The complexity of pinning simple multiloops

A multiloop with $s\in \mathbb{N}$ strands is a generic immersion $\gamma\colon \sqcup_1^s \mathbb{S}^1 \looparrowright \Sigma$ of the union of $s$ circles into a surface $\Sigma$, considered up to homeomorphisms. A pinning set of $\gamma$ is a set of points $P\subset \Sigma\setminus \operatorname{im}(\gamma)$, such that in the punctured surface $\Sigma \setminus P$, the immersion $\gamma$ has the minimal number of double points in its homotopy class. Its pinning number $\varpi(\gamma)$ is the minimum cardinal of its pinning sets. In any fixed orientable surface $\Sigma$, the pinning problem which given a multiloop $\gamma$ and $k\in \mathbb{N}$ decides whether $\varpi(\gamma)\le k$ has been show to be NP-complete, even in restrictions to loops (with $s=1$ strand). In this work we study the complexity of the pinning problem in restriction to multiloops whose strands are simple (embedded circles). We show that in any fixed oriented surface $\Sigma$, the problem is in P when $s\leq 3$ and NP-complete when $s\geq 20$, and present some follow-up questions and conjectures.

==> images/12_56_3.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{c268526}{RGB}{38,133,38}
\definecolor{c00e200}{RGB}{0,226,0}
\definecolor{c005000}{RGB}{0,80,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00c500}{RGB}{0,197,0}
\definecolor{c00a800}{RGB}{0,168,0}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c008a00}{RGB}{0,138,0}
\definecolor{c006d00}{RGB}{0,109,0}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{cb2b2ff}{RGB}{178,178,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(3.0427, 6.2971)}]%% layer1
    %circle1-1
    \path[draw=cd82626,fill=cd82626,line cap=butt,line join=round,line width=0.0229cm] (5.4011, 4.2531) circle (0.0571cm);



    %circle2-00
    \path[draw=cd82626,fill=cd82626,line cap=butt,line join=round,line width=0.0229cm] (1.2136, 4.2531) circle (0.0571cm);



    %circle3-2
    \path[draw=cd82626,fill=cd82626,line cap=butt,line join=round,line width=0.0229cm] (1.2136, -4.1221) circle (0.0571cm);



    %circle4-91
    \path[draw=cd82626,fill=cd82626,line cap=butt,line join=round,line width=0.0229cm] (5.4011, -4.1221) circle (0.0571cm);



    %circle5-6
    \path[draw=c2626d8,fill=c2626d8,line cap=butt,line join=round,line width=0.0229cm] (-2.974, -2.0283) circle (0.0571cm);



    %circle6-17
    \path[draw=c2626d8,fill=c2626d8,line cap=butt,line join=round,line width=0.0229cm] (-2.974, 2.1593) circle (0.0571cm);



    %circle7-97
    \path[draw=c2626d8,fill=c2626d8,line cap=butt,line join=round,line width=0.0229cm] (9.5887, 2.1593) circle (0.0571cm);



    %circle8-80
    \path[draw=c2626d8,fill=c2626d8,line cap=butt,line join=round,line width=0.0229cm] (9.5887, -2.0283) circle (0.0571cm);



    %line14-7
    \path[draw=cd82626,line cap=butt,line join=round,line width=0.1373cm] (5.4011, 4.2531) -- (1.2136, 4.2531);



    %line15-8
    \path[draw=cd82626,line cap=butt,line join=round,line width=0.1373cm] (1.2136, 4.2531) -- (1.2136, -4.1221);



    %line16-3
    \path[draw=cd82626,line cap=butt,line join=round,line width=0.1373cm] (1.2136, -4.1221) -- (5.4011, -4.1221);



    %line17-58
    \path[draw=cd82626,line cap=butt,line join=round,line width=0.1373cm] (5.4011, -4.1221) -- (5.4011, 4.2531);



    %line18-6
    \path[draw=c2626d8,line cap=butt,line join=round,line width=0.1373cm] (-2.974, -2.0283) -- (-2.974, 2.1593);



    %line19-83
    \path[draw=c2626d8,line cap=butt,line join=round,line width=0.1373cm] (-2.974, 2.1593) -- (9.5887, 2.1593);



    %line20-12
    \path[draw=c2626d8,line cap=butt,line join=round,line width=0.1373cm] (9.5887, 2.1593) -- (9.5887, -2.0283);



    %line21-8
    \path[draw=c2626d8,line cap=butt,line join=round,line width=0.1373cm] (9.5887, -2.0283) -- (-2.974, -2.0283);



    %circle9-08
    \path[draw=c268526,fill=c268526,line cap=butt,line join=round,line width=0.0229cm] (-0.8802, 0.0655) circle (0.0571cm);



    %circle10-0
    \path[draw=c268526,fill=c268526,line cap=butt,line join=round,line width=0.0229cm] (-0.8802, 6.3469) circle (0.0571cm);



    %circle11-9
    \path[draw=c268526,fill=c268526,line cap=butt,line join=round,line width=0.0229cm] (7.4949, 6.3469) circle (0.0571cm);



    %circle12-44
    \path[draw=c268526,fill=c268526,line cap=butt,line join=round,line width=0.0229cm] (7.4949, -6.2159) circle (0.0571cm);



    %circle13-4
    \path[draw=c268526,fill=c268526,line cap=butt,line join=round,line width=0.0229cm] (3.3074, -6.2159) circle (0.0571cm);



    %circle14-5
    \path[draw=c268526,fill=c268526,line cap=butt,line join=round,line width=0.0229cm] (3.3074, 0.0655) circle (0.0571cm);



    %line22-4
    \path[draw=c268526,line cap=butt,line join=round,line width=0.1373cm] (-0.8802, 0.0655) -- (-0.8802, 6.3469);



    %line23-2
    \path[draw=c268526,line cap=butt,line join=round,line width=0.1373cm] (-0.8802, 6.3469) -- (7.4949, 6.3469);



    %line24-91
    \path[draw=c268526,line cap=butt,line join=round,line width=0.1373cm] (7.4949, 6.3469) -- (7.4949, -6.2159);



    %line25-1
    \path[draw=c268526,line cap=butt,line join=round,line width=0.1373cm] (7.4949, -6.2159) -- (3.3074, -6.2159);



    %line26-5
    \path[draw=c268526,line cap=butt,line join=round,line width=0.1373cm] (3.3074, -6.2159) -- (3.3074, 0.0655);



    %line27-4
    \path[draw=c268526,line cap=butt,line join=round,line width=0.1373cm] (3.3074, 0.0655) -- (-0.8802, 0.0655);



    %circle37-7
    \path[draw=c00e200,fill=c00e200,line cap=butt,line join=round,line width=0.0cm] (-0.4221, 5.8764) circle (0.2617cm);



    \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text38-64
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text38-64) at (-0.4221, 5.6773){b};



    %circle38-8
    \path[draw=c005000,fill=c005000,line cap=butt,line join=round,line width=0.0cm] (0.1537, 5.8764) circle (0.2617cm);



    %text39-8
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text39-8) at (0.1537, 5.6773){g};



    %ellipse41-4
    \path[draw=c990000,fill=c990000,line cap=butt,line join=round,line width=0.0cm] (-0.4026, 1.6841) circle (0.2617cm);



    %text42-9
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text42-9) at (-0.4026, 1.4684){B};



    %ellipse42-4
    \path[draw=c00c500,fill=c00c500,line cap=butt,line join=round,line width=0.0cm] (0.1732, 1.6841) circle (0.2617cm);



    %text43-87
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text43-87) at (0.1732, 1.4684){c};



    %circle43-8
    \path[draw=c00a800,fill=c00a800,line cap=butt,line join=round,line width=0.0cm] (0.749, 1.6841) circle (0.2617cm);



    %text44-89
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text44-89) at (0.749, 1.4684){d};



    %circle45-66
    \path[draw=red,fill=red,line cap=butt,line join=round,line width=0.0cm] (1.6847, -2.4977) circle (0.2617cm);



    %text46-9
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text46-9) at (1.6847, -2.6801){A};



    %circle46-1
    \path[draw=lime,fill=lime,line cap=butt,line join=round,line width=0.0cm] (2.2605, -2.4977) circle (0.2617cm);



    %text47-8
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text47-8) at (2.2605, -2.6801){a};



    %circle47-40
    \path[draw=c00e200,fill=c00e200,line cap=butt,line join=round,line width=0.0cm] (2.8363, -2.4977) circle (0.2617cm);



    %text48-2
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text48-2) at (2.8363, -2.6801){b};



    %circle48-2
    \path[draw=c00c500,fill=c00c500,line cap=butt,line join=round,line width=0.0cm] (1.6965, -3.0738) circle (0.2617cm);



    %text49-831
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text49-831) at (1.6965, -3.2562){c};



    %circle49-3
    \path[draw=c00a800,fill=c00a800,line cap=butt,line join=round,line width=0.0cm] (2.2723, -3.0738) circle (0.2617cm);



    %text50-96
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text50-96) at (2.2723, -3.2562){d};



    %ellipse52-2
    \path[draw=c990000,fill=c990000,line cap=butt,line join=round,line width=0.0cm] (3.7577, -2.5248) circle (0.2617cm);



    %text53-4
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text53-4) at (3.7577, -2.7072){B};



    %circle53-4
    \path[draw=lime,fill=lime,line cap=butt,line join=round,line width=0.0cm] (4.3335, -2.5248) circle (0.2617cm);



    %text54-8
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text54-8) at (4.3335, -2.7072){a};



    %circle54-1
    \path[draw=c00e200,fill=c00e200,line cap=butt,line join=round,line width=0.0cm] (4.9093, -2.5248) circle (0.2617cm);



    %text55-98
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text55-98) at (4.9093, -2.7072){b};



    %circle55-8
    \path[draw=c00c500,fill=c00c500,line cap=butt,line join=round,line width=0.0cm] (3.7651, -3.0952) circle (0.2617cm);



    %text56-3
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text56-3) at (3.7651, -3.2777){c};



    %circle56-3
    \path[draw=c008a00,fill=c008a00,line cap=butt,line join=round,line width=0.0cm] (4.3409, -3.0952) circle (0.2617cm);



    %text57-79
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text57-79) at (4.3409, -3.2777){e};



    %ellipse57
    \path[draw=c006d00,fill=c006d00,line cap=butt,line join=round,line width=0.0cm] (4.9331, -3.092) circle (0.2617cm);



    %text58-97
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text58-97) at (4.9027, -3.3143){f};



    %circle58-7
    \path[draw=c005000,fill=c005000,line cap=butt,line join=round,line width=0.0cm] (3.7803, -3.6797) circle (0.2617cm);



    %text59-2
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text59-2) at (3.7803, -3.8939){g};



    %ellipse60-7
    \path[draw=red,fill=red,line cap=butt,line join=round,line width=0.0cm] (3.7502, -4.5952) circle (0.2617cm);



    %text61-11
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text61-11) at (3.7502, -4.8109){A};



    %circle61-2
    \path[draw=c00a800,fill=c00a800,line cap=butt,line join=round,line width=0.0cm] (4.326, -4.5952) circle (0.2617cm);



    %text62-98
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text62-98) at (4.326, -4.8109){d};



    %circle62-1
    \path[draw=c008a00,fill=c008a00,line cap=butt,line join=round,line width=0.0cm] (4.9018, -4.5952) circle (0.2617cm);



    %text63-4
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text63-4) at (4.9018, -4.8109){e};



    %circle64-6
    \path[draw=lime,fill=lime,line cap=butt,line join=round,line width=0.0cm] (5.8964, 1.706) circle (0.2617cm);



    %text65-4
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text65-4) at (5.8964, 1.4903){a};



    %circle65-1
    \path[draw=c006d00,fill=c006d00,line cap=butt,line join=round,line width=0.0cm] (6.4722, 1.706) circle (0.2617cm);



    %text66-3
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text66-3) at (6.4722, 1.4903){f};



    %ellipse67-0
    \path[draw=red,fill=red,line cap=butt,line join=round,line width=0.0cm] (-2.5057, 1.7074) circle (0.2617cm);



    %text68-26
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text68-26) at (-2.5057, 1.4917){A};



    %ellipse68-6
    \path[draw=lime,fill=lime,line cap=butt,line join=round,line width=0.0cm] (-1.9299, 1.7074) circle (0.2617cm);



    %text69-90
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text69-90) at (-1.9299, 1.4917){a};



    %ellipse69-3
    \path[draw=c00e200,fill=c00e200,line cap=butt,line join=round,line width=0.0cm] (-1.3541, 1.7074) circle (0.2617cm);



    %text70-4
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text70-4) at (-1.3541, 1.4917){b};



    %ellipse70
    \path[draw=c00c500,fill=c00c500,line cap=butt,line join=round,line width=0.0cm] (-2.4983, 1.1413) circle (0.2617cm);



    %text71-80
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text71-80) at (-2.4983, 0.9256){c};



    %ellipse71-4
    \path[draw=c008a00,fill=c008a00,line cap=butt,line join=round,line width=0.0cm] (-1.9225, 1.1413) circle (0.2617cm);



    %text72-1
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text72-1) at (-1.9225, 0.9256){e};



    %ellipse72-1
    \path[draw=c006d00,fill=c006d00,line cap=butt,line join=round,line width=0.0cm] (-1.3389, 1.1316) circle (0.2617cm);



    %text73-9
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text73-9) at (-1.3389, 0.8932){f};



    %ellipse73-3
    \path[draw=c005000,fill=c005000,line cap=butt,line join=round,line width=0.0cm] (-2.4917, 0.5785) circle (0.2617cm);



    %text74-6
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text74-6) at (-2.4917, 0.3809){g};



    %circle75-21
    \path[draw=red,fill=red,line cap=butt,line join=round,line width=0.0cm] (7.9755, 1.7326) circle (0.2617cm);



    %text76-72
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text76-72) at (7.9755, 1.5169){A};



    %circle76-81
    \path[draw=c990000,fill=c990000,line cap=butt,line join=round,line width=0.0cm] (8.5513, 1.7326) circle (0.2617cm);



    %text77-2
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text77-2) at (8.5513, 1.5169){B};



    %circle77-8
    \path[draw=lime,fill=lime,line cap=butt,line join=round,line width=0.0cm] (9.1271, 1.7326) circle (0.2617cm);



    %text78-8
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text78-8) at (9.1271, 1.5169){a};



    %circle78-49
    \path[draw=c00e200,fill=c00e200,line cap=butt,line join=round,line width=0.0cm] (7.9915, 1.1622) circle (0.2617cm);



    %text79-42
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text79-42) at (7.9915, 0.9465){b};



    %circle79-7
    \path[draw=c00c500,fill=c00c500,line cap=butt,line join=round,line width=0.0cm] (8.5673, 1.1622) circle (0.2617cm);



    %text80-6
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text80-6) at (8.5673, 0.9465){c};



    %circle80-0
    \path[draw=c00a800,fill=c00a800,line cap=butt,line join=round,line width=0.0cm] (9.1349, 1.146) circle (0.2617cm);



    %text81-0
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text81-0) at (9.1349, 0.9564){d};



    %circle81-86
    \path[draw=c008a00,fill=c008a00,line cap=butt,line join=round,line width=0.0cm] (7.9895, 0.5821) circle (0.2617cm);



    %text82-86
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text82-86) at (7.9895, 0.3925){e};



    %circle82-68
    \path[draw=c006d00,fill=c006d00,line cap=butt,line join=round,line width=0.0cm] (8.5653, 0.5821) circle (0.2617cm);



    %text83-6
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text83-6) at (8.5653, 0.3436){f};



    %circle83-1
    \path[draw=c005000,fill=c005000,line cap=butt,line join=round,line width=0.0cm] (9.141, 0.5821) circle (0.2617cm);



    %text84-0
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text84-0) at (9.141, 0.3845){g};



    %circle85
    \path[draw=c990000,fill=c990000,line cap=butt,line join=round,line width=0.0cm] (1.6732, -0.3881) circle (0.2617cm);



    %text86-0
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text86-0) at (1.6732, -0.5872){B};



    %circle86
    \path[draw=c00a800,fill=c00a800,line cap=butt,line join=round,line width=0.0cm] (2.249, -0.3881) circle (0.2617cm);



    %text87-9
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text87-9) at (2.249, -0.5872){d};



    %circle87-6
    \path[draw=c008a00,fill=c008a00,line cap=butt,line join=round,line width=0.0cm] (2.8248, -0.3881) circle (0.2617cm);



    %text88-8
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text88-8) at (2.8248, -0.5872){e};



    %circle88-3
    \path[draw=c006d00,fill=c006d00,line cap=butt,line join=round,line width=0.0cm] (1.6893, -0.9672) circle (0.2617cm);



    %text89-4
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text89-4) at (1.6893, -1.1663){f};



    %circle89-03
    \path[draw=c005000,fill=c005000,line cap=butt,line join=round,line width=0.0cm] (2.2651, -0.9672) circle (0.2617cm);



    %text90-4
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text90-4) at (2.2651, -1.1743){g};



    %circle1025
    \path[draw=red,fill=red,line cap=butt,line join=round,line width=0.0cm] (1.6691, 3.7805) circle (0.2617cm);



    %text1026
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1026) at (1.6691, 3.5648){A};



    %circle1026
    \path[draw=c990000,fill=c990000,line cap=butt,line join=round,line width=0.0cm] (2.2449, 3.7805) circle (0.2617cm);



    %text1027
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1027) at (2.2449, 3.5648){B};



    %circle1027
    \path[draw=lime,fill=lime,line cap=butt,line join=round,line width=0.0cm] (2.8207, 3.7805) circle (0.2617cm);



    %text1028
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1028) at (2.8207, 3.5648){a};



    %circle1028
    \path[draw=c00e200,fill=c00e200,line cap=butt,line join=round,line width=0.0cm] (1.6852, 3.21) circle (0.2617cm);



    %text1029
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1029) at (1.6852, 2.9943){b};



    %circle1029
    \path[draw=c00c500,fill=c00c500,line cap=butt,line join=round,line width=0.0cm] (2.261, 3.21) circle (0.2617cm);



    %text1030
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1030) at (2.261, 2.9943){c};



    %circle1030
    \path[draw=c00a800,fill=c00a800,line cap=butt,line join=round,line width=0.0cm] (2.8286, 3.1938) circle (0.2617cm);



    %text1031
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1031) at (2.8286, 3.0043){d};



    %circle1031
    \path[draw=c008a00,fill=c008a00,line cap=butt,line join=round,line width=0.0cm] (1.6831, 2.6299) circle (0.2617cm);



    %text1032
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1032) at (1.6831, 2.4404){e};



    %circle1032
    \path[draw=c006d00,fill=c006d00,line cap=butt,line join=round,line width=0.0cm] (2.2589, 2.6299) circle (0.2617cm);



    %text1033
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1033) at (2.2589, 2.3915){f};



    %circle1033
    \path[draw=c005000,fill=c005000,line cap=butt,line join=round,line width=0.0cm] (2.8347, 2.6299) circle (0.2617cm);



    %text1034
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0cm] (text1034) at (2.8347, 2.4323){g};



    \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 2.3641,-0.0,-0.0,2.3648,(-57.0105, -102.7743)}]%% g497
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.3528,-0.0,-0.0,0.3528,(28.9078, 46.9944)}]%% line2d_1-4
        \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% g2-44
          %use2-8
          \path[draw=black,fill,line cap=butt,line join=round,line width=0.08cm] (2.6925, -14.1952) -- (2.3425, -14.1952);



        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.3528,-0.0,-0.0,0.3528,(28.9078, 46.9944)}]%% text_1-4
        %text2-0
        \node[anchor=south east,line cap=butt,line join=round,line width=0.0423cm] (text2-0) at (1.9925, -14.5751){6};



      \end{scope}
    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.834,-0.0,-0.0,0.8343,(11.33, 7.1726)}]%% ytick_2-88
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% line2d_2-1
        \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% g3-5
          %use3-5
          \path[draw=black,fill,line cap=butt,line join=round,line width=0.08cm] (2.6925, -9.9301) -- (2.3425, -9.9301);



        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% text_2-67
        %text3-9
        \node[anchor=south east,line cap=butt,line join=round,line width=0.0423cm] (text3-9) at (1.9925, -10.31){7};



      \end{scope}
    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.834,-0.0,-0.0,0.8343,(11.3322, 5.9865)}]%% ytick_3-20
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% line2d_3-12
        \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% g4-3
          %use4-3
          \path[draw=black,fill,line cap=butt,line join=round,line width=0.08cm] (2.6925, -5.665) -- (2.3425, -5.665);



        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% text_3-50
        %text4-9
        \node[anchor=south east,line cap=butt,line join=round,line width=0.0423cm] (text4-9) at (1.9925, -6.0449){8};



      \end{scope}
    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 2.3641,-0.0,-0.0,2.3648,(-57.0139, -101.5863)}]%% g496
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.3528,-0.0,-0.0,0.3528,(28.9078, 46.9944)}]%% line2d_4-4
        \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% g5-9
          %use5-7
          \path[draw=black,fill,line cap=butt,line join=round,line width=0.08cm] (2.6925, -18.4603) -- (2.3425, -18.4603);



        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.3528,-0.0,-0.0,0.3528,(28.9078, 46.9944)}]%% text_4-5
        %text5-8
        \node[anchor=south east,line cap=butt,line join=round,line width=0.0423cm] (text5-8) at (1.9925, -18.8402){5};



      \end{scope}
    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.834,-0.0,-0.0,0.8343,(11.3328, 4.8004)}]%% ytick_5-2
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% line2d_5-7
        \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% g6-4
          %use6-87
          \path[draw=black,fill,line cap=butt,line join=round,line width=0.08cm] (2.6925, -1.3998) -- (2.3425, -1.3998);



        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% text_5-05
        %text6-9
        \node[anchor=south east,line cap=butt,line join=round,line width=0.0423cm] (text6-9) at (1.9925, -1.7798){9};



      \end{scope}
    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0423cm,cm={ 0.834,-0.0,-0.0,0.8343,(11.3466, 3.6144)}]%% ytick_6-6
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% line2d_6-4
        \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% g7-5
          %use7-1
          \path[draw=black,fill,line cap=butt,line join=round,line width=0.08cm] (2.6925, 2.8653) -- (2.3425, 2.8653);



        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round,line width=0.0423cm]%% text_6-0
        %text7-6
        \node[anchor=south east,line cap=butt,line join=round,line width=0.0423cm] (text7-6) at (1.9925, 2.4853){10};



      \end{scope}
    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.1118cm,cm={ 0.5593,-0.0,-0.0,0.4067,(12.084, 1.4776)}]%% patch_3-4
      %path130
      \path[draw=black,line cap=,line join=miter,line width=0.1118cm] (2.6925, -19.0574) -- (2.6925, 11.9926);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_8-5
      %path8-1
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (22.0375, -18.4603) -- (24.6875, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_9-4
      %path9-8
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (22.0375, -18.4603) -- (26.2596, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_10-7
      %path10-0
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (22.0375, -18.4603) -- (27.7974, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_11-12
      %path11-05
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (22.0375, -18.4603) -- (29.3735, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_12-3
      %path12-7
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (22.0375, -18.4603) -- (30.9429, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_13-93
      %path13-6
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (13.1322, -18.4603) -- (15.2479, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_14-0
      %path14-39
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (13.1322, -18.4603) -- (8.9532, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_15-0
      %path15-92
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (13.1322, -18.4603) -- (10.5532, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_16-1
      %path16-91
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (13.1322, -18.4603) -- (12.1191, -9.9301);



    \end{scope}
    \begin{scope}[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_17-9
      %path17-1
      \path[draw=grey,line cap=round,line join=round,line width=0.1416cm,miter limit=4.0,dash pattern=on 0.1416cm off 0.2832cm] (13.1322, -18.4603) -- (13.6851, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_19-5
      %path19-1
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.6034, -14.1952) -- (19.9793, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_20-0
      %path20-3
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.6034, -14.1952) -- (21.5234, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_21-1
      %path21-1
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.6034, -14.1952) -- (23.1217, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_22-4
      %path22-4
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.6034, -14.1952) -- (24.6875, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_23-1
      %path23-3
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.2639, -14.1952) -- (19.9793, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_24-2
      %path24-8
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.2639, -14.1952) -- (16.8148, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_25-5
      %path25-4
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.2639, -14.1952) -- (26.2596, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_26-1
      %path26-7
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.2639, -14.1952) -- (18.3888, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_27-7
      %path27-8
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (20.9244, -14.1952) -- (21.5234, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_28-8
      %path28-6
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (20.9244, -14.1952) -- (16.8148, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_29-2
      %path29-1
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (20.9244, -14.1952) -- (27.7974, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_30-2
      %path30-6
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (20.9244, -14.1952) -- (15.2479, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_31-04
      %path31-9
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (17.5849, -14.1952) -- (8.9532, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_32-9
      %path32-4
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (17.5849, -14.1952) -- (29.3735, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_33-1
      %path33-3
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (14.2453, -14.1952) -- (5.7971, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_34-2
      %path34-2
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (14.2453, -14.1952) -- (7.3917, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_35-9
      %path35-1
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (14.2453, -14.1952) -- (10.5532, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_36-1
      %path36-5
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (14.2453, -14.1952) -- (30.9429, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_37-6
      %path37-6
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.9058, -14.1952) -- (5.7971, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_38-9
      %path38-6
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.9058, -14.1952) -- (4.2268, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_39-5
      %path39-2
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.9058, -14.1952) -- (23.1217, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_40-0
      %path40-4
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.9058, -14.1952) -- (12.1191, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_41
      %path41-38
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.5663, -14.1952) -- (7.3917, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_42
      %path42-8
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.5663, -14.1952) -- (4.2268, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_43
      %path43-8
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.5663, -14.1952) -- (18.3888, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_44
      %path44-7
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.5663, -14.1952) -- (13.6851, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_45
      %path46
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6875, -9.9301) -- (19.9523, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_46
      %path47
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6875, -9.9301) -- (21.5343, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_47
      %path48
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6875, -9.9301) -- (26.2689, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_48
      %path49
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2596, -9.9301) -- (27.8184, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_49
      %path50
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2596, -9.9301) -- (19.9523, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_50
      %path51
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2596, -9.9301) -- (23.0871, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_51
      %path52
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.7974, -9.9301) -- (21.5343, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_52
      %path53
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.7974, -9.9301) -- (23.0871, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_53
      %path54
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.7974, -9.9301) -- (24.6904, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_54
      %path55
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (18.3676, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_55
      %path56
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (19.953, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_56
      %path57
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (29.3735, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_57
      %path58
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (30.9429, -9.9301) -- (27.8184, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_58
      %path59
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (30.9429, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_59
      %path60
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (30.9429, -9.9301) -- (26.2689, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_60
      %path61
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2689, -5.665) -- (18.3676, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_61
      %path62
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2689, -5.665) -- (21.5154, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_62
      %path63
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.8184, -5.665) -- (21.5154, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_63
      %path64
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.8184, -5.665) -- (19.953, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_64
      %path65
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.9793, -9.9301) -- (19.9523, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_65
      %path66
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.9793, -9.9301) -- (18.3962, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_66
      %path67
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.9793, -9.9301) -- (15.2613, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_67
      %path68
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (21.5234, -9.9301) -- (16.839, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_68
      %path69
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (21.5234, -9.9301) -- (21.5343, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_69
      %path70
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (21.5234, -9.9301) -- (15.2613, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_70
      %path71
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.839, -5.665) -- (18.3676, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_71
      %path72
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.839, -5.665) -- (15.2365, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_72
      %path73
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3676, -1.3998) -- (17.6079, 2.8653);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_73
      %path74
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.839, -5.665) -- (23.1217, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_74
      %path75
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (23.1217, -9.9301) -- (18.3962, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_75
      %path76
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2689, -5.665) -- (23.1217, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_76
      %path77
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3962, -5.665) -- (21.5154, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_77
      %path78
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3962, -5.665) -- (15.2365, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_78
      %path79
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.8148, -9.9301) -- (23.0871, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_79
      %path80
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.8148, -9.9301) -- (15.2613, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_80
      %path81
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.8148, -9.9301) -- (13.6599, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_81
      %path82
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6599, -5.665) -- (15.2365, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_82
      %path83
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6599, -5.665) -- (19.953, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_83
      %path84
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.953, -1.3998) -- (17.6079, 2.8653);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_84
      %path85
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.8184, -5.665) -- (18.3888, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_85
      %path86
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3962, -5.665) -- (18.3888, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_86
      %path87
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6599, -5.665) -- (18.3888, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_87
      %path88
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.839, -5.665) -- (15.2479, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_88
      %path89
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6599, -5.665) -- (15.2479, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_89
      %path90
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (15.2479, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_90
      %path91
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (8.9532, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_91
      %path92
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.5532, -9.9301) -- (8.9658, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_92
      %path93
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.5532, -9.9301) -- (10.5107, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_93
      %path94
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (24.6904, -5.665) -- (10.5532, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_94
      %path95
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (16.839, -5.665) -- (12.1191, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_95
      %path96
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (12.1191, -9.9301) -- (8.9658, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_96
      %path97
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (12.1191, -9.9301) -- (12.1259, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_97
      %path98
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6599, -5.665) -- (13.6851, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_98
      %path99
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6851, -9.9301) -- (10.5107, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_99
      %path100
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (13.6851, -9.9301) -- (12.1259, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_100
      %path101
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (5.7971, -9.9301) -- (8.9658, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_101
      %path102
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (5.7971, -9.9301) -- (7.3957, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_102
      %path103
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (26.2689, -5.665) -- (5.7971, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_103
      %path104
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (27.8184, -5.665) -- (7.3917, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_104
      %path105
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.3917, -9.9301) -- (10.5107, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_105
      %path106
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.3917, -9.9301) -- (7.3957, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_106
      %path107
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3962, -5.665) -- (4.2268, -9.9301);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_107
      %path108
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (4.2268, -9.9301) -- (12.1259, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_108
      %path109
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (4.2268, -9.9301) -- (7.3957, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_109
      %path110
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.9523, -5.665) -- (21.5154, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_110
      %path111
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.9523, -5.665) -- (16.8079, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_111
      %path112
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3676, -1.3998) -- (21.5343, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_112
      %path113
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (21.5343, -5.665) -- (16.8079, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_113
      %path114
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (21.5154, -1.3998) -- (17.6079, 2.8653);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_114
      %path115
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.953, -1.3998) -- (23.0871, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_115
      %path116
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (23.0871, -5.665) -- (16.8079, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_116
      %path117
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (15.2613, -5.665) -- (15.2365, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_117
      %path118
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (15.2613, -5.665) -- (16.8079, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_118
      %path119
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (15.2365, -1.3998) -- (17.6079, 2.8653);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_119
      %path120
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (18.3676, -1.3998) -- (8.9658, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_120
      %path121
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (8.9658, -5.665) -- (13.6675, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_121
      %path122
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (19.953, -1.3998) -- (10.5107, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_122
      %path123
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (10.5107, -5.665) -- (13.6675, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_123
      %path124
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (15.2365, -1.3998) -- (12.1259, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_124
      %path125
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (12.1259, -5.665) -- (13.6675, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_125
      %path126
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (21.5154, -1.3998) -- (7.3957, -5.665);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_126
      %path127
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (7.3957, -5.665) -- (13.6675, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_127
      %path128
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (17.6079, 2.8653) -- (16.8079, -1.3998);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,line width=0.0634cm,cm={ 0.556,-0.0,-0.0,0.5562,(12.3203, 4.4068)}]%% line2d_128
      %path129
      \path[draw=black,line cap=,line join=round,line width=0.1269cm] (17.6079, 2.8653) -- (13.6675, -1.3998);



    \end{scope}
    %use130
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (14.6705, -1.5089).. controls (14.7747, -1.5089) and (14.8747, -1.4675) .. (14.9485, -1.3937).. controls (15.0222, -1.32) and (15.0636, -1.2199) .. (15.0636, -1.1156).. controls (15.0636, -1.0113) and (15.0222, -0.9113) .. (14.9485, -0.8376).. controls (14.8747, -0.7638) and (14.7747, -0.7224) .. (14.6705, -0.7224).. controls (14.5662, -0.7224) and (14.4662, -0.7638) .. (14.3924, -0.8376).. controls (14.3187, -0.9113) and (14.2773, -1.0113) .. (14.2773, -1.1156).. controls (14.2773, -1.2199) and (14.3187, -1.32) .. (14.3924, -1.3937).. controls (14.4662, -1.4675) and (14.5662, -1.5089) .. (14.6705, -1.5089) -- cycle;



    %use131
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (15.5435, -1.5089).. controls (15.6478, -1.5089) and (15.7478, -1.4675) .. (15.8215, -1.3937).. controls (15.8953, -1.32) and (15.9367, -1.2199) .. (15.9367, -1.1156).. controls (15.9367, -1.0113) and (15.8953, -0.9113) .. (15.8215, -0.8376).. controls (15.7478, -0.7638) and (15.6478, -0.7224) .. (15.5435, -0.7224).. controls (15.4393, -0.7224) and (15.3392, -0.7638) .. (15.2655, -0.8376).. controls (15.1918, -0.9113) and (15.1504, -1.0113) .. (15.1504, -1.1156).. controls (15.1504, -1.2199) and (15.1918, -1.32) .. (15.2655, -1.3937).. controls (15.3392, -1.4675) and (15.4393, -1.5089) .. (15.5435, -1.5089) -- cycle;



    %use132
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (16.4301, -1.5089).. controls (16.5344, -1.5089) and (16.6344, -1.4675) .. (16.7081, -1.3937).. controls (16.7819, -1.32) and (16.8233, -1.2199) .. (16.8233, -1.1156).. controls (16.8233, -1.0113) and (16.7819, -0.9113) .. (16.7081, -0.8376).. controls (16.6344, -0.7638) and (16.5344, -0.7224) .. (16.4301, -0.7224).. controls (16.3259, -0.7224) and (16.2259, -0.7638) .. (16.1521, -0.8376).. controls (16.0784, -0.9113) and (16.037, -1.0113) .. (16.037, -1.1156).. controls (16.037, -1.2199) and (16.0784, -1.32) .. (16.1521, -1.3937).. controls (16.2259, -1.4675) and (16.3259, -1.5089) .. (16.4301, -1.5089) -- cycle;



    %use133
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (16.4324, 0.8632).. controls (16.5366, 0.8632) and (16.6366, 0.9047) .. (16.7104, 0.9784).. controls (16.7841, 1.0521) and (16.8255, 1.1522) .. (16.8255, 1.2565).. controls (16.8255, 1.3608) and (16.7841, 1.4608) .. (16.7104, 1.5346).. controls (16.6366, 1.6083) and (16.5366, 1.6498) .. (16.4324, 1.6498).. controls (16.3281, 1.6498) and (16.2281, 1.6083) .. (16.1544, 1.5346).. controls (16.0806, 1.4608) and (16.0392, 1.3608) .. (16.0392, 1.2565).. controls (16.0392, 1.1522) and (16.0806, 1.0522) .. (16.1544, 0.9784).. controls (16.2281, 0.9047) and (16.3281, 0.8632) .. (16.4324, 0.8632) -- cycle;



    %use134
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (17.2984, -1.5089).. controls (17.4026, -1.5089) and (17.5027, -1.4675) .. (17.5764, -1.3937).. controls (17.6501, -1.32) and (17.6915, -1.2199) .. (17.6915, -1.1156).. controls (17.6915, -1.0113) and (17.6501, -0.9113) .. (17.5764, -0.8376).. controls (17.5027, -0.7638) and (17.4026, -0.7224) .. (17.2984, -0.7224).. controls (17.1941, -0.7224) and (17.0941, -0.7638) .. (17.0204, -0.8376).. controls (16.9466, -0.9113) and (16.9052, -1.0113) .. (16.9052, -1.1156).. controls (16.9052, -1.2199) and (16.9466, -1.32) .. (17.0204, -1.3937).. controls (17.0941, -1.4675) and (17.1941, -1.5089) .. (17.2984, -1.5089) -- cycle;



    %use135
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (18.1879, -1.5089).. controls (18.2922, -1.5089) and (18.3922, -1.4675) .. (18.4659, -1.3937).. controls (18.5397, -1.32) and (18.5811, -1.2199) .. (18.5811, -1.1156).. controls (18.5811, -1.0113) and (18.5397, -0.9113) .. (18.4659, -0.8376).. controls (18.3922, -0.7638) and (18.2922, -0.7224) .. (18.1879, -0.7224).. controls (18.0837, -0.7224) and (17.9837, -0.7638) .. (17.9099, -0.8376).. controls (17.8362, -0.9113) and (17.7948, -1.0113) .. (17.7948, -1.1156).. controls (17.7948, -1.2199) and (17.8362, -1.32) .. (17.9099, -1.3937).. controls (17.9837, -1.4675) and (18.0837, -1.5089) .. (18.1879, -1.5089) -- cycle;



    %use136
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (19.0586, -1.5089).. controls (19.1629, -1.5089) and (19.2629, -1.4675) .. (19.3366, -1.3937).. controls (19.4104, -1.32) and (19.4518, -1.2199) .. (19.4518, -1.1156).. controls (19.4518, -1.0113) and (19.4104, -0.9113) .. (19.3366, -0.8376).. controls (19.2629, -0.7638) and (19.1629, -0.7224) .. (19.0586, -0.7224).. controls (18.9544, -0.7224) and (18.8544, -0.7638) .. (18.7806, -0.8376).. controls (18.7069, -0.9113) and (18.6655, -1.0113) .. (18.6655, -1.1156).. controls (18.6655, -1.2199) and (18.7069, -1.32) .. (18.7806, -1.3937).. controls (18.8544, -1.4675) and (18.9544, -1.5089) .. (19.0586, -1.5089) -- cycle;



    %use137
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (17.3054, 0.8632).. controls (17.4096, 0.8632) and (17.5097, 0.9047) .. (17.5834, 0.9784).. controls (17.6571, 1.0521) and (17.6985, 1.1522) .. (17.6985, 1.2565).. controls (17.6985, 1.3608) and (17.6571, 1.4608) .. (17.5834, 1.5346).. controls (17.5097, 1.6083) and (17.4096, 1.6498) .. (17.3054, 1.6498).. controls (17.2011, 1.6498) and (17.1011, 1.6083) .. (17.0274, 1.5346).. controls (16.9536, 1.4608) and (16.9122, 1.3608) .. (16.9122, 1.2565).. controls (16.9122, 1.1522) and (16.9536, 1.0522) .. (17.0274, 0.9784).. controls (17.1011, 0.9047) and (17.2011, 0.8632) .. (17.3054, 0.8632) -- cycle;



    %use138
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (19.9293, -1.5089).. controls (20.0336, -1.5089) and (20.1336, -1.4675) .. (20.2073, -1.3937).. controls (20.2811, -1.32) and (20.3225, -1.2199) .. (20.3225, -1.1156).. controls (20.3225, -1.0113) and (20.2811, -0.9113) .. (20.2073, -0.8376).. controls (20.1336, -0.7638) and (20.0336, -0.7224) .. (19.9293, -0.7224).. controls (19.8251, -0.7224) and (19.7251, -0.7638) .. (19.6513, -0.8376).. controls (19.5776, -0.9113) and (19.5362, -1.0113) .. (19.5362, -1.1156).. controls (19.5362, -1.2199) and (19.5776, -1.32) .. (19.6513, -1.3937).. controls (19.7251, -1.4675) and (19.8251, -1.5089) .. (19.9293, -1.5089) -- cycle;



    %use139
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (18.1643, 0.8632).. controls (18.2686, 0.8632) and (18.3686, 0.9047) .. (18.4423, 0.9784).. controls (18.516, 1.0521) and (18.5575, 1.1522) .. (18.5575, 1.2565).. controls (18.5575, 1.3608) and (18.516, 1.4608) .. (18.4423, 1.5346).. controls (18.3686, 1.6083) and (18.2686, 1.6498) .. (18.1643, 1.6498).. controls (18.0601, 1.6498) and (17.96, 1.6083) .. (17.8863, 1.5346).. controls (17.8126, 1.4608) and (17.7712, 1.3608) .. (17.7712, 1.2565).. controls (17.7712, 1.1522) and (17.8126, 1.0522) .. (17.8863, 0.9784).. controls (17.96, 0.9047) and (18.0601, 0.8632) .. (18.1643, 0.8632) -- cycle;



    %use140
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (19.0624, 0.8632).. controls (19.1667, 0.8632) and (19.2667, 0.9047) .. (19.3404, 0.9784).. controls (19.4141, 1.0521) and (19.4556, 1.1522) .. (19.4556, 1.2565).. controls (19.4556, 1.3608) and (19.4141, 1.4608) .. (19.3404, 1.5346).. controls (19.2667, 1.6083) and (19.1667, 1.6498) .. (19.0624, 1.6498).. controls (18.9581, 1.6498) and (18.8581, 1.6083) .. (18.7844, 1.5346).. controls (18.7107, 1.4608) and (18.6692, 1.3608) .. (18.6692, 1.2565).. controls (18.6692, 1.1522) and (18.7107, 1.0522) .. (18.7844, 0.9784).. controls (18.8581, 0.9047) and (18.9581, 0.8632) .. (19.0624, 0.8632) -- cycle;



    %use141
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (19.9195, 3.2353).. controls (20.0238, 3.2353) and (20.1238, 3.2768) .. (20.1975, 3.3505).. controls (20.2713, 3.4243) and (20.3127, 3.5243) .. (20.3127, 3.6286).. controls (20.3127, 3.7329) and (20.2713, 3.8329) .. (20.1975, 3.9067).. controls (20.1238, 3.9804) and (20.0238, 4.0219) .. (19.9195, 4.0219).. controls (19.8153, 4.0219) and (19.7153, 3.9804) .. (19.6415, 3.9067).. controls (19.5678, 3.8329) and (19.5264, 3.7329) .. (19.5264, 3.6286).. controls (19.5264, 3.5243) and (19.5678, 3.4243) .. (19.6415, 3.3505).. controls (19.7153, 3.2768) and (19.8153, 3.2353) .. (19.9195, 3.2353) -- cycle;



    %use142
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (20.7983, -1.5089).. controls (20.9025, -1.5089) and (21.0025, -1.4675) .. (21.0763, -1.3937).. controls (21.15, -1.32) and (21.1914, -1.2199) .. (21.1914, -1.1156).. controls (21.1914, -1.0113) and (21.15, -0.9113) .. (21.0763, -0.8376).. controls (21.0025, -0.7638) and (20.9025, -0.7224) .. (20.7983, -0.7224).. controls (20.694, -0.7224) and (20.594, -0.7638) .. (20.5203, -0.8376).. controls (20.4465, -0.9113) and (20.4051, -1.0113) .. (20.4051, -1.1156).. controls (20.4051, -1.2199) and (20.4465, -1.32) .. (20.5203, -1.3937).. controls (20.594, -1.4675) and (20.694, -1.5089) .. (20.7983, -1.5089) -- cycle;



    %use143
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (21.6695, -1.5089).. controls (21.7737, -1.5089) and (21.8738, -1.4675) .. (21.9475, -1.3937).. controls (22.0212, -1.32) and (22.0626, -1.2199) .. (22.0626, -1.1156).. controls (22.0626, -1.0113) and (22.0212, -0.9113) .. (21.9475, -0.8376).. controls (21.8738, -0.7638) and (21.7737, -0.7224) .. (21.6695, -0.7224).. controls (21.5652, -0.7224) and (21.4652, -0.7638) .. (21.3915, -0.8376).. controls (21.3177, -0.9113) and (21.2763, -1.0113) .. (21.2763, -1.1156).. controls (21.2763, -1.2199) and (21.3177, -1.32) .. (21.3915, -1.3937).. controls (21.4652, -1.4675) and (21.5652, -1.5089) .. (21.6695, -1.5089) -- cycle;



    %use144
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (22.5446, -1.5089).. controls (22.6489, -1.5089) and (22.7489, -1.4675) .. (22.8226, -1.3937).. controls (22.8963, -1.32) and (22.9378, -1.2199) .. (22.9378, -1.1156).. controls (22.9378, -1.0113) and (22.8963, -0.9113) .. (22.8226, -0.8376).. controls (22.7489, -0.7638) and (22.6489, -0.7224) .. (22.5446, -0.7224).. controls (22.4403, -0.7224) and (22.3403, -0.7638) .. (22.2666, -0.8376).. controls (22.1929, -0.9113) and (22.1514, -1.0113) .. (22.1514, -1.1156).. controls (22.1514, -1.2199) and (22.1929, -1.32) .. (22.2666, -1.3937).. controls (22.3403, -1.4675) and (22.4403, -1.5089) .. (22.5446, -1.5089) -- cycle;



    %use145
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (19.9153, 0.8632).. controls (20.0196, 0.8632) and (20.1196, 0.9047) .. (20.1933, 0.9784).. controls (20.267, 1.0521) and (20.3085, 1.1522) .. (20.3085, 1.2565).. controls (20.3085, 1.3608) and (20.267, 1.4608) .. (20.1933, 1.5346).. controls (20.1196, 1.6083) and (20.0196, 1.6498) .. (19.9153, 1.6498).. controls (19.811, 1.6498) and (19.711, 1.6083) .. (19.6373, 1.5346).. controls (19.5636, 1.4608) and (19.5222, 1.3608) .. (19.5222, 1.2565).. controls (19.5222, 1.1522) and (19.5636, 1.0522) .. (19.6373, 0.9784).. controls (19.711, 0.9047) and (19.811, 0.8632) .. (19.9153, 0.8632) -- cycle;



    %use146
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (23.4289, -1.5089).. controls (23.5332, -1.5089) and (23.6332, -1.4675) .. (23.7069, -1.3937).. controls (23.7807, -1.32) and (23.8221, -1.2199) .. (23.8221, -1.1156).. controls (23.8221, -1.0113) and (23.7807, -0.9113) .. (23.7069, -0.8376).. controls (23.6332, -0.7638) and (23.5332, -0.7224) .. (23.4289, -0.7224).. controls (23.3247, -0.7224) and (23.2247, -0.7638) .. (23.1509, -0.8376).. controls (23.0772, -0.9113) and (23.0358, -1.0113) .. (23.0358, -1.1156).. controls (23.0358, -1.2199) and (23.0772, -1.32) .. (23.1509, -1.3937).. controls (23.2247, -1.4675) and (23.3247, -1.5089) .. (23.4289, -1.5089) -- cycle;



    %use147
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (24.2875, -1.5089).. controls (24.3918, -1.5089) and (24.4918, -1.4675) .. (24.5655, -1.3937).. controls (24.6392, -1.32) and (24.6806, -1.2199) .. (24.6806, -1.1156).. controls (24.6806, -1.0113) and (24.6392, -0.9113) .. (24.5655, -0.8376).. controls (24.4918, -0.7638) and (24.3918, -0.7224) .. (24.2875, -0.7224).. controls (24.1832, -0.7224) and (24.0832, -0.7638) .. (24.0095, -0.8376).. controls (23.9358, -0.9113) and (23.8943, -1.0113) .. (23.8943, -1.1156).. controls (23.8943, -1.2199) and (23.9358, -1.32) .. (24.0095, -1.3937).. controls (24.0832, -1.4675) and (24.1832, -1.5089) .. (24.2875, -1.5089) -- cycle;



    %use148
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (20.8057, 0.8632).. controls (20.91, 0.8632) and (21.01, 0.9047) .. (21.0837, 0.9784).. controls (21.1575, 1.0521) and (21.1989, 1.1522) .. (21.1989, 1.2565).. controls (21.1989, 1.3608) and (21.1575, 1.4608) .. (21.0837, 1.5346).. controls (21.01, 1.6083) and (20.91, 1.6498) .. (20.8057, 1.6498).. controls (20.7015, 1.6498) and (20.6014, 1.6083) .. (20.5277, 1.5346).. controls (20.454, 1.4608) and (20.4126, 1.3608) .. (20.4126, 1.2565).. controls (20.4126, 1.1522) and (20.454, 1.0522) .. (20.5277, 0.9784).. controls (20.6014, 0.9047) and (20.7015, 0.8632) .. (20.8057, 0.8632) -- cycle;



    %use149
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (25.1762, -1.5089).. controls (25.2804, -1.5089) and (25.3804, -1.4675) .. (25.4542, -1.3937).. controls (25.5279, -1.32) and (25.5693, -1.2199) .. (25.5693, -1.1156).. controls (25.5693, -1.0113) and (25.5279, -0.9113) .. (25.4542, -0.8376).. controls (25.3804, -0.7638) and (25.2804, -0.7224) .. (25.1762, -0.7224).. controls (25.0719, -0.7224) and (24.9719, -0.7638) .. (24.8982, -0.8376).. controls (24.8244, -0.9113) and (24.783, -1.0113) .. (24.783, -1.1156).. controls (24.783, -1.2199) and (24.8244, -1.32) .. (24.8982, -1.3937).. controls (24.9719, -1.4675) and (25.0719, -1.5089) .. (25.1762, -1.5089) -- cycle;



    %use150
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (21.6829, 0.8632).. controls (21.7872, 0.8632) and (21.8872, 0.9047) .. (21.9609, 0.9784).. controls (22.0347, 1.0521) and (22.0761, 1.1522) .. (22.0761, 1.2565).. controls (22.0761, 1.3608) and (22.0347, 1.4608) .. (21.9609, 1.5346).. controls (21.8872, 1.6083) and (21.7872, 1.6498) .. (21.6829, 1.6498).. controls (21.5787, 1.6498) and (21.4787, 1.6083) .. (21.4049, 1.5346).. controls (21.3312, 1.4608) and (21.2898, 1.3608) .. (21.2898, 1.2565).. controls (21.2898, 1.1522) and (21.3312, 1.0522) .. (21.4049, 0.9784).. controls (21.4787, 0.9047) and (21.5787, 0.8632) .. (21.6829, 0.8632) -- cycle;



    %use151
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (22.5487, 0.8632).. controls (22.653, 0.8632) and (22.753, 0.9047) .. (22.8267, 0.9784).. controls (22.9004, 1.0521) and (22.9419, 1.1522) .. (22.9419, 1.2565).. controls (22.9419, 1.3608) and (22.9004, 1.4608) .. (22.8267, 1.5346).. controls (22.753, 1.6083) and (22.653, 1.6498) .. (22.5487, 1.6498).. controls (22.4444, 1.6498) and (22.3444, 1.6083) .. (22.2707, 1.5346).. controls (22.197, 1.4608) and (22.1556, 1.3608) .. (22.1556, 1.2565).. controls (22.1556, 1.1522) and (22.197, 1.0522) .. (22.2707, 0.9784).. controls (22.3444, 0.9047) and (22.4444, 0.8632) .. (22.5487, 0.8632) -- cycle;



    %use152
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (20.7919, 3.2353).. controls (20.8962, 3.2353) and (20.9962, 3.2768) .. (21.0699, 3.3505).. controls (21.1436, 3.4243) and (21.1851, 3.5243) .. (21.1851, 3.6286).. controls (21.1851, 3.7329) and (21.1436, 3.8329) .. (21.0699, 3.9067).. controls (20.9962, 3.9804) and (20.8962, 4.0219) .. (20.7919, 4.0219).. controls (20.6876, 4.0219) and (20.5876, 3.9804) .. (20.5139, 3.9067).. controls (20.4402, 3.8329) and (20.3987, 3.7329) .. (20.3987, 3.6286).. controls (20.3987, 3.5243) and (20.4402, 3.4243) .. (20.5139, 3.3505).. controls (20.5876, 3.2768) and (20.6876, 3.2353) .. (20.7919, 3.2353) -- cycle;



    %use153
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (26.0467, -1.5089).. controls (26.151, -1.5089) and (26.251, -1.4675) .. (26.3247, -1.3937).. controls (26.3985, -1.32) and (26.4399, -1.2199) .. (26.4399, -1.1156).. controls (26.4399, -1.0113) and (26.3985, -0.9113) .. (26.3247, -0.8376).. controls (26.251, -0.7638) and (26.151, -0.7224) .. (26.0467, -0.7224).. controls (25.9425, -0.7224) and (25.8425, -0.7638) .. (25.7687, -0.8376).. controls (25.695, -0.9113) and (25.6536, -1.0113) .. (25.6536, -1.1156).. controls (25.6536, -1.2199) and (25.695, -1.32) .. (25.7687, -1.3937).. controls (25.8425, -1.4675) and (25.9425, -1.5089) .. (26.0467, -1.5089) -- cycle;



    %use154
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (26.9209, -1.5089).. controls (27.0251, -1.5089) and (27.1251, -1.4675) .. (27.1989, -1.3937).. controls (27.2726, -1.32) and (27.314, -1.2199) .. (27.314, -1.1156).. controls (27.314, -1.0113) and (27.2726, -0.9113) .. (27.1989, -0.8376).. controls (27.1251, -0.7638) and (27.0251, -0.7224) .. (26.9209, -0.7224).. controls (26.8166, -0.7224) and (26.7166, -0.7638) .. (26.6429, -0.8376).. controls (26.5691, -0.9113) and (26.5277, -1.0113) .. (26.5277, -1.1156).. controls (26.5277, -1.2199) and (26.5691, -1.32) .. (26.6429, -1.3937).. controls (26.7166, -1.4675) and (26.8166, -1.5089) .. (26.9209, -1.5089) -- cycle;



    %use155
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (23.4139, 0.8632).. controls (23.5182, 0.8632) and (23.6182, 0.9047) .. (23.6919, 0.9784).. controls (23.7657, 1.0521) and (23.8071, 1.1522) .. (23.8071, 1.2565).. controls (23.8071, 1.3608) and (23.7657, 1.4608) .. (23.6919, 1.5346).. controls (23.6182, 1.6083) and (23.5182, 1.6498) .. (23.4139, 1.6498).. controls (23.3097, 1.6498) and (23.2097, 1.6083) .. (23.1359, 1.5346).. controls (23.0622, 1.4608) and (23.0208, 1.3608) .. (23.0208, 1.2565).. controls (23.0208, 1.1522) and (23.0622, 1.0522) .. (23.1359, 0.9784).. controls (23.2097, 0.9047) and (23.3097, 0.8632) .. (23.4139, 0.8632) -- cycle;



    %use156
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (27.7759, -1.5089).. controls (27.8802, -1.5089) and (27.9802, -1.4675) .. (28.0539, -1.3937).. controls (28.1276, -1.32) and (28.1691, -1.2199) .. (28.1691, -1.1156).. controls (28.1691, -1.0113) and (28.1276, -0.9113) .. (28.0539, -0.8376).. controls (27.9802, -0.7638) and (27.8802, -0.7224) .. (27.7759, -0.7224).. controls (27.6716, -0.7224) and (27.5716, -0.7638) .. (27.4979, -0.8376).. controls (27.4242, -0.9113) and (27.3827, -1.0113) .. (27.3827, -1.1156).. controls (27.3827, -1.2199) and (27.4242, -1.32) .. (27.4979, -1.3937).. controls (27.5716, -1.4675) and (27.6716, -1.5089) .. (27.7759, -1.5089) -- cycle;



    %use157
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (24.2935, 0.8632).. controls (24.3978, 0.8632) and (24.4978, 0.9047) .. (24.5715, 0.9784).. controls (24.6453, 1.0521) and (24.6867, 1.1522) .. (24.6867, 1.2565).. controls (24.6867, 1.3608) and (24.6453, 1.4608) .. (24.5715, 1.5346).. controls (24.4978, 1.6083) and (24.3978, 1.6498) .. (24.2935, 1.6498).. controls (24.1893, 1.6498) and (24.0892, 1.6083) .. (24.0155, 1.5346).. controls (23.9418, 1.4608) and (23.9004, 1.3608) .. (23.9004, 1.2565).. controls (23.9004, 1.1522) and (23.9418, 1.0522) .. (24.0155, 0.9784).. controls (24.0892, 0.9047) and (24.1893, 0.8632) .. (24.2935, 0.8632) -- cycle;



    %use158
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (25.1569, 0.8632).. controls (25.2612, 0.8632) and (25.3612, 0.9047) .. (25.4349, 0.9784).. controls (25.5086, 1.0521) and (25.5501, 1.1522) .. (25.5501, 1.2565).. controls (25.5501, 1.3608) and (25.5086, 1.4608) .. (25.4349, 1.5346).. controls (25.3612, 1.6083) and (25.2612, 1.6498) .. (25.1569, 1.6498).. controls (25.0526, 1.6498) and (24.9526, 1.6083) .. (24.8789, 1.5346).. controls (24.8052, 1.4608) and (24.7637, 1.3608) .. (24.7637, 1.2565).. controls (24.7637, 1.1522) and (24.8052, 1.0522) .. (24.8789, 0.9784).. controls (24.9526, 0.9047) and (25.0526, 0.8632) .. (25.1569, 0.8632) -- cycle;



    %use159
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (21.6656, 3.2353).. controls (21.7699, 3.2353) and (21.8699, 3.2768) .. (21.9436, 3.3505).. controls (22.0174, 3.4243) and (22.0588, 3.5243) .. (22.0588, 3.6286).. controls (22.0588, 3.7329) and (22.0174, 3.8329) .. (21.9436, 3.9067).. controls (21.8699, 3.9804) and (21.7699, 4.0219) .. (21.6656, 4.0219).. controls (21.5614, 4.0219) and (21.4614, 3.9804) .. (21.3876, 3.9067).. controls (21.3139, 3.8329) and (21.2725, 3.7329) .. (21.2725, 3.6286).. controls (21.2725, 3.5243) and (21.3139, 3.4243) .. (21.3876, 3.3505).. controls (21.4614, 3.2768) and (21.5614, 3.2353) .. (21.6656, 3.2353) -- cycle;



    %use160
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (28.6522, -1.5089).. controls (28.7565, -1.5089) and (28.8565, -1.4675) .. (28.9302, -1.3937).. controls (29.004, -1.32) and (29.0454, -1.2199) .. (29.0454, -1.1156).. controls (29.0454, -1.0113) and (29.004, -0.9113) .. (28.9302, -0.8376).. controls (28.8565, -0.7638) and (28.7565, -0.7224) .. (28.6522, -0.7224).. controls (28.548, -0.7224) and (28.4479, -0.7638) .. (28.3742, -0.8376).. controls (28.3005, -0.9113) and (28.2591, -1.0113) .. (28.2591, -1.1156).. controls (28.2591, -1.2199) and (28.3005, -1.32) .. (28.3742, -1.3937).. controls (28.4479, -1.4675) and (28.548, -1.5089) .. (28.6522, -1.5089) -- cycle;



    %use161
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (29.5248, -1.5089).. controls (29.6291, -1.5089) and (29.7291, -1.4675) .. (29.8028, -1.3937).. controls (29.8765, -1.32) and (29.918, -1.2199) .. (29.918, -1.1156).. controls (29.918, -1.0113) and (29.8765, -0.9113) .. (29.8028, -0.8376).. controls (29.7291, -0.7638) and (29.6291, -0.7224) .. (29.5248, -0.7224).. controls (29.4205, -0.7224) and (29.3205, -0.7638) .. (29.2468, -0.8376).. controls (29.1731, -0.9113) and (29.1316, -1.0113) .. (29.1316, -1.1156).. controls (29.1316, -1.2199) and (29.1731, -1.32) .. (29.2468, -1.3937).. controls (29.3205, -1.4675) and (29.4205, -1.5089) .. (29.5248, -1.5089) -- cycle;



    %use162
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (26.0483, 0.8632).. controls (26.1526, 0.8632) and (26.2526, 0.9047) .. (26.3263, 0.9784).. controls (26.4001, 1.0521) and (26.4415, 1.1522) .. (26.4415, 1.2565).. controls (26.4415, 1.3608) and (26.4001, 1.4608) .. (26.3263, 1.5346).. controls (26.2526, 1.6083) and (26.1526, 1.6498) .. (26.0483, 1.6498).. controls (25.9441, 1.6498) and (25.8441, 1.6083) .. (25.7703, 1.5346).. controls (25.6966, 1.4608) and (25.6552, 1.3608) .. (25.6552, 1.2565).. controls (25.6552, 1.1522) and (25.6966, 1.0522) .. (25.7703, 0.9784).. controls (25.8441, 0.9047) and (25.9441, 0.8632) .. (26.0483, 0.8632) -- cycle;



    %use163
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (26.926, 0.8632).. controls (27.0303, 0.8632) and (27.1303, 0.9047) .. (27.204, 0.9784).. controls (27.2778, 1.0521) and (27.3192, 1.1522) .. (27.3192, 1.2565).. controls (27.3192, 1.3608) and (27.2778, 1.4608) .. (27.204, 1.5346).. controls (27.1303, 1.6083) and (27.0303, 1.6498) .. (26.926, 1.6498).. controls (26.8218, 1.6498) and (26.7218, 1.6083) .. (26.648, 1.5346).. controls (26.5743, 1.4608) and (26.5329, 1.3608) .. (26.5329, 1.2565).. controls (26.5329, 1.1522) and (26.5743, 1.0522) .. (26.648, 0.9784).. controls (26.7218, 0.9047) and (26.8218, 0.8632) .. (26.926, 0.8632) -- cycle;



    %use164
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (22.5328, 3.2353).. controls (22.6371, 3.2353) and (22.7371, 3.2768) .. (22.8108, 3.3505).. controls (22.8845, 3.4243) and (22.926, 3.5243) .. (22.926, 3.6286).. controls (22.926, 3.7329) and (22.8845, 3.8329) .. (22.8108, 3.9067).. controls (22.7371, 3.9804) and (22.6371, 4.0219) .. (22.5328, 4.0219).. controls (22.4286, 4.0219) and (22.3285, 3.9804) .. (22.2548, 3.9067).. controls (22.1811, 3.8329) and (22.1397, 3.7329) .. (22.1397, 3.6286).. controls (22.1397, 3.5243) and (22.1811, 3.4243) .. (22.2548, 3.3505).. controls (22.3285, 3.2768) and (22.4286, 3.2353) .. (22.5328, 3.2353) -- cycle;



    %use165
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (27.7875, 0.8632).. controls (27.8918, 0.8632) and (27.9918, 0.9047) .. (28.0655, 0.9784).. controls (28.1393, 1.0521) and (28.1807, 1.1522) .. (28.1807, 1.2565).. controls (28.1807, 1.3608) and (28.1393, 1.4608) .. (28.0655, 1.5346).. controls (27.9918, 1.6083) and (27.8918, 1.6498) .. (27.7875, 1.6498).. controls (27.6833, 1.6498) and (27.5833, 1.6083) .. (27.5095, 1.5346).. controls (27.4358, 1.4608) and (27.3944, 1.3608) .. (27.3944, 1.2565).. controls (27.3944, 1.1522) and (27.4358, 1.0522) .. (27.5095, 0.9784).. controls (27.5833, 0.9047) and (27.6833, 0.8632) .. (27.7875, 0.8632) -- cycle;



    %use166
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (23.4143, 3.2353).. controls (23.5186, 3.2353) and (23.6186, 3.2768) .. (23.6923, 3.3505).. controls (23.766, 3.4243) and (23.8075, 3.5243) .. (23.8075, 3.6286).. controls (23.8075, 3.7329) and (23.766, 3.8329) .. (23.6923, 3.9067).. controls (23.6186, 3.9804) and (23.5186, 4.0219) .. (23.4143, 4.0219).. controls (23.31, 4.0219) and (23.21, 3.9804) .. (23.1363, 3.9067).. controls (23.0626, 3.8329) and (23.0211, 3.7329) .. (23.0211, 3.6286).. controls (23.0211, 3.5243) and (23.0626, 3.4243) .. (23.1363, 3.3505).. controls (23.21, 3.2768) and (23.31, 3.2353) .. (23.4143, 3.2353) -- cycle;



    %use167
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (24.283, 3.2353).. controls (24.3873, 3.2353) and (24.4873, 3.2768) .. (24.5611, 3.3505).. controls (24.6348, 3.4243) and (24.6762, 3.5243) .. (24.6762, 3.6286).. controls (24.6762, 3.7329) and (24.6348, 3.8329) .. (24.5611, 3.9067).. controls (24.4873, 3.9804) and (24.3873, 4.0219) .. (24.283, 4.0219).. controls (24.1788, 4.0219) and (24.0788, 3.9804) .. (24.005, 3.9067).. controls (23.9313, 3.8329) and (23.8899, 3.7329) .. (23.8899, 3.6286).. controls (23.8899, 3.5243) and (23.9313, 3.4243) .. (24.005, 3.3505).. controls (24.0788, 3.2768) and (24.1788, 3.2353) .. (24.283, 3.2353) -- cycle;



    %use168
    \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,line width=0.0353cm] (22.1104, 5.6075).. controls (22.2147, 5.6075) and (22.3147, 5.6489) .. (22.3884, 5.7227).. controls (22.4622, 5.7964) and (22.5036, 5.8964) .. (22.5036, 6.0007).. controls (22.5036, 6.105) and (22.4622, 6.2051) .. (22.3884, 6.2788).. controls (22.3147, 6.3526) and (22.2147, 6.394) .. (22.1104, 6.394).. controls (22.0062, 6.394) and (21.9062, 6.3526) .. (21.8324, 6.2788).. controls (21.7587, 6.2051) and (21.7173, 6.105) .. (21.7173, 6.0007).. controls (21.7173, 5.8964) and (21.7587, 5.7964) .. (21.8324, 5.7227).. controls (21.9062, 5.6489) and (22.0062, 5.6075) .. (22.1104, 5.6075) -- cycle;



    %use170
    \path[draw=black,fill=c005000,line cap=butt,line join=round,line width=0.0353cm] (16.5272, -3.881).. controls (16.6315, -3.881) and (16.7315, -3.8396) .. (16.8052, -3.7659).. controls (16.879, -3.6921) and (16.9204, -3.5921) .. (16.9204, -3.4878).. controls (16.9204, -3.3835) and (16.879, -3.2834) .. (16.8052, -3.2097).. controls (16.7315, -3.1359) and (16.6315, -3.0945) .. (16.5272, -3.0945).. controls (16.423, -3.0945) and (16.323, -3.1359) .. (16.2492, -3.2097).. controls (16.1755, -3.2834) and (16.1341, -3.3835) .. (16.1341, -3.4878).. controls (16.1341, -3.5921) and (16.1755, -3.6921) .. (16.2492, -3.7659).. controls (16.323, -3.8396) and (16.423, -3.881) .. (16.5272, -3.881) -- cycle;



    %use171
    \path[draw=black,fill=c006d00,line cap=butt,line join=round,line width=0.0353cm] (18.384, -3.881).. controls (18.4883, -3.881) and (18.5883, -3.8396) .. (18.662, -3.7659).. controls (18.7358, -3.6921) and (18.7772, -3.5921) .. (18.7772, -3.4878).. controls (18.7772, -3.3835) and (18.7358, -3.2834) .. (18.662, -3.2097).. controls (18.5883, -3.1359) and (18.4883, -3.0945) .. (18.384, -3.0945).. controls (18.2798, -3.0945) and (18.1798, -3.1359) .. (18.106, -3.2097).. controls (18.0323, -3.2834) and (17.9909, -3.3835) .. (17.9909, -3.4878).. controls (17.9909, -3.5921) and (18.0323, -3.6921) .. (18.106, -3.7659).. controls (18.1798, -3.8396) and (18.2798, -3.881) .. (18.384, -3.881) -- cycle;



    %use172
    \path[draw=black,fill=c008a00,line cap=butt,line join=round,line width=0.0353cm] (20.2408, -3.881).. controls (20.3451, -3.881) and (20.4451, -3.8396) .. (20.5188, -3.7659).. controls (20.5926, -3.6921) and (20.634, -3.5921) .. (20.634, -3.4878).. controls (20.634, -3.3835) and (20.5926, -3.2834) .. (20.5188, -3.2097).. controls (20.4451, -3.1359) and (20.3451, -3.0945) .. (20.2408, -3.0945).. controls (20.1366, -3.0945) and (20.0366, -3.1359) .. (19.9628, -3.2097).. controls (19.8891, -3.2834) and (19.8477, -3.3835) .. (19.8477, -3.4878).. controls (19.8477, -3.5921) and (19.8891, -3.6921) .. (19.9628, -3.7659).. controls (20.0366, -3.8396) and (20.1366, -3.881) .. (20.2408, -3.881) -- cycle;



    %use173
    \path[draw=black,fill=c00a800,line cap=butt,line join=round,line width=0.0353cm] (22.0976, -3.881).. controls (22.2019, -3.881) and (22.3019, -3.8396) .. (22.3756, -3.7659).. controls (22.4494, -3.6921) and (22.4908, -3.5921) .. (22.4908, -3.4878).. controls (22.4908, -3.3835) and (22.4494, -3.2834) .. (22.3756, -3.2097).. controls (22.3019, -3.1359) and (22.2019, -3.0945) .. (22.0976, -3.0945).. controls (21.9934, -3.0945) and (21.8933, -3.1359) .. (21.8196, -3.2097).. controls (21.7459, -3.2834) and (21.7045, -3.3835) .. (21.7045, -3.4878).. controls (21.7045, -3.5921) and (21.7459, -3.6921) .. (21.8196, -3.7659).. controls (21.8933, -3.8396) and (21.9934, -3.881) .. (22.0976, -3.881) -- cycle;



    %use174
    \path[draw=black,fill=c990000,line cap=butt,line join=round,line width=0.0353cm] (19.6219, -6.2532).. controls (19.7262, -6.2532) and (19.8262, -6.2117) .. (19.8999, -6.138).. controls (19.9736, -6.0642) and (20.0151, -5.9642) .. (20.0151, -5.8599).. controls (20.0151, -5.7556) and (19.9736, -5.6556) .. (19.8999, -5.5818).. controls (19.8262, -5.5081) and (19.7262, -5.4666) .. (19.6219, -5.4666).. controls (19.5176, -5.4666) and (19.4176, -5.5081) .. (19.3439, -5.5818).. controls (19.2702, -5.6556) and (19.2287, -5.7556) .. (19.2287, -5.8599).. controls (19.2287, -5.9642) and (19.2702, -6.0642) .. (19.3439, -6.138).. controls (19.4176, -6.2117) and (19.5176, -6.2532) .. (19.6219, -6.2532) -- cycle;



    %use175
    \path[draw=black,fill=c00c500,line cap=butt,line join=round,line width=0.0353cm] (23.9544, -3.881).. controls (24.0587, -3.881) and (24.1587, -3.8396) .. (24.2324, -3.7659).. controls (24.3061, -3.6921) and (24.3476, -3.5921) .. (24.3476, -3.4878).. controls (24.3476, -3.3835) and (24.3061, -3.2834) .. (24.2324, -3.2097).. controls (24.1587, -3.1359) and (24.0587, -3.0945) .. (23.9544, -3.0945).. controls (23.8502, -3.0945) and (23.7501, -3.1359) .. (23.6764, -3.2097).. controls (23.6027, -3.2834) and (23.5613, -3.3835) .. (23.5613, -3.4878).. controls (23.5613, -3.5921) and (23.6027, -3.6921) .. (23.6764, -3.7659).. controls (23.7501, -3.8396) and (23.8502, -3.881) .. (23.9544, -3.881) -- cycle;



    %use176
    \path[draw=black,fill=c00e200,line cap=butt,line join=round,line width=0.0353cm] (25.8112, -3.881).. controls (25.9155, -3.881) and (26.0155, -3.8396) .. (26.0892, -3.7659).. controls (26.1629, -3.6921) and (26.2044, -3.5921) .. (26.2044, -3.4878).. controls (26.2044, -3.3835) and (26.1629, -3.2834) .. (26.0892, -3.2097).. controls (26.0155, -3.1359) and (25.9155, -3.0945) .. (25.8112, -3.0945).. controls (25.7069, -3.0945) and (25.6069, -3.1359) .. (25.5332, -3.2097).. controls (25.4595, -3.2834) and (25.4181, -3.3835) .. (25.4181, -3.4878).. controls (25.4181, -3.5921) and (25.4595, -3.6921) .. (25.5332, -3.7659).. controls (25.6069, -3.8396) and (25.7069, -3.881) .. (25.8112, -3.881) -- cycle;



    %use177
    \path[draw=black,fill=lime,line cap=butt,line join=round,line width=0.0353cm] (27.668, -3.881).. controls (27.7723, -3.881) and (27.8723, -3.8396) .. (27.946, -3.7659).. controls (28.0197, -3.6921) and (28.0612, -3.5921) .. (28.0612, -3.4878).. controls (28.0612, -3.3835) and (28.0197, -3.2834) .. (27.946, -3.2097).. controls (27.8723, -3.1359) and (27.7723, -3.0945) .. (27.668, -3.0945).. controls (27.5637, -3.0945) and (27.4637, -3.1359) .. (27.39, -3.2097).. controls (27.3163, -3.2834) and (27.2748, -3.3835) .. (27.2748, -3.4878).. controls (27.2748, -3.5921) and (27.3163, -3.6921) .. (27.39, -3.7659).. controls (27.4637, -3.8396) and (27.5637, -3.881) .. (27.668, -3.881) -- cycle;



    %use178
    \path[draw=black,fill=red,line cap=butt,line join=round,line width=0.0353cm] (24.5733, -6.2532).. controls (24.6776, -6.2532) and (24.7776, -6.2117) .. (24.8514, -6.138).. controls (24.9251, -6.0642) and (24.9665, -5.9642) .. (24.9665, -5.8599).. controls (24.9665, -5.7556) and (24.9251, -5.6556) .. (24.8514, -5.5818).. controls (24.7776, -5.5081) and (24.6776, -5.4666) .. (24.5733, -5.4666).. controls (24.4691, -5.4666) and (24.3691, -5.5081) .. (24.2953, -5.5818).. controls (24.2216, -5.6556) and (24.1802, -5.7556) .. (24.1802, -5.8599).. controls (24.1802, -5.9642) and (24.2216, -6.0642) .. (24.2953, -6.138).. controls (24.3691, -6.2117) and (24.4691, -6.2532) .. (24.5733, -6.2532) -- cycle;



    %text178
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text178) at (24.5769, -6.0976){A};



    %text179
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text179) at (27.6763, -3.7038){a};



    %text180
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text180) at (25.8105, -3.7795){b};



    %text181
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text181) at (23.9551, -3.7041){c};



    %text182
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text182) at (19.6178, -6.1424){B};



    %text183
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text183) at (22.1053, -3.7849){d};



    %text184
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text184) at (20.2434, -3.7043){e};



    %text185
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text185) at (18.3789, -3.7954){f};



    %text186
    \node[text=white,anchor=south,line cap=butt,line join=round,line width=0.0353cm,xscale=0.9999,yscale=1.0001] (text186) at (16.5342, -3.6812){g};



  \end{scope}

\end{tikzpicture}


==> images/alpha_even_beta_even.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (3.0101, 1.6129) -- (3.0101, 4.2995);



  %path2
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (3.2747, 0.8192) -- (3.2747, 4.2995);



  %path4
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (3.5393, 2.6712) -- (3.5393, 4.2995);



  %path6
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (5.3914, 2.9215) -- (5.3914, 4.2995);



  %path8
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (5.656, 3.7296) -- (5.656, 4.2995);



  %path10
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (5.9205, 1.3483) -- (5.9205, 4.2995);



  %path12
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (6.1851, 2.1421) -- (6.1851, 4.2995);



  %path14
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (0.0776, 4.1407) -- (20.9057, 4.1407);



  %path19
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (0.0132, 0.172) -- (20.8945, 0.172);



  %path34
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (2.481, 0.7011) -- (2.481, 3.0824);



  %path36
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (4.0685, 0.0132) -- (4.0685, 2.9358);



  %path38
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (4.8622, 0.0132) -- (4.8622, 2.1421);



  %path40
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (4.5976, 0.0132) -- (4.5976, 1.3483);



  %path42
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (4.333, 0.0132) -- (4.333, 3.7296);



  %path44
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (3.8039, 1.8775) -- (3.8039, 4.2995);



  %path46
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.4497, 0.0132) -- (6.4497, 1.6129);



  %path48
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.7143, 0.0132) -- (6.7143, 0.8192);



  %path50
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.9789, 0.0132) -- (6.9789, 2.6712);



  %path52
  \path[draw=ce67505,line cap=round,miter limit=10.0] (7.2435, 0.0132) -- (7.2435, 1.8775);



  %path54
  \path[draw=black,line cap=round,miter limit=10.0] (5.1273, 2.1156) -- (5.1268, 2.2886) -- (5.1268, 2.5532);



  %ellipse54
  \path[draw=black,fill=black,line cap=round] (5.1276, 2.0362) circle (0.0794cm);



  %path56
  \path[draw=black,line cap=round,miter limit=10.0] (5.1273, 1.5722) -- (5.1268, 1.7452) -- (5.1268, 2.0098);



  %ellipse56
  \path[draw=black,fill=black,line cap=round] (5.1276, 1.4928) circle (0.0794cm);



  %path58
  \path[draw=black,line cap=round,miter limit=10.0] (5.1268, 2.4596) -- (5.1268, 2.2744);



  %ellipse58
  \path[draw=black,fill=black,line cap=round] (5.1268, 2.5389) circle (0.0794cm);



  %path60
  \path[draw=black,line cap=round,miter limit=10.0] (5.1276, 3.1739) -- (5.1268, 3.5973);



  %ellipse60
  \path[draw=black,fill=black,line cap=round] (5.1276, 3.0946) circle (0.0794cm);



  %path62
  \path[draw=black,line cap=round,miter limit=10.0] (5.1268, 3.5179) -- (5.1268, 3.3327);



  %ellipse62
  \path[draw=black,fill=black,line cap=round] (5.1268, 3.5973) circle (0.0794cm);



  %path64
  \path[draw=black,line cap=round,miter limit=10.0] (5.1273, 1.043) -- (5.1268, 1.216) -- (5.1268, 1.4806);



  %ellipse64
  \path[draw=black,fill=black,line cap=round] (5.1276, 0.9636) circle (0.0794cm);



  %path66
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (6.1851, 2.1421) -- (4.8622, 2.1421);



  %path68
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (5.9205, 1.3483) -- (4.5976, 1.3483);



  %path70
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (5.656, 3.7296) -- (4.333, 3.7296);



  %path72
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.4497, 1.6129) -- (3.0101, 1.6129);



  %path74
  \path[draw=ce67505,line cap=round,miter limit=10.0] (3.2747, 0.8192) -- (6.7143, 0.8192);



  %path76
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (5.3914, 2.9358) -- (4.0685, 2.9358);



  %path78
  \path[draw=ce67505,line cap=round,miter limit=10.0] (3.8039, 1.8775) -- (7.2435, 1.8775);



  %path80
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.9789, 2.6712) -- (3.5393, 2.6712);



  %path138
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (7.9049, 0.8477) -- (7.9049, 3.229);



  %path140
  \path[draw=black,line cap=round,miter limit=10.0] (10.5513, 2.2622) -- (10.5508, 2.4352) -- (10.5508, 2.6998);



  %ellipse140
  \path[draw=black,fill=black,line cap=round] (10.5515, 2.1828) circle (0.0794cm);



  %path142
  \path[draw=black,line cap=round,miter limit=10.0] (10.5513, 1.7187) -- (10.5508, 1.8918) -- (10.5508, 2.1564);



  %ellipse142
  \path[draw=black,fill=black,line cap=round] (10.5515, 1.6394) circle (0.0794cm);



  %path144
  \path[draw=black,line cap=round,miter limit=10.0] (10.5508, 2.6061) -- (10.5508, 2.4209);



  %ellipse144
  \path[draw=black,fill=black,line cap=round] (10.5508, 2.6855) circle (0.0794cm);



  %path146
  \path[draw=black,line cap=round,miter limit=10.0] (10.5515, 3.3205) -- (10.5508, 3.7439);



  %ellipse146
  \path[draw=black,fill=black,line cap=round] (10.5515, 3.2411) circle (0.0794cm);



  %path148
  \path[draw=black,line cap=round,miter limit=10.0] (10.5508, 3.6645) -- (10.5508, 3.4793);



  %ellipse148
  \path[draw=black,fill=black,line cap=round] (10.5508, 3.7439) circle (0.0794cm);



  %path150
  \path[draw=black,line cap=round,miter limit=10.0] (10.5513, 1.1896) -- (10.5508, 1.3626) -- (10.5508, 1.6272);



  %ellipse150
  \path[draw=black,fill=black,line cap=round] (10.5515, 1.1102) circle (0.0794cm);



  %path152
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.6091, 2.2886) -- (10.2862, 2.2886);



  %path154
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (11.3445, 1.4949) -- (10.0216, 1.4949);



  %path156
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.0799, 3.8761) -- (9.757, 3.8761);



  %path158
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.8737, 1.7595) -- (8.4341, 1.7595);



  %path160
  \path[draw=ce67505,line cap=round,miter limit=10.0] (8.6987, 0.9657) -- (12.1383, 0.9657);



  %path162
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (10.8153, 3.0824) -- (9.4924, 3.0824);



  %path164
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.2278, 2.0241) -- (12.6674, 2.0241);



  %path166
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.4028, 2.8178) -- (8.9633, 2.8178);



  %path168
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (8.4341, 1.7452) -- (8.4341, 4.2995);



  %path170
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.6987, 0.9514) -- (8.6987, 4.2995);



  %path172
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (8.9633, 2.8178) -- (8.9633, 4.2995);



  %path174
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (10.8153, 3.0824) -- (10.8153, 4.2995);



  %path176
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (11.3445, 1.4949) -- (11.3445, 4.2995);



  %path178
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (11.6091, 2.2744) -- (11.6091, 4.2995);



  %path180
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (10.2862, 0.0132) -- (10.2862, 2.2744);



  %path182
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.757, 0.0132) -- (9.757, 3.8619);



  %path184
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (9.2278, 2.0098) -- (9.2278, 4.2995);



  %path186
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.8737, 0.0132) -- (11.8737, 1.7452);



  %path188
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.1383, 0.0132) -- (12.1383, 0.9514);



  %path190
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.4028, 0.0132) -- (12.4028, 2.8035);



  %path192
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.6674, 0.0132) -- (12.6674, 2.0098);



  %path194
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (11.0799, 3.8619) -- (11.0799, 4.2995);



  %path196
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.4924, 0.0132) -- (9.4924, 3.0824);



  %path198
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (10.0216, 0.0132) -- (10.0216, 1.4949);



  %path200
  \path[draw=black,line cap=round,miter limit=10.0] (15.5784, 1.733) -- (15.5778, 1.9061) -- (15.5778, 2.1706);



  %ellipse200
  \path[draw=black,fill=black,line cap=round] (15.5786, 1.6536) circle (0.0794cm);



  %path202
  \path[draw=black,line cap=round,miter limit=10.0] (15.5784, 1.1896) -- (15.5778, 1.3626) -- (15.5778, 1.6272);



  %ellipse202
  \path[draw=black,fill=black,line cap=round] (15.5786, 1.1102) circle (0.0794cm);



  %path204
  \path[draw=black,line cap=round,miter limit=10.0] (15.5778, 2.077) -- (15.5778, 1.8918);



  %ellipse204
  \path[draw=black,fill=black,line cap=round] (15.5778, 2.1564) circle (0.0794cm);



  %path206
  \path[draw=black,line cap=round,miter limit=10.0] (15.5786, 2.7914) -- (15.5778, 3.2147);



  %ellipse206
  \path[draw=black,fill=black,line cap=round] (15.5786, 2.712) circle (0.0794cm);



  %path208
  \path[draw=black,line cap=round,miter limit=10.0] (15.5778, 3.1353) -- (15.5778, 2.9501);



  %ellipse208
  \path[draw=black,fill=black,line cap=round] (15.5778, 3.2147) circle (0.0794cm);



  %path210
  \path[draw=black,line cap=round,miter limit=10.0] (15.5784, 0.6604) -- (15.5778, 0.8334) -- (15.5778, 1.098);



  %ellipse210
  \path[draw=black,fill=black,line cap=round] (15.5786, 0.581) circle (0.0794cm);



  %path212
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.6362, 1.7595) -- (15.3133, 1.7595);



  %path214
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.3716, 0.9657) -- (15.0487, 0.9657);



  %path216
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.107, 3.347) -- (14.7841, 3.347);



  %path218
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (16.9008, 1.2303) -- (12.932, 1.2303);



  %path220
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.1966, 0.4366) -- (17.1653, 0.4366);



  %path222
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.8424, 2.5532) -- (14.5195, 2.5532);



  %path224
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.7258, 1.4949) -- (17.6945, 1.4949);



  %path226
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.4299, 2.2886) -- (13.4612, 2.2886);



  %path228
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.4612, 2.2886) -- (13.4612, 4.2995);



  %path230
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (13.7258, 1.4949) -- (13.7258, 4.2995);



  %path232
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.9903, 3.8761) -- (13.9903, 4.2995);



  %path234
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (15.8424, 2.5247) -- (15.8424, 4.2995);



  %path236
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (16.3716, 0.9514) -- (16.3716, 4.2995);



  %path238
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (16.6362, 1.7452) -- (16.6362, 4.2995);



  %path240
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (15.3133, 0.0132) -- (15.3133, 1.7452);



  %path242
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.7841, 0.0132) -- (14.7841, 3.3327);



  %path244
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (14.2549, 3.0824) -- (14.2549, 4.2995);



  %path246
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (16.9008, 0.0132) -- (16.9008, 1.216);



  %path248
  \path[draw=ce67505,line cap=round,miter limit=10.0] (17.1653, 0.0132) -- (17.1653, 0.4223);



  %path250
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.4299, 0.0132) -- (17.4299, 2.2744);



  %path252
  \path[draw=ce67505,line cap=round,miter limit=10.0] (17.6945, 0.0132) -- (17.6945, 1.4806);



  %path254
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (16.107, 3.3327) -- (16.107, 4.2995);



  %path256
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.5195, 0.0132) -- (14.5195, 2.5532);



  %path258
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.0487, 0.0132) -- (15.0487, 0.9657);



  %path260
  \path[draw=black,line cap=round,miter limit=10.0] (15.5786, 3.3205) -- (15.5778, 3.7439);



  %ellipse260
  \path[draw=black,fill=black,line cap=round] (15.5786, 3.2411) circle (0.0794cm);



  %path262
  \path[draw=black,line cap=round,miter limit=10.0] (15.5778, 3.6645) -- (15.5778, 3.4793);



  %ellipse262
  \path[draw=black,fill=black,line cap=round] (15.5778, 3.7439) circle (0.0794cm);



  %path264
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.0914, 0.0132) -- (18.0914, 3.8761);



  %path266
  \path[draw=ce67505,line cap=round,miter limit=10.0] (18.356, 0.0132) -- (18.356, 3.0824);



  %path268
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.2549, 3.0824) -- (18.356, 3.0824);



  %path270
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (13.1966, 0.4366) -- (13.1966, 4.2995);



  %path272
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (12.932, 1.216) -- (12.932, 4.2995);



  %path274
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (12.7997, 0.7011) -- (12.7997, 3.0824);



  %path276
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.0914, 3.8761) -- (13.9903, 3.8761);



  %path278
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (18.7528, 0.7011) -- (18.7528, 3.0824);



  %path280
  \path[draw=black,line cap=round,miter limit=10.0] (19.8112, 1.4277) -- (19.8112, 2.1421);



  %ellipse280
  \path[draw=black,fill=black,line cap=round] (19.8112, 1.3483) circle (0.0794cm);



  %path282
  \path[draw=black,line cap=round,miter limit=10.0] (19.8112, 2.0627) -- (19.8112, 1.6129);



  %ellipse282
  \path[draw=black,fill=black,line cap=round] (19.8112, 2.1421) circle (0.0794cm);



  %path284
  \path[draw=ce67505,line cap=round,miter limit=10.0] (19.5466, 1.098) -- (20.3403, 1.098);



  %path286
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.0758, 2.2744) -- (19.282, 2.2744);



  %path288
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (19.282, 2.2886) -- (19.282, 4.2995);



  %path290
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.0758, 0.0132) -- (20.0758, 2.2744);



  %path292
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (19.5466, 1.1123) -- (19.5466, 4.2995);



  %path294
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (20.3403, 0.0132) -- (20.3403, 1.098);



  %path312
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (1.4226, 0.0132) -- (1.4226, 4.2995);



  %path314
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (1.6872, 0.0132) -- (1.6872, 4.2995);



  %path316
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (1.9518, 0.0132) -- (1.9518, 4.2995);



  %path318
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (2.2164, 0.0132) -- (2.2164, 4.2977);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text254
  \node[line cap=round,anchor=south west] (text254) at (0.1732, 3.5745){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (0.1732, 0.3995){$\mu$};




\end{tikzpicture}


==> images/alpha_even_beta_even_plumb.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c666666}{RGB}{102,102,102}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (3.7954, 4.1132) -- (3.7954, 10.3452);



  %path2
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.06, 3.3195) -- (4.06, 10.0806);



  %path4
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (4.3246, 5.1715) -- (4.3246, 8.7577);



  %path6
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.1766, 5.4218) -- (6.1766, 9.2869);



  %path8
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (6.4412, 6.2299) -- (6.4412, 9.0223);



  %path10
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.7058, 3.8486) -- (6.7058, 9.2869);



  %path12
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (6.9704, 4.6424) -- (6.9704, 9.0223);



  %path14
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (0.8628, 6.641) -- (21.691, 6.641);



  %path19
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (0.7985, 2.6723) -- (21.6798, 2.6723);



  %path24
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.885, 7.964) -- (21.7871, 7.964);



  %path26
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.6204, 1.3503) -- (21.6798, 1.3503);



  %path28
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.7527, 9.5515) -- (21.6548, 9.5515);



  %path30
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.4881, 0.0265) -- (21.716, 0.0265);



  %path32
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.7527, 11.139) -- (21.5225, 11.139);



  %path34
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (3.2662, 3.2015) -- (3.2662, 5.5827);



  %path36
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (4.8537, 2.1431) -- (4.8537, 5.4361);



  %path38
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (5.6475, 2.4077) -- (5.6475, 4.6424);



  %path40
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (5.3829, 2.1431) -- (5.3829, 3.8486);



  %path42
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (5.1183, 2.4077) -- (5.1183, 6.2299);



  %path44
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.5891, 4.3778) -- (4.5891, 8.4931);



  %path46
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.235, 2.1431) -- (7.235, 4.1132);



  %path48
  \path[draw=ce67505,line cap=round,miter limit=10.0] (7.4996, 2.4077) -- (7.4996, 3.3195);



  %path50
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.7641, 2.1431) -- (7.7641, 5.1715);



  %path52
  \path[draw=ce67505,line cap=round,miter limit=10.0] (8.0287, 2.4077) -- (8.0287, 4.3778);



  %path54
  \path[draw=black,line cap=round,miter limit=10.0] (5.9126, 4.6159) -- (5.9121, 4.789) -- (5.9121, 5.0535);



  %ellipse54
  \path[draw=black,fill=black,line cap=round] (5.9129, 4.5365) circle (0.0794cm);



  %path56
  \path[draw=black,line cap=round,miter limit=10.0] (5.9126, 4.0725) -- (5.9121, 4.2455) -- (5.9121, 4.5101);



  %ellipse56
  \path[draw=black,fill=black,line cap=round] (5.9129, 3.9931) circle (0.0794cm);



  %path58
  \path[draw=black,line cap=round,miter limit=10.0] (5.9121, 4.9599) -- (5.9121, 4.7747);



  %ellipse58
  \path[draw=black,fill=black,line cap=round] (5.9121, 5.0393) circle (0.0794cm);



  %path60
  \path[draw=black,line cap=round,miter limit=10.0] (5.9129, 5.6743) -- (5.9121, 6.0976);



  %ellipse60
  \path[draw=black,fill=black,line cap=round] (5.9129, 5.5949) circle (0.0794cm);



  %path62
  \path[draw=black,line cap=round,miter limit=10.0] (5.9121, 6.0182) -- (5.9121, 5.833);



  %ellipse62
  \path[draw=black,fill=black,line cap=round] (5.9121, 6.0976) circle (0.0794cm);



  %path64
  \path[draw=black,line cap=round,miter limit=10.0] (5.9126, 3.5433) -- (5.9121, 3.7163) -- (5.9121, 3.9809);



  %ellipse64
  \path[draw=black,fill=black,line cap=round] (5.9129, 3.4639) circle (0.0794cm);



  %path66
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (6.9704, 4.6424) -- (5.6475, 4.6424);



  %path68
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.7058, 3.8486) -- (5.3829, 3.8486);



  %path70
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (6.4412, 6.2299) -- (5.1183, 6.2299);



  %path72
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.235, 4.1132) -- (3.7954, 4.1132);



  %path74
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.06, 3.3195) -- (7.4996, 3.3195);



  %path76
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.1766, 5.4361) -- (4.8537, 5.4361);



  %path78
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.5891, 4.3778) -- (8.0287, 4.3778);



  %path80
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.7641, 5.1715) -- (4.3246, 5.1715);



  %path82
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.0673, 10.3452) -- (3.7954, 10.3452);



  %path84
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.06, 10.0806) -- (20.3319, 10.0806);



  %path86
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (17.1569, 10.8744) -- (2.2079, 10.8744);



  %path88
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.4214, 10.6098) -- (2.4725, 10.6098);



  %path90
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.7641, 2.1431) -- (7.235, 2.1431);



  %path92
  \path[draw=ce67505,line cap=round,miter limit=10.0] (8.0287, 2.4077) -- (7.4996, 2.4077);



  %path94
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.2194, 8.7577) -- (4.3246, 8.7577);



  %path96
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.5891, 8.4931) -- (9.4839, 8.4931);



  %path118
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (11.6006, 9.2869) -- (6.7058, 9.2869);



  %path120
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.8652, 9.0223) -- (6.9704, 9.0223);



  %path122
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.7173, 8.7577) -- (9.7485, 8.7577);



  %path124
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.0131, 8.4931) -- (13.9819, 8.4931);



  %path126
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (5.3829, 2.1431) -- (4.8537, 2.1431);



  %path128
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (5.6475, 2.4077) -- (5.1183, 2.4077);



  %path130
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.0985, 2.4077) -- (15.5694, 2.4077);



  %path132
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.8339, 2.1431) -- (15.3048, 2.1431);



  %path134
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.2152, 2.1431) -- (17.686, 2.1431);



  %path136
  \path[draw=ce67505,line cap=round,miter limit=10.0] (18.4798, 2.4077) -- (17.9506, 2.4077);



  %path138
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (8.6902, 3.348) -- (8.6902, 5.7293);



  %path140
  \path[draw=black,line cap=round,miter limit=10.0] (11.3366, 4.7625) -- (11.336, 4.9355) -- (11.336, 5.2001);



  %ellipse140
  \path[draw=black,fill=black,line cap=round] (11.3368, 4.6831) circle (0.0794cm);



  %path142
  \path[draw=black,line cap=round,miter limit=10.0] (11.3366, 4.219) -- (11.336, 4.3921) -- (11.336, 4.6567);



  %ellipse142
  \path[draw=black,fill=black,line cap=round] (11.3368, 4.1397) circle (0.0794cm);



  %path144
  \path[draw=black,line cap=round,miter limit=10.0] (11.336, 5.1065) -- (11.336, 4.9212);



  %ellipse144
  \path[draw=black,fill=black,line cap=round] (11.336, 5.1858) circle (0.0794cm);



  %path146
  \path[draw=black,line cap=round,miter limit=10.0] (11.3368, 5.8208) -- (11.336, 6.2442);



  %ellipse146
  \path[draw=black,fill=black,line cap=round] (11.3368, 5.7415) circle (0.0794cm);



  %path148
  \path[draw=black,line cap=round,miter limit=10.0] (11.336, 6.1648) -- (11.336, 5.9796);



  %ellipse148
  \path[draw=black,fill=black,line cap=round] (11.336, 6.2442) circle (0.0794cm);



  %path150
  \path[draw=black,line cap=round,miter limit=10.0] (11.3366, 3.6899) -- (11.336, 3.8629) -- (11.336, 4.1275);



  %ellipse150
  \path[draw=black,fill=black,line cap=round] (11.3368, 3.6105) circle (0.0794cm);



  %path152
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (12.3944, 4.789) -- (11.0714, 4.789);



  %path154
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (12.1298, 3.9952) -- (10.8069, 3.9952);



  %path156
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.8652, 6.3765) -- (10.5423, 6.3765);



  %path158
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.6589, 4.2598) -- (9.2194, 4.2598);



  %path160
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.4839, 3.466) -- (12.9235, 3.466);



  %path162
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (11.6006, 5.5827) -- (10.2777, 5.5827);



  %path164
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.0131, 4.5244) -- (13.4527, 4.5244);



  %path166
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.1881, 5.3181) -- (9.7485, 5.3181);



  %path168
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.2194, 4.2455) -- (9.2194, 8.7577);



  %path170
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.4839, 3.4518) -- (9.4839, 8.4931);



  %path172
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.7485, 5.3038) -- (9.7485, 8.7577);



  %path174
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (11.6006, 5.5541) -- (11.6006, 9.2869);



  %path176
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (12.1298, 3.9809) -- (12.1298, 9.2869);



  %path178
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (12.3944, 4.7747) -- (12.3944, 9.0223);



  %path180
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.0714, 2.4077) -- (11.0714, 4.7747);



  %path182
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (10.5423, 2.4077) -- (10.5423, 6.3622);



  %path184
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.0131, 4.5101) -- (10.0131, 8.4931);



  %path186
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.6589, 2.1431) -- (12.6589, 4.2455);



  %path188
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.9235, 2.4077) -- (12.9235, 3.4518);



  %path190
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.1881, 2.1431) -- (13.1881, 5.3038);



  %path192
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.4527, 2.4077) -- (13.4527, 4.5101);



  %path194
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.8652, 6.3622) -- (11.8652, 9.0223);



  %path196
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (10.2777, 2.1431) -- (10.2777, 5.5827);



  %path198
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (10.8069, 2.1431) -- (10.8069, 3.9952);



  %path200
  \path[draw=black,line cap=round,miter limit=10.0] (16.3636, 4.2333) -- (16.3631, 4.4064) -- (16.3631, 4.671);



  %ellipse200
  \path[draw=black,fill=black,line cap=round] (16.3639, 4.154) circle (0.0794cm);



  %path202
  \path[draw=black,line cap=round,miter limit=10.0] (16.3636, 3.6899) -- (16.3631, 3.8629) -- (16.3631, 4.1275);



  %ellipse202
  \path[draw=black,fill=black,line cap=round] (16.3639, 3.6105) circle (0.0794cm);



  %path204
  \path[draw=black,line cap=round,miter limit=10.0] (16.3631, 4.5773) -- (16.3631, 4.3921);



  %ellipse204
  \path[draw=black,fill=black,line cap=round] (16.3631, 4.6567) circle (0.0794cm);



  %path206
  \path[draw=black,line cap=round,miter limit=10.0] (16.3639, 5.2917) -- (16.3631, 5.715);



  %ellipse206
  \path[draw=black,fill=black,line cap=round] (16.3639, 5.2123) circle (0.0794cm);



  %path208
  \path[draw=black,line cap=round,miter limit=10.0] (16.3631, 5.6356) -- (16.3631, 5.4504);



  %ellipse208
  \path[draw=black,fill=black,line cap=round] (16.3631, 5.715) circle (0.0794cm);



  %path210
  \path[draw=black,line cap=round,miter limit=10.0] (16.3636, 3.1607) -- (16.3631, 3.3338) -- (16.3631, 3.5983);



  %ellipse210
  \path[draw=black,fill=black,line cap=round] (16.3639, 3.0813) circle (0.0794cm);



  %path212
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.4214, 4.2598) -- (16.0985, 4.2598);



  %path214
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (17.1569, 3.466) -- (15.8339, 3.466);



  %path216
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.8923, 5.8473) -- (15.5694, 5.8473);



  %path218
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.686, 3.7306) -- (13.7173, 3.7306);



  %path220
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.9819, 2.9369) -- (17.9506, 2.9369);



  %path222
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.6277, 5.0535) -- (15.3048, 5.0535);



  %path224
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.511, 3.9952) -- (18.4798, 3.9952);



  %path226
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.2152, 4.789) -- (14.2464, 4.789);



  %path228
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.2464, 4.789) -- (14.2464, 7.1702);



  %path230
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.511, 3.9952) -- (14.511, 6.9056);



  %path232
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.7756, 6.3765) -- (14.7756, 7.1702);



  %path234
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.6277, 5.025) -- (16.6277, 9.2869);



  %path236
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (17.1569, 3.4518) -- (17.1569, 10.8744);



  %path238
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.4214, 4.2455) -- (17.4214, 10.6098);



  %path240
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.0985, 2.4077) -- (16.0985, 4.2455);



  %path242
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (15.5694, 2.4077) -- (15.5694, 5.833);



  %path244
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.0402, 5.5827) -- (15.0402, 6.9056);



  %path246
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.686, 2.1431) -- (17.686, 3.7163);



  %path248
  \path[draw=ce67505,line cap=round,miter limit=10.0] (17.9506, 2.4077) -- (17.9506, 2.9226);



  %path250
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.2152, 2.1431) -- (18.2152, 4.7747);



  %path252
  \path[draw=ce67505,line cap=round,miter limit=10.0] (18.4798, 2.4077) -- (18.4798, 3.9809);



  %path254
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.8923, 5.833) -- (16.8923, 9.0223);



  %path256
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.3048, 2.1431) -- (15.3048, 5.0535);



  %path258
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.8339, 2.1431) -- (15.8339, 3.466);



  %path260
  \path[draw=black,line cap=round,miter limit=10.0] (16.3639, 5.8208) -- (16.3631, 6.2442);



  %ellipse260
  \path[draw=black,fill=black,line cap=round] (16.3639, 5.7415) circle (0.0794cm);



  %path262
  \path[draw=black,line cap=round,miter limit=10.0] (16.3631, 6.1648) -- (16.3631, 5.9796);



  %ellipse262
  \path[draw=black,fill=black,line cap=round] (16.3631, 6.2442) circle (0.0794cm);



  %path264
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.8766, 0.8202) -- (18.8766, 6.3765);



  %path266
  \path[draw=ce67505,line cap=round,miter limit=10.0] (19.1412, 1.0848) -- (19.1412, 5.5827);



  %path268
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.0402, 5.5827) -- (19.1412, 5.5827);



  %path270
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.9819, 2.9369) -- (13.9819, 8.4931);



  %path272
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.7173, 3.7163) -- (13.7173, 8.7577);



  %path274
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (13.585, 3.2015) -- (13.585, 5.5827);



  %path276
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.8766, 6.3765) -- (14.7756, 6.3765);



  %path278
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (19.5381, 3.2015) -- (19.5381, 5.5827);



  %path280
  \path[draw=black,line cap=round,miter limit=10.0] (20.5964, 3.928) -- (20.5964, 4.6424);



  %ellipse280
  \path[draw=black,fill=black,line cap=round] (20.5964, 3.8486) circle (0.0794cm);



  %path282
  \path[draw=black,line cap=round,miter limit=10.0] (20.5964, 4.563) -- (20.5964, 4.1132);



  %ellipse282
  \path[draw=black,fill=black,line cap=round] (20.5964, 4.6424) circle (0.0794cm);



  %path284
  \path[draw=ce67505,line cap=round,miter limit=10.0] (20.3319, 3.5983) -- (21.1256, 3.5983);



  %path286
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.861, 4.7747) -- (20.0673, 4.7747);



  %path288
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.0673, 4.789) -- (20.0673, 10.3452);



  %path290
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.861, 0.8202) -- (20.861, 4.789);



  %path292
  \path[draw=ce67505,line cap=round,miter limit=10.0] (20.3319, 3.6126) -- (20.3319, 10.0806);



  %path294
  \path[draw=ce67505,line cap=round,miter limit=10.0] (21.1256, 1.0848) -- (21.1256, 3.5983);



  %path296
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.1881, 2.1574) -- (12.6589, 2.1574);



  %path298
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.4527, 2.4077) -- (12.9235, 2.4077);



  %path300
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (11.0714, 2.4077) -- (10.5423, 2.4077);



  %path302
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (10.8069, 2.1574) -- (10.2777, 2.1574);



  %path304
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.6277, 9.2869) -- (12.1298, 9.2869);



  %path306
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.8923, 9.0223) -- (12.3944, 9.0223);



  %path308
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.861, 0.8202) -- (18.8766, 0.8202);



  %path310
  \path[draw=ce67505,line cap=round,miter limit=10.0] (21.1256, 1.0848) -- (19.1412, 1.0848);



  %path312
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (2.2079, 2.1431) -- (2.2079, 10.8744);



  %path314
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (2.4725, 2.4077) -- (2.4725, 10.6098);



  %path316
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (2.7371, 2.1431) -- (2.7371, 9.2869);



  %path318
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (3.0016, 2.4077) -- (3.0016, 9.0223);



  %path320
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (6.4412, 9.0223) -- (3.0016, 9.0223);



  %path322
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.0173, 9.5515) -- (17.686, 9.5515);



  %path324
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.1766, 9.2869) -- (2.7371, 9.2869);



  %path326
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (2.7371, 2.1431) -- (2.2079, 2.1431);



  %path328
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (3.0016, 2.4077) -- (2.4725, 2.4077);



  %path330
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.7756, 7.1702) -- (14.2464, 7.1702);



  %path332
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.511, 6.9056) -- (15.0402, 6.9056);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text251
  \node[line cap=round,anchor=south west] (text251) at (-0.0267, 10.2406){$U3$};



  %text258
  \node[line cap=round,anchor=south west] (text258) at (-0.0267, 8.6001){$U2$};



  %text259
  \node[line cap=round,anchor=south west] (text259) at (-0.0267, 7.1714){$U1$};



  %text260
  \node[line cap=round,anchor=south west] (text260) at (-0.0267, 1.8797){$L1$};



  %text261
  \node[line cap=round,anchor=south west] (text261) at (-0.0267, 0.5568){$L2$};



  %text254
  \node[line cap=round,anchor=south west] (text254) at (0.9585, 6.0748){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (0.9585, 2.8998){$\mu$};




\end{tikzpicture}


==> images/alpha_even_beta_odd.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (4.5111, 1.6129) -- (4.5111, 4.2995);



  %path2
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (4.7757, 0.8192) -- (4.7757, 4.2995);



  %path4
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (5.0403, 2.6712) -- (5.0403, 4.2995);



  %path6
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (9.5382, 2.2744) -- (9.5382, 4.2995);



  %path8
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (9.8028, 1.0837) -- (9.8028, 4.2995);



  %path10
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (6.8924, 2.9358) -- (6.8924, 4.2995);



  %path12
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (7.157, 3.7296) -- (7.157, 4.2995);



  %path14
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (7.4216, 1.3483) -- (7.4216, 4.2995);



  %path16
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (7.6861, 2.1421) -- (7.6861, 4.2995);



  %path18
  \path[draw=black,line cap=round,miter limit=10.0] (0.0132, 4.1407) -- (19.857, 4.1407);



  %path23
  \path[draw=black,line cap=round,miter limit=10.0] (0.0132, 0.172) -- (19.4601, 0.172);



  %path38
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (12.5809, 1.9061) -- (12.5809, 4.3138);



  %path40
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (12.8455, 2.9501) -- (12.8455, 4.2995);



  %path42
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (2.1299, 0.0132) -- (2.1299, 4.2995);



  %path44
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (9.0091, 0.7011) -- (9.0091, 3.0824);



  %path46
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (11.1257, 0.7011) -- (11.1257, 3.0824);



  %path48
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (3.982, 0.7011) -- (3.982, 3.0824);



  %path50
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (5.5695, 0.0157) -- (5.5695, 2.9358);



  %path52
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (6.3632, 0.0132) -- (6.3632, 2.1421);



  %path54
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (6.0986, 0.0132) -- (6.0986, 1.3483);



  %path56
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (5.8341, 0.0132) -- (5.8341, 3.7296);



  %path58
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (5.3049, 1.8775) -- (5.3049, 4.2995);



  %path60
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (7.9507, 0.0132) -- (7.9507, 1.6129);



  %path62
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.2153, 0.0132) -- (8.2153, 0.8192);



  %path64
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (8.4799, 0.0132) -- (8.4799, 2.6712);



  %path66
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.7445, 0.0132) -- (8.7445, 1.8775);



  %path68
  \path[draw=black,line cap=round,miter limit=10.0] (10.0674, 1.4277) -- (10.0674, 2.1421);



  %ellipse68
  \path[draw=black,fill=black,line cap=round] (10.0674, 1.3483) circle (0.0794cm);



  %path70
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (10.332, 0.0132) -- (10.332, 2.2744);



  %path72
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (10.5966, 0.0132) -- (10.5966, 1.0837);



  %path74
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (13.3747, 0.0132) -- (13.3747, 0.5689);



  %path76
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.1101, 0.0132) -- (13.1101, 1.7595);



  %path78
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (12.0518, 0.0132) -- (12.0518, 2.9501);



  %path80
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (11.7872, 0.0132) -- (11.7872, 1.8918);



  %path82
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (11.5226, 0.5689) -- (11.5226, 4.2995);



  %path84
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (11.258, 1.7595) -- (11.258, 4.2995);



  %path86
  \path[draw=black,line cap=round,miter limit=10.0] (6.6283, 2.1156) -- (6.6278, 2.2886) -- (6.6278, 2.5532);



  %ellipse86
  \path[draw=black,fill=black,line cap=round] (6.6286, 2.0362) circle (0.0794cm);



  %path88
  \path[draw=black,line cap=round,miter limit=10.0] (6.6283, 1.5722) -- (6.6278, 1.7452) -- (6.6278, 2.0098);



  %ellipse88
  \path[draw=black,fill=black,line cap=round] (6.6286, 1.4928) circle (0.0794cm);



  %path90
  \path[draw=black,line cap=round,miter limit=10.0] (6.6278, 2.4596) -- (6.6278, 2.2744);



  %ellipse90
  \path[draw=black,fill=black,line cap=round] (6.6278, 2.5389) circle (0.0794cm);



  %path92
  \path[draw=black,line cap=round,miter limit=10.0] (6.6286, 3.1739) -- (6.6278, 3.5973);



  %ellipse92
  \path[draw=black,fill=black,line cap=round] (6.6286, 3.0946) circle (0.0794cm);



  %path94
  \path[draw=black,line cap=round,miter limit=10.0] (6.6278, 3.5179) -- (6.6278, 3.3327);



  %ellipse94
  \path[draw=black,fill=black,line cap=round] (6.6278, 3.5973) circle (0.0794cm);



  %path96
  \path[draw=black,line cap=round,miter limit=10.0] (6.6283, 1.043) -- (6.6278, 1.216) -- (6.6278, 1.4806);



  %ellipse96
  \path[draw=black,fill=black,line cap=round] (6.6286, 0.9636) circle (0.0794cm);



  %path98
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.6861, 2.1421) -- (6.3632, 2.1421);



  %path100
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.4216, 1.3483) -- (6.0986, 1.3483);



  %path102
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.157, 3.7296) -- (5.8341, 3.7296);



  %path104
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.9507, 1.6129) -- (4.5111, 1.6129);



  %path106
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.7757, 0.8192) -- (8.2153, 0.8192);



  %path108
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.8924, 2.9358) -- (5.5695, 2.9358);



  %path110
  \path[draw=ce67505,line cap=round,miter limit=10.0] (5.3049, 1.8775) -- (8.7445, 1.8775);



  %path112
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (8.4799, 2.6712) -- (5.0403, 2.6712);



  %path114
  \path[draw=black,line cap=round,miter limit=10.0] (10.0674, 2.0627) -- (10.0674, 1.6129);



  %ellipse114
  \path[draw=black,fill=black,line cap=round] (10.0674, 2.1421) circle (0.0794cm);



  %path116
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 1.0837) -- (10.5966, 1.0837);



  %path118
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.332, 2.2744) -- (9.5382, 2.2744);



  %path120
  \path[draw=black,line cap=round,miter limit=10.0] (12.3164, 0.9128) -- (12.3164, 1.6272);



  %ellipse120
  \path[draw=black,fill=black,line cap=round] (12.3164, 0.8334) circle (0.0794cm);



  %path122
  \path[draw=black,line cap=round,miter limit=10.0] (12.3164, 1.5478) -- (12.3164, 1.098);



  %ellipse122
  \path[draw=black,fill=black,line cap=round] (12.3164, 1.6272) circle (0.0794cm);



  %path124
  \path[draw=black,line cap=round,miter limit=10.0] (12.3164, 2.1034) -- (12.3164, 2.6855);



  %ellipse124
  \path[draw=black,fill=black,line cap=round] (12.3164, 2.0241) circle (0.0794cm);



  %path126
  \path[draw=black,line cap=round,miter limit=10.0] (12.3164, 2.7384) -- (12.3164, 2.2886);



  %ellipse126
  \path[draw=black,fill=black,line cap=round] (12.3164, 2.8178) circle (0.0794cm);



  %path128
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.5226, 0.5689) -- (13.3747, 0.5689);



  %path130
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.1101, 1.7595) -- (11.258, 1.7595);



  %path132
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (12.8455, 2.9501) -- (12.0518, 2.9501);



  %path134
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (12.5809, 1.9061) -- (11.7872, 1.8918);



  %path182
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (13.7716, 0.7011) -- (13.7716, 3.0824);



  %path184
  \path[draw=black,line cap=round,miter limit=10.0] (14.9622, 1.3097) -- (14.9622, 2.0241);



  %ellipse184
  \path[draw=black,fill=black,line cap=round] (14.9622, 1.2303) circle (0.0794cm);



  %path186
  \path[draw=black,line cap=round,miter limit=10.0] (14.9622, 1.9447) -- (14.9622, 1.4949);



  %ellipse186
  \path[draw=black,fill=black,line cap=round] (14.9622, 2.0241) circle (0.0794cm);



  %path188
  \path[draw=black,line cap=round,miter limit=10.0] (14.9622, 2.5003) -- (14.9622, 3.0824);



  %ellipse188
  \path[draw=black,fill=black,line cap=round] (14.9622, 2.4209) circle (0.0794cm);



  %path190
  \path[draw=black,line cap=round,miter limit=10.0] (14.9622, 3.1353) -- (14.9622, 2.6855);



  %ellipse190
  \path[draw=black,fill=black,line cap=round] (14.9622, 3.2147) circle (0.0794cm);



  %path192
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.1684, 0.9657) -- (16.0205, 0.9657);



  %path194
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.7559, 2.1564) -- (13.9039, 2.1564);



  %path196
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (15.4914, 3.347) -- (14.6976, 3.347);



  %path198
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.2268, 2.3029) -- (14.433, 2.2886);



  %path200
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (16.0205, 0.0132) -- (16.0205, 0.9657);



  %path202
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (15.7559, 0.0132) -- (15.7559, 2.1564);



  %path204
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.9039, 2.1564) -- (13.9039, 4.2995);



  %path206
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (14.1684, 0.9657) -- (14.1684, 4.2995);



  %path208
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (15.4914, 3.347) -- (15.4914, 4.2995);



  %path210
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (14.6976, 0.0132) -- (14.6976, 3.347);



  %path212
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (14.433, 0.0132) -- (14.433, 2.2886);



  %path214
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (2.5268, 0.0132) -- (2.5268, 4.2995);



  %path220
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (15.2268, 2.3029) -- (15.2268, 4.2995);



  %path222
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (16.2851, 0.7011) -- (16.2851, 3.0824);



  %path224
  \path[draw=black,line cap=round,miter limit=10.0] (17.7403, 0.7805) -- (17.7403, 1.4949);



  %ellipse224
  \path[draw=black,fill=black,line cap=round] (17.7403, 0.7011) circle (0.0794cm);



  %path226
  \path[draw=black,line cap=round,miter limit=10.0] (17.7403, 1.4155) -- (17.7403, 0.9657);



  %ellipse226
  \path[draw=black,fill=black,line cap=round] (17.7403, 1.4949) circle (0.0794cm);



  %path228
  \path[draw=black,line cap=round,miter limit=10.0] (17.7403, 1.9711) -- (17.7403, 2.5532);



  %ellipse228
  \path[draw=black,fill=black,line cap=round] (17.7403, 1.8918) circle (0.0794cm);



  %path230
  \path[draw=black,line cap=round,miter limit=10.0] (17.7403, 2.6061) -- (17.7403, 2.1564);



  %ellipse230
  \path[draw=black,fill=black,line cap=round] (17.7403, 2.6855) circle (0.0794cm);



  %path232
  \path[draw=ce67505,line cap=round,miter limit=10.0] (16.9466, 0.4366) -- (19.0632, 0.4366);



  %path234
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.7986, 1.6272) -- (16.682, 1.6272);



  %path236
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (18.5341, 2.8178) -- (17.4757, 2.8178);



  %path238
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (18.2695, 1.7595) -- (17.2111, 1.7595);



  %path240
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (19.0632, 0.0132) -- (19.0632, 0.4366);



  %path242
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (18.7986, 0.0132) -- (18.7986, 1.6272);



  %path244
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (16.682, 1.6272) -- (16.682, 4.2995);



  %path246
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (16.9466, 0.4366) -- (16.9466, 4.2995);



  %path248
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (18.5341, 2.8178) -- (18.5341, 4.2995);



  %path250
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (17.4757, 0.0132) -- (17.4757, 2.8178);



  %path252
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (17.2111, 0.0132) -- (17.2111, 1.7595);



  %path256
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (18.2695, 1.7595) -- (18.2695, 4.2995);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text254
  \node[line cap=round,anchor=south west] (text254) at (0.472, 3.5569){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (0.472, 0.3819){$\mu$};




\end{tikzpicture}


==> images/alpha_even_beta_odd_plumb.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c666666}{RGB}{102,102,102}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.0986, 4.1529) -- (6.0986, 10.3849);



  %path2
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 3.3591) -- (6.3632, 10.1203);



  %path4
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.6278, 5.2112) -- (6.6278, 8.7974);



  %path6
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.1257, 4.8144) -- (11.1257, 8.7974);



  %path8
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 3.6237) -- (11.3903, 8.5328);



  %path10
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (8.4799, 5.4615) -- (8.4799, 7.2099);



  %path12
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (8.7445, 6.2696) -- (8.7445, 6.9453);



  %path14
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 3.8883) -- (9.0091, 7.2099);



  %path16
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 4.6821) -- (9.2736, 6.9453);



  %path18
  \path[draw=black,line cap=round,miter limit=10.0] (1.6007, 6.6807) -- (21.4445, 6.6807);



  %path23
  \path[draw=black,line cap=round,miter limit=10.0] (1.6007, 2.712) -- (21.0476, 2.712);



  %path28
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 8.0036) -- (21.3122, 8.0036);



  %path30
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 1.3891) -- (21.1799, 1.3891);



  %path32
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 9.5911) -- (21.1799, 9.5911);



  %path34
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 0.0926) -- (21.1799, 0.0661);



  %path36
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 11.1786) -- (21.1799, 11.1786);



  %path38
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.1684, 4.4318) -- (14.1684, 9.3266);



  %path40
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.433, 5.4901) -- (14.433, 9.062);



  %path42
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (3.7174, 0.3164) -- (3.7174, 10.8998);



  %path44
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (10.5966, 3.2411) -- (10.5966, 5.6224);



  %path46
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (12.7132, 3.2411) -- (12.7132, 5.6224);



  %path48
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (5.5695, 3.2411) -- (5.5695, 5.6224);



  %path50
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.157, 0.3307) -- (7.157, 5.4758);



  %path52
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.9507, 0.5953) -- (7.9507, 4.6821);



  %path54
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.6861, 0.3307) -- (7.6861, 3.8883);



  %path56
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.4216, 0.5953) -- (7.4216, 6.2696);



  %path58
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.8924, 4.4175) -- (6.8924, 8.5328);



  %path60
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 2.1828) -- (9.5382, 4.1529);



  %path62
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 2.4474) -- (9.8028, 3.3591);



  %path64
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 2.1828) -- (10.0674, 5.2112);



  %path66
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.332, 2.4474) -- (10.332, 4.4175);



  %path68
  \path[draw=black,line cap=round,miter limit=10.0] (11.6549, 3.9677) -- (11.6549, 4.6821);



  %ellipse68
  \path[draw=black,fill=black,line cap=round] (11.6549, 3.8883) circle (0.0794cm);



  %path70
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 0.8599) -- (11.9195, 4.8144);



  %path72
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.1841, 1.1102) -- (12.1841, 3.6237);



  %path74
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.9622, 1.1245) -- (14.9622, 3.1089);



  %path76
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.6976, 0.8599) -- (14.6976, 4.2995);



  %path78
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (13.6393, 0.5953) -- (13.6393, 5.4901);



  %path80
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (13.3747, 0.3307) -- (13.3747, 4.4318);



  %path82
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.1101, 3.1089) -- (13.1101, 8.5328);



  %path84
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.8455, 4.2995) -- (12.8455, 8.7974);



  %path86
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 4.6556) -- (8.2153, 4.8286) -- (8.2153, 5.0932);



  %ellipse86
  \path[draw=black,fill=black,line cap=round] (8.2161, 4.5762) circle (0.0794cm);



  %path88
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 4.1122) -- (8.2153, 4.2852) -- (8.2153, 4.5498);



  %ellipse88
  \path[draw=black,fill=black,line cap=round] (8.2161, 4.0328) circle (0.0794cm);



  %path90
  \path[draw=black,line cap=round,miter limit=10.0] (8.2153, 4.9996) -- (8.2153, 4.8144);



  %ellipse90
  \path[draw=black,fill=black,line cap=round] (8.2153, 5.0789) circle (0.0794cm);



  %path92
  \path[draw=black,line cap=round,miter limit=10.0] (8.2161, 5.7139) -- (8.2153, 6.1373);



  %ellipse92
  \path[draw=black,fill=black,line cap=round] (8.2161, 5.6346) circle (0.0794cm);



  %path94
  \path[draw=black,line cap=round,miter limit=10.0] (8.2153, 6.0579) -- (8.2153, 5.8727);



  %ellipse94
  \path[draw=black,fill=black,line cap=round] (8.2153, 6.1373) circle (0.0794cm);



  %path96
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 3.583) -- (8.2153, 3.756) -- (8.2153, 4.0206);



  %ellipse96
  \path[draw=black,fill=black,line cap=round] (8.2161, 3.5036) circle (0.0794cm);



  %path98
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 4.6821) -- (7.9507, 4.6821);



  %path100
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 3.8883) -- (7.6861, 3.8883);



  %path102
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (8.7445, 6.2696) -- (7.4216, 6.2696);



  %path104
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 4.1529) -- (6.0986, 4.1529);



  %path106
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 3.3591) -- (9.8028, 3.3591);



  %path108
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (8.4799, 5.4758) -- (7.157, 5.4758);



  %path110
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.8924, 4.4175) -- (10.332, 4.4175);



  %path112
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 5.2112) -- (6.6278, 5.2112);



  %path114
  \path[draw=black,line cap=round,miter limit=10.0] (11.6549, 4.6027) -- (11.6549, 4.1529);



  %ellipse114
  \path[draw=black,fill=black,line cap=round] (11.6549, 4.6821) circle (0.0794cm);



  %path116
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 3.6237) -- (12.1841, 3.6237);



  %path118
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 4.8144) -- (11.1257, 4.8144);



  %path120
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 3.4528) -- (13.9039, 4.1672);



  %ellipse120
  \path[draw=black,fill=black,line cap=round] (13.9039, 3.3734) circle (0.0794cm);



  %path122
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 4.0878) -- (13.9039, 3.638);



  %ellipse122
  \path[draw=black,fill=black,line cap=round] (13.9039, 4.1672) circle (0.0794cm);



  %path124
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 4.6434) -- (13.9039, 5.2255);



  %ellipse124
  \path[draw=black,fill=black,line cap=round] (13.9039, 4.5641) circle (0.0794cm);



  %path126
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 5.2784) -- (13.9039, 4.8286);



  %ellipse126
  \path[draw=black,fill=black,line cap=round] (13.9039, 5.3578) circle (0.0794cm);



  %path128
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.1101, 3.1089) -- (14.9622, 3.1089);



  %path130
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.6976, 4.2995) -- (12.8455, 4.2995);



  %path132
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.433, 5.4901) -- (13.6393, 5.4901);



  %path134
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.1684, 4.4461) -- (13.3747, 4.4318);



  %path136
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.2695, 10.3849) -- (6.0986, 10.3849);



  %path138
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 10.1203) -- (18.5341, 10.1203);



  %path140
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (19.857, 10.8876) -- (3.7174, 10.8998);



  %path142
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (20.1216, 10.6495) -- (4.1143, 10.6495);



  %path144
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.157, 0.3307) -- (3.7174, 0.3307);



  %path146
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 7.2099) -- (8.4799, 7.2099);



  %path148
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 6.9453) -- (8.7445, 6.9453);



  %path150
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 2.1828) -- (9.5382, 2.1828);



  %path152
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.332, 2.4474) -- (9.8028, 2.4474);



  %path154
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.6976, 0.8599) -- (11.9195, 0.8599);



  %path156
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.9622, 1.1245) -- (12.1841, 1.1245);



  %path158
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.1257, 8.8014) -- (6.6278, 8.7974);



  %path160
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.8924, 8.5328) -- (11.3903, 8.5328);



  %path182
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (15.3591, 3.2411) -- (15.3591, 5.6224);



  %path184
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 3.8497) -- (16.5497, 4.5641);



  %ellipse184
  \path[draw=black,fill=black,line cap=round] (16.5497, 3.7703) circle (0.0794cm);



  %path186
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 4.4847) -- (16.5497, 4.0349);



  %ellipse186
  \path[draw=black,fill=black,line cap=round] (16.5497, 4.5641) circle (0.0794cm);



  %path188
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 5.0403) -- (16.5497, 5.6224);



  %ellipse188
  \path[draw=black,fill=black,line cap=round] (16.5497, 4.9609) circle (0.0794cm);



  %path190
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 5.6753) -- (16.5497, 5.2255);



  %ellipse190
  \path[draw=black,fill=black,line cap=round] (16.5497, 5.7547) circle (0.0794cm);



  %path192
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.7559, 3.5057) -- (17.608, 3.5057);



  %path194
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.3434, 4.6964) -- (15.4914, 4.6964);



  %path196
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.0789, 5.887) -- (16.2851, 5.887);



  %path198
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.8143, 4.8429) -- (16.0205, 4.8286);



  %path200
  \path[draw=ce67505,line cap=round,miter limit=10.0] (17.608, 1.1245) -- (17.608, 3.5057);



  %path202
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.3434, 0.8599) -- (17.3434, 4.6964);



  %path204
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.4914, 4.6964) -- (15.4914, 8.7974);



  %path206
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.7559, 3.5057) -- (15.7559, 8.5328);



  %path208
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.0789, 5.887) -- (17.0789, 9.062);



  %path210
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.2851, 0.5953) -- (16.2851, 5.887);



  %path212
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.0205, 0.3307) -- (16.0205, 4.8286);



  %path214
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (4.1143, 0.5953) -- (4.1143, 10.6495);



  %path216
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.8143, 9.3266) -- (14.1684, 9.3266);



  %path218
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.0789, 9.062) -- (14.433, 9.062);



  %path220
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.8143, 4.8286) -- (16.8143, 9.3266);



  %path222
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (17.8726, 3.2411) -- (17.8726, 5.6224);



  %path224
  \path[draw=black,line cap=round,miter limit=10.0] (19.3278, 3.3205) -- (19.3278, 4.0349);



  %ellipse224
  \path[draw=black,fill=black,line cap=round] (19.3278, 3.2411) circle (0.0794cm);



  %path226
  \path[draw=black,line cap=round,miter limit=10.0] (19.3278, 3.9555) -- (19.3278, 3.5057);



  %ellipse226
  \path[draw=black,fill=black,line cap=round] (19.3278, 4.0349) circle (0.0794cm);



  %path228
  \path[draw=black,line cap=round,miter limit=10.0] (19.3278, 4.5111) -- (19.3278, 5.0932);



  %ellipse228
  \path[draw=black,fill=black,line cap=round] (19.3278, 4.4318) circle (0.0794cm);



  %path230
  \path[draw=black,line cap=round,miter limit=10.0] (19.3278, 5.1461) -- (19.3278, 4.6964);



  %ellipse230
  \path[draw=black,fill=black,line cap=round] (19.3278, 5.2255) circle (0.0794cm);



  %path232
  \path[draw=ce67505,line cap=round,miter limit=10.0] (18.5341, 2.9766) -- (20.6507, 2.9766);



  %path234
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.3861, 4.1672) -- (18.2695, 4.1672);



  %path236
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (20.1216, 5.3578) -- (19.0632, 5.3578);



  %path238
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (19.857, 4.2995) -- (18.7986, 4.2995);



  %path240
  \path[draw=ce67505,line cap=round,miter limit=10.0] (20.6507, 1.1245) -- (20.6507, 2.9766);



  %path242
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.3861, 0.8599) -- (20.3861, 4.1672);



  %path244
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (18.2695, 4.1672) -- (18.2695, 10.3849);



  %path246
  \path[draw=ce67505,line cap=round,miter limit=10.0] (18.5341, 2.9766) -- (18.5341, 10.1203);



  %path248
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (20.1216, 5.3578) -- (20.1216, 10.6495);



  %path250
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (19.0632, 0.5953) -- (19.0632, 5.3578);



  %path252
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (18.7986, 0.3307) -- (18.7986, 4.2995);



  %path254
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.4216, 0.5953) -- (4.1143, 0.5953);



  %path256
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (19.857, 4.2995) -- (19.857, 10.9141);



  %path258
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.4914, 8.7974) -- (12.8455, 8.7974);



  %path260
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.1101, 8.5328) -- (15.7559, 8.5328);



  %path262
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (13.3747, 0.3307) -- (7.6861, 0.3307);



  %path264
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (13.6393, 0.5953) -- (7.9507, 0.5953);



  %path266
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (19.0632, 0.5953) -- (16.2851, 0.5953);



  %path268
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (18.7986, 0.3307) -- (16.0205, 0.3307);



  %path270
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (20.3861, 0.8599) -- (17.3434, 0.8599);



  %path272
  \path[draw=ce67505,line cap=round,miter limit=10.0] (20.6507, 1.1245) -- (17.608, 1.1245);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text251
  \node[line cap=round,anchor=south west] (text251) at (1.0743, 10.2627){$U3$};



  %text258
  \node[line cap=round,anchor=south west] (text258) at (1.0743, 8.6223){$U2$};



  %text259
  \node[line cap=round,anchor=south west] (text259) at (1.0743, 7.1935){$U1$};



  %text260
  \node[line cap=round,anchor=south west] (text260) at (1.0743, 1.9018){$L1$};



  %text261
  \node[line cap=round,anchor=south west] (text261) at (1.0743, 0.5789){$L2$};



  %text254
  \node[line cap=round,anchor=south west] (text254) at (2.0595, 6.0969){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (2.0595, 2.9219){$\mu$};




\end{tikzpicture}


==> images/alpha_odd_beta_even.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path18
  \path[draw=black,line cap=round,line width=0.03cm,miter limit=10.0] (0.015, 4.141) -- (16.4191, 4.141);



  %path1
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (4.5129, 1.6132) -- (4.5129, 4.2997);



  %path2
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (4.7775, 0.8194) -- (4.7775, 4.2997);



  %path4
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (5.0421, 2.6715) -- (5.0421, 4.2997);



  %path6
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (9.54, 2.2746) -- (9.54, 4.2997);



  %path8
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (9.8046, 1.084) -- (9.8046, 4.2997);



  %path10
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (6.8941, 2.9218) -- (6.8941, 4.2997);



  %path12
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (7.1587, 3.7194) -- (7.1587, 4.2997);



  %path14
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (7.4233, 1.3486) -- (7.4233, 4.2997);



  %path16
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (7.6879, 2.1423) -- (7.6879, 4.2997);



  %path23
  \path[draw=black,line cap=round,miter limit=10.0] (0.015, 0.1722) -- (16.1546, 0.1722);



  %path38
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (12.5827, 1.9063) -- (12.5827, 4.2997);



  %path40
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (12.8473, 2.9504) -- (12.8473, 4.2997);



  %path42
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (1.6799, 0.0135) -- (1.6799, 4.2997);



  %path44
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (1.9415, 0.0135) -- (1.9415, 4.2997);



  %path46
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (9.0108, 0.7014) -- (9.0108, 3.0826);



  %path48
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (11.1275, 0.7014) -- (11.1275, 3.0826);



  %path50
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (3.9837, 0.7014) -- (3.9837, 3.0826);



  %path52
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (2.6608, 0.0135) -- (2.6608, 4.2997);



  %path54
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (2.9185, 0.0135) -- (2.9059, 4.2997);



  %path58
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (5.5712, 0.0135) -- (5.5712, 2.9361);



  %path60
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (6.365, 0.0135) -- (6.365, 2.1423);



  %path62
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (6.1004, 0.0135) -- (6.1004, 1.3486);



  %path64
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (5.8358, 0.0135) -- (5.8358, 3.7298);



  %path66
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (5.3066, 1.8777) -- (5.3066, 4.2997);



  %path68
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (7.9525, 0.0135) -- (7.9525, 1.6132);



  %path70
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.2171, 0.0135) -- (8.2171, 0.8194);



  %path72
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (8.4816, 0.0135) -- (8.4816, 2.6715);



  %path74
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.7462, 0.0135) -- (8.7462, 1.8777);



  %path76
  \path[draw=black,line cap=round,miter limit=10.0] (10.0691, 1.4279) -- (10.0691, 2.1423);



  %ellipse76
  \path[draw=black,fill=black,line cap=round] (10.0691, 1.3486) circle (0.0794cm);



  %path78
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (10.3337, 0.0135) -- (10.3337, 2.2746);



  %path80
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (10.5983, 0.0135) -- (10.5983, 1.0916);



  %path82
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (13.3764, 0.0135) -- (13.3764, 0.5691);



  %path84
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.1119, 0.0135) -- (13.1119, 1.7597);



  %path86
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (12.0535, 0.0135) -- (12.0535, 2.9559);



  %path88
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (11.7889, 0.0135) -- (11.7889, 1.892);



  %path90
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (11.5244, 0.5691) -- (11.5244, 4.2997);



  %path92
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (11.2598, 1.7597) -- (11.2598, 4.2997);



  %path94
  \path[draw=black,line cap=round,miter limit=10.0] (6.6301, 2.1159) -- (6.6296, 2.2889) -- (6.6296, 2.5535);



  %ellipse94
  \path[draw=black,fill=black,line cap=round] (6.6304, 2.0365) circle (0.0794cm);



  %path96
  \path[draw=black,line cap=round,miter limit=10.0] (6.6301, 1.5724) -- (6.6296, 1.7454) -- (6.6296, 2.01);



  %ellipse96
  \path[draw=black,fill=black,line cap=round] (6.6304, 1.493) circle (0.0794cm);



  %path98
  \path[draw=black,line cap=round,miter limit=10.0] (6.6296, 2.4598) -- (6.6296, 2.2746);



  %ellipse98
  \path[draw=black,fill=black,line cap=round] (6.6296, 2.5392) circle (0.0794cm);



  %path100
  \path[draw=black,line cap=round,miter limit=10.0] (6.6304, 3.1742) -- (6.6296, 3.5975);



  %ellipse100
  \path[draw=black,fill=black,line cap=round] (6.6304, 3.0948) circle (0.0794cm);



  %path102
  \path[draw=black,line cap=round,miter limit=10.0] (6.6296, 3.5182) -- (6.6296, 3.3329);



  %ellipse102
  \path[draw=black,fill=black,line cap=round] (6.6296, 3.5975) circle (0.0794cm);



  %path104
  \path[draw=black,line cap=round,miter limit=10.0] (6.6301, 1.0432) -- (6.6296, 1.2163) -- (6.6296, 1.4809);



  %ellipse104
  \path[draw=black,fill=black,line cap=round] (6.6304, 0.9639) circle (0.0794cm);



  %path106
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.6879, 2.1423) -- (6.365, 2.1423);



  %path108
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.4233, 1.3486) -- (6.1004, 1.3486);



  %path110
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.1587, 3.7298) -- (5.8358, 3.7298);



  %path112
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.9525, 1.6132) -- (4.5129, 1.6132);



  %path114
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.7775, 0.8194) -- (8.2171, 0.8194);



  %path116
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.8941, 2.9361) -- (5.5712, 2.9361);



  %path118
  \path[draw=ce67505,line cap=round,miter limit=10.0] (5.3066, 1.8777) -- (8.7462, 1.8777);



  %path120
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (8.4816, 2.6715) -- (5.0421, 2.6715);



  %path122
  \path[draw=black,line cap=round,miter limit=10.0] (10.0691, 2.0629) -- (10.0691, 1.6132);



  %ellipse122
  \path[draw=black,fill=black,line cap=round] (10.0691, 2.1423) circle (0.0794cm);



  %path124
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8046, 1.084) -- (10.5983, 1.084);



  %path126
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.3337, 2.2746) -- (9.54, 2.2746);



  %path128
  \path[draw=black,line cap=round,miter limit=10.0] (12.3181, 0.9131) -- (12.3181, 1.6274);



  %ellipse128
  \path[draw=black,fill=black,line cap=round] (12.3181, 0.8337) circle (0.0794cm);



  %path130
  \path[draw=black,line cap=round,miter limit=10.0] (12.3181, 1.5481) -- (12.3181, 1.0983);



  %ellipse130
  \path[draw=black,fill=black,line cap=round] (12.3181, 1.6274) circle (0.0794cm);



  %path132
  \path[draw=black,line cap=round,miter limit=10.0] (12.3181, 2.1037) -- (12.3181, 2.6858);



  %ellipse132
  \path[draw=black,fill=black,line cap=round] (12.3181, 2.0243) circle (0.0794cm);



  %path134
  \path[draw=black,line cap=round,miter limit=10.0] (12.3181, 2.7387) -- (12.3181, 2.2889);



  %ellipse134
  \path[draw=black,fill=black,line cap=round] (12.3181, 2.8181) circle (0.0794cm);



  %path136
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.5244, 0.5691) -- (13.3764, 0.5691);



  %path138
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.1119, 1.7597) -- (11.2598, 1.7597);



  %path140
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (12.8473, 2.9504) -- (12.0535, 2.9504);



  %path142
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (12.5827, 1.9063) -- (11.7889, 1.892);



  %path202
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (13.7733, 0.7014) -- (13.7733, 3.0826);



  %path204
  \path[draw=black,line cap=round,miter limit=10.0] (14.9639, 1.3099) -- (14.9639, 2.0243);



  %ellipse204
  \path[draw=black,fill=black,line cap=round] (14.9639, 1.2306) circle (0.0794cm);



  %path206
  \path[draw=black,line cap=round,miter limit=10.0] (14.9639, 1.9449) -- (14.9639, 1.4951);



  %ellipse206
  \path[draw=black,fill=black,line cap=round] (14.9639, 2.0243) circle (0.0794cm);



  %path208
  \path[draw=black,line cap=round,miter limit=10.0] (14.9639, 2.5006) -- (14.9639, 3.0826);



  %ellipse208
  \path[draw=black,fill=black,line cap=round] (14.9639, 2.4212) circle (0.0794cm);



  %path210
  \path[draw=black,line cap=round,miter limit=10.0] (14.9639, 3.1356) -- (14.9639, 2.6858);



  %ellipse210
  \path[draw=black,fill=black,line cap=round] (14.9639, 3.2149) circle (0.0794cm);



  %path212
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.1702, 0.966) -- (16.0223, 0.966);



  %path214
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.7577, 2.1566) -- (13.9056, 2.1566);



  %path216
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (15.4931, 3.3472) -- (14.6994, 3.3472);



  %path218
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.2285, 2.3032) -- (14.4348, 2.2889);



  %path220
  \path[draw=ce67505,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (16.0223, 0.0135) -- (16.0223, 0.966);



  %path222
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (15.7577, 0.0135) -- (15.7577, 2.1566);



  %path224
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.9056, 2.1566) -- (13.9056, 4.2997);



  %path226
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (14.1702, 0.9659) -- (14.1702, 4.2997);



  %path228
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (15.4931, 3.3472) -- (15.4931, 4.2997);



  %path230
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (14.6994, 0.0135) -- (14.6994, 3.3472);



  %path232
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (14.4348, 0.0135) -- (14.4348, 2.2889);



  %path234
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (2.1846, 0.0135) -- (2.1846, 4.2997);



  %path236
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (2.4227, 0.0135) -- (2.4227, 4.2997);



  %path246
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (15.2285, 2.304) -- (15.2285, 4.2997);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text254
  \node[line cap=round,anchor=south west] (text254) at (0.1787, 3.5421){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (0.1787, 0.42){$\mu$};




\end{tikzpicture}


==> images/alpha_odd_beta_even_plumb.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c666666}{RGB}{102,102,102}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.0986, 4.1264) -- (6.0986, 7.1692);



  %path2
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 3.3327) -- (6.3632, 6.9046);



  %path4
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.6278, 5.1848) -- (6.6278, 7.1692);



  %path6
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.1257, 4.7879) -- (11.1257, 8.7709);



  %path8
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 3.5973) -- (11.3903, 8.5064);



  %path10
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (8.4799, 5.4351) -- (8.4799, 9.3001);



  %path12
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (8.7445, 6.2431) -- (8.7445, 9.0355);



  %path14
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 3.8619) -- (9.0091, 9.3001);



  %path16
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 4.6556) -- (9.2736, 9.0355);



  %path18
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (1.8255, 6.6543) -- (17.7801, 6.6543);



  %path23
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (1.772, 2.6855) -- (17.7403, 2.6855);



  %path28
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 7.9772) -- (17.2111, 7.9772);



  %path30
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 1.3626) -- (17.4757, 1.3626);



  %path32
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 9.5647) -- (17.2111, 9.5647);



  %path34
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 0.0661) -- (17.2111, 0.0661);



  %path36
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6007, 11.1522) -- (16.9466, 11.1522);



  %path38
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.1684, 4.4196) -- (14.1684, 9.3001);



  %path40
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.433, 5.4636) -- (14.433, 9.0355);



  %path42
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (3.2941, 2.1564) -- (3.2941, 10.8733);



  %path44
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (3.5322, 2.4209) -- (3.5322, 10.623);



  %path46
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (10.5966, 3.2147) -- (10.5966, 5.5959);



  %path48
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (12.7132, 3.2147) -- (12.7132, 5.5959);



  %path50
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (5.5695, 3.2147) -- (5.5695, 5.5959);



  %path52
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (4.2466, 0.8334) -- (4.2466, 10.3442);



  %path54
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.5111, 1.0837) -- (4.4847, 10.0796);



  %path56
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 1.0837) -- (4.5111, 1.0837);



  %path58
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.157, 2.1564) -- (7.157, 5.4494);



  %path60
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.9507, 2.4209) -- (7.9507, 4.6556);



  %path62
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.6861, 2.1564) -- (7.6861, 3.8619);



  %path64
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.4216, 2.4209) -- (7.4216, 6.2431);



  %path66
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.8924, 4.391) -- (6.8924, 6.9046);



  %path68
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 0.8192) -- (9.5382, 4.1264);



  %path70
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 1.0837) -- (9.8028, 3.3327);



  %path72
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 0.8192) -- (10.0674, 5.1848);



  %path74
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.332, 1.0837) -- (10.332, 4.391);



  %path76
  \path[draw=black,line cap=round,miter limit=10.0] (11.6549, 3.9412) -- (11.6549, 4.6556);



  %ellipse76
  \path[draw=black,fill=black,line cap=round] (11.6549, 3.8619) circle (0.0794cm);



  %path78
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 0.8192) -- (11.9195, 4.7879);



  %path80
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.1841, 1.0837) -- (12.1841, 3.5973);



  %path82
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.9622, 1.098) -- (14.9622, 3.0824);



  %path84
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.6976, 0.8334) -- (14.6976, 4.273);



  %path86
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (13.6393, 0.5689) -- (13.6393, 5.4636);



  %path88
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (13.3747, 0.3043) -- (13.3747, 4.4053);



  %path90
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.1101, 3.0824) -- (13.1101, 8.5064);



  %path92
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.8455, 4.273) -- (12.8455, 8.7709);



  %path94
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 4.6292) -- (8.2153, 4.8022) -- (8.2153, 5.0668);



  %ellipse94
  \path[draw=black,fill=black,line cap=round] (8.2161, 4.5498) circle (0.0794cm);



  %path96
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 4.0857) -- (8.2153, 4.2587) -- (8.2153, 4.5233);



  %ellipse96
  \path[draw=black,fill=black,line cap=round] (8.2161, 4.0063) circle (0.0794cm);



  %path98
  \path[draw=black,line cap=round,miter limit=10.0] (8.2153, 4.9731) -- (8.2153, 4.7879);



  %ellipse98
  \path[draw=black,fill=black,line cap=round] (8.2153, 5.0525) circle (0.0794cm);



  %path100
  \path[draw=black,line cap=round,miter limit=10.0] (8.2161, 5.6875) -- (8.2153, 6.1108);



  %ellipse100
  \path[draw=black,fill=black,line cap=round] (8.2161, 5.6081) circle (0.0794cm);



  %path102
  \path[draw=black,line cap=round,miter limit=10.0] (8.2153, 6.0314) -- (8.2153, 5.8462);



  %ellipse102
  \path[draw=black,fill=black,line cap=round] (8.2153, 6.1108) circle (0.0794cm);



  %path104
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 3.5565) -- (8.2153, 3.7296) -- (8.2153, 3.9942);



  %ellipse104
  \path[draw=black,fill=black,line cap=round] (8.2161, 3.4772) circle (0.0794cm);



  %path106
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 4.6556) -- (7.9507, 4.6556);



  %path108
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 3.8619) -- (7.6861, 3.8619);



  %path110
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (8.7445, 6.2431) -- (7.4216, 6.2431);



  %path112
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 4.1264) -- (6.0986, 4.1264);



  %path114
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 3.3327) -- (9.8028, 3.3327);



  %path116
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (8.4799, 5.4494) -- (7.157, 5.4494);



  %path118
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.8924, 4.391) -- (10.332, 4.391);



  %path120
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 5.1848) -- (6.6278, 5.1848);



  %path122
  \path[draw=black,line cap=round,miter limit=10.0] (11.6549, 4.5762) -- (11.6549, 4.1264);



  %ellipse122
  \path[draw=black,fill=black,line cap=round] (11.6549, 4.6556) circle (0.0794cm);



  %path124
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 3.5973) -- (12.1841, 3.5973);



  %path126
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 4.7879) -- (11.1257, 4.7879);



  %path128
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 3.4264) -- (13.9039, 4.1407);



  %ellipse128
  \path[draw=black,fill=black,line cap=round] (13.9039, 3.347) circle (0.0794cm);



  %path130
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 4.0614) -- (13.9039, 3.6116);



  %ellipse130
  \path[draw=black,fill=black,line cap=round] (13.9039, 4.1407) circle (0.0794cm);



  %path132
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 4.617) -- (13.9039, 5.1991);



  %ellipse132
  \path[draw=black,fill=black,line cap=round] (13.9039, 4.5376) circle (0.0794cm);



  %path134
  \path[draw=black,line cap=round,miter limit=10.0] (13.9039, 5.252) -- (13.9039, 4.8022);



  %ellipse134
  \path[draw=black,fill=black,line cap=round] (13.9039, 5.3314) circle (0.0794cm);



  %path136
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.1101, 3.0824) -- (14.9622, 3.0824);



  %path138
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.6976, 4.273) -- (12.8455, 4.273);



  %path140
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.433, 5.4636) -- (13.6393, 5.4636);



  %path142
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.1684, 4.4196) -- (13.3747, 4.4053);



  %path144
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.4914, 10.3584) -- (4.2466, 10.3584);



  %path146
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (4.487, 10.0796) -- (15.7559, 10.0674);



  %path148
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (16.8143, 10.8611) -- (3.2941, 10.8733);



  %path150
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (17.0789, 10.623) -- (3.5322, 10.623);



  %path152
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 0.8192) -- (4.2466, 0.8334);



  %path154
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.6278, 7.1834) -- (6.0986, 7.1834);



  %path156
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 6.9046) -- (6.8924, 6.9046);



  %path158
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (3.7703, 2.1564) -- (3.2941, 2.1564);



  %path160
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (4.0084, 2.4209) -- (3.5322, 2.4209);



  %path162
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (8.4799, 9.3001) -- (3.7703, 9.3001);



  %path164
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (8.7445, 9.0355) -- (4.0084, 9.0355);



  %path166
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.2851, 0.5689) -- (13.6393, 0.5689);



  %path168
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.0205, 0.3043) -- (13.3747, 0.313);



  %path170
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 0.8192) -- (10.0674, 0.8334);



  %path172
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.1841, 1.0837) -- (10.332, 1.0837);



  %path174
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.3434, 0.8334) -- (14.6976, 0.8334);



  %path176
  \path[draw=ce67505,line cap=round,miter limit=10.0] (17.608, 1.098) -- (14.9622, 1.098);



  %path178
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.8455, 8.7709) -- (11.1257, 8.7738);



  %path180
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 8.5064) -- (13.1101, 8.5064);



  %path202
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (15.3591, 3.2147) -- (15.3591, 5.5959);



  %path204
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 3.8232) -- (16.5497, 4.5376);



  %ellipse204
  \path[draw=black,fill=black,line cap=round] (16.5497, 3.7439) circle (0.0794cm);



  %path206
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 4.4582) -- (16.5497, 4.0084);



  %ellipse206
  \path[draw=black,fill=black,line cap=round] (16.5497, 4.5376) circle (0.0794cm);



  %path208
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 5.0139) -- (16.5497, 5.5959);



  %ellipse208
  \path[draw=black,fill=black,line cap=round] (16.5497, 4.9345) circle (0.0794cm);



  %path210
  \path[draw=black,line cap=round,miter limit=10.0] (16.5497, 5.6489) -- (16.5497, 5.1991);



  %ellipse210
  \path[draw=black,fill=black,line cap=round] (16.5497, 5.7282) circle (0.0794cm);



  %path212
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.7559, 3.4793) -- (17.608, 3.4793);



  %path214
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.3434, 4.6699) -- (15.4914, 4.6699);



  %path216
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.0789, 5.8605) -- (16.2851, 5.8605);



  %path218
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.8143, 4.8165) -- (16.0205, 4.8022);



  %path220
  \path[draw=ce67505,line cap=round,miter limit=10.0] (17.608, 1.098) -- (17.608, 3.4793);



  %path222
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (17.3434, 0.8334) -- (17.3434, 4.6699);



  %path224
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.4914, 4.6699) -- (15.4914, 10.3584);



  %path226
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (15.7559, 3.4792) -- (15.7559, 10.0636);



  %path228
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (17.0789, 5.8605) -- (17.0789, 10.623);



  %path230
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.2851, 0.5689) -- (16.2851, 5.8605);



  %path232
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.0205, 0.3043) -- (16.0205, 4.8022);



  %path234
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (3.7703, 2.1564) -- (3.7703, 9.3001);



  %path236
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (4.0084, 2.4209) -- (4.0084, 9.0355);



  %path238
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.1684, 9.3001) -- (9.0091, 9.3001);



  %path240
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.6861, 2.1564) -- (7.157, 2.1564);



  %path242
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.9507, 2.4209) -- (7.4216, 2.4209);



  %path244
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.433, 9.0355) -- (9.2736, 9.0355);



  %path246
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (16.8143, 4.8165) -- (16.8143, 10.859);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text251
  \node[line cap=round,anchor=south west] (text251) at (0.7793, 10.2211){$U3$};



  %text258
  \node[line cap=round,anchor=south west] (text258) at (0.7793, 8.5807){$U2$};



  %text259
  \node[line cap=round,anchor=south west] (text259) at (0.7793, 7.152){$U1$};



  %text260
  \node[line cap=round,anchor=south west] (text260) at (0.7793, 1.8603){$L1$};



  %text261
  \node[line cap=round,anchor=south west] (text261) at (0.7793, 0.5374){$L2$};



  %text254
  \node[line cap=round,anchor=south west] (text254) at (1.7645, 6.0554){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (1.7645, 2.9333){$\mu$};




\end{tikzpicture}


==> images/alpha_odd_beta_odd.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (4.5111, 1.6129) -- (4.5111, 4.2995);



  %path2
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (4.7757, 0.8192) -- (4.7757, 4.2995);



  %path4
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (5.0403, 2.6712) -- (5.0403, 4.2995);



  %path6
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (9.5382, 2.2744) -- (9.5382, 4.2995);



  %path8
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (9.8028, 1.0837) -- (9.8028, 4.2995);



  %path10
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (6.8924, 2.933) -- (6.8924, 4.2995);



  %path12
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (7.157, 3.7275) -- (7.157, 4.2874);



  %path14
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (7.4216, 1.3483) -- (7.423, 4.2995);



  %path16
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (7.6861, 2.1421) -- (7.6861, 4.2995);



  %path18
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (0.0132, 4.1407) -- (15.6343, 4.1407);



  %path23
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (0.0132, 0.172) -- (15.7001, 0.172);



  %path58
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (14.5653, 2.0098) -- (14.5653, 4.2995);



  %path60
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (14.8299, 3.0681) -- (14.8299, 4.2995);



  %path62
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (2.1299, 0.0132) -- (2.1299, 4.2995);



  %path64
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (2.3945, 0.0132) -- (2.3945, 4.2995);



  %path66
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (9.0091, 0.7011) -- (9.0091, 3.0824);



  %path68
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (11.1257, 0.7011) -- (11.1257, 3.0824);



  %path70
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (3.982, 0.7011) -- (3.982, 3.0824);



  %path72
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (2.6591, 0.0132) -- (2.6591, 4.2995);



  %path74
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (2.9203, 0.0132) -- (2.9005, 4.2995);



  %path78
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (5.5695, 0.0132) -- (5.5695, 2.9358);



  %path80
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (6.3632, 0.0132) -- (6.3632, 2.1421);



  %path82
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (6.0986, 0.0132) -- (6.0986, 1.3483);



  %path84
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (5.8341, 0.0132) -- (5.8341, 3.7296);



  %path86
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (5.3049, 1.8775) -- (5.3049, 4.2995);



  %path88
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (7.9507, 0.0132) -- (7.9507, 1.6129);



  %path90
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.2153, 0.0189) -- (8.2153, 0.8192);



  %path92
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (8.4799, 0.0132) -- (8.4799, 2.6712);



  %path94
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (8.7445, 0.0132) -- (8.7445, 1.8775);



  %path96
  \path[draw=black,line cap=round,miter limit=10.0] (10.0674, 1.4277) -- (10.0674, 2.1421);



  %ellipse96
  \path[draw=black,fill=black,line cap=round] (10.0674, 1.3483) circle (0.0794cm);



  %path98
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (10.332, 0.0132) -- (10.332, 2.2744);



  %path100
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (10.5966, 0.0132) -- (10.5966, 1.0837);



  %path102
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (12.8392, 0.7154) -- (12.8392, 3.0967);



  %path104
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (15.3591, 0.0132) -- (15.3591, 0.6869);



  %path106
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (15.0945, 0.0132) -- (15.0945, 1.8775);



  %path108
  \path[draw=c00cc00,line cap=round,line width=0.0265cm,miter limit=10.0] (14.0361, 0.0132) -- (14.0361, 3.0681);



  %path110
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (13.7716, 0.0132) -- (13.7716, 2.0098);



  %path112
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (13.507, 0.6869) -- (13.507, 4.2995);



  %path114
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (13.2424, 1.8775) -- (13.2424, 4.2995);



  %path116
  \path[draw=black,line cap=round,miter limit=10.0] (6.6283, 2.1156) -- (6.6278, 2.2886) -- (6.6278, 2.5532);



  %ellipse116
  \path[draw=black,fill=black,line cap=round] (6.6286, 2.0362) circle (0.0794cm);



  %path118
  \path[draw=black,line cap=round,miter limit=10.0] (6.6283, 1.5722) -- (6.6278, 1.7452) -- (6.6278, 2.0098);



  %ellipse118
  \path[draw=black,fill=black,line cap=round] (6.6286, 1.4928) circle (0.0794cm);



  %path120
  \path[draw=black,line cap=round,miter limit=10.0] (6.6278, 2.4596) -- (6.6278, 2.2744);



  %ellipse120
  \path[draw=black,fill=black,line cap=round] (6.6278, 2.5389) circle (0.0794cm);



  %path122
  \path[draw=black,line cap=round,miter limit=10.0] (6.6286, 3.1739) -- (6.6278, 3.5973);



  %ellipse122
  \path[draw=black,fill=black,line cap=round] (6.6286, 3.0946) circle (0.0794cm);



  %path124
  \path[draw=black,line cap=round,miter limit=10.0] (6.6278, 3.5179) -- (6.6278, 3.3327);



  %ellipse124
  \path[draw=black,fill=black,line cap=round] (6.6278, 3.5973) circle (0.0794cm);



  %path126
  \path[draw=black,line cap=round,miter limit=10.0] (6.6283, 1.043) -- (6.6278, 1.216) -- (6.6278, 1.4806);



  %ellipse126
  \path[draw=black,fill=black,line cap=round] (6.6286, 0.9636) circle (0.0794cm);



  %path128
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.6861, 2.1421) -- (6.3632, 2.1421);



  %path130
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.4216, 1.3483) -- (6.0986, 1.3483);



  %path132
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.157, 3.7296) -- (5.8341, 3.7296);



  %path134
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (7.9507, 1.6129) -- (4.5111, 1.6129);



  %path136
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.7757, 0.8192) -- (8.2153, 0.8192);



  %path138
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (6.8924, 2.9358) -- (5.5695, 2.9358);



  %path140
  \path[draw=ce67505,line cap=round,miter limit=10.0] (5.3049, 1.8775) -- (8.7445, 1.8775);



  %path142
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (8.4799, 2.6712) -- (5.0403, 2.6712);



  %path144
  \path[draw=black,line cap=round,miter limit=10.0] (10.0674, 2.0627) -- (10.0674, 1.6129);



  %ellipse144
  \path[draw=black,fill=black,line cap=round] (10.0674, 2.1421) circle (0.0794cm);



  %path146
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 1.0837) -- (10.5966, 1.0837);



  %path148
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.332, 2.2744) -- (9.5382, 2.2744);



  %path150
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (11.3903, 2.2744) -- (11.3903, 4.2995);



  %path152
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (11.6549, 1.0837) -- (11.6549, 4.2995);



  %path154
  \path[draw=black,line cap=round,miter limit=10.0] (11.9195, 1.4277) -- (11.9195, 2.1421);



  %ellipse154
  \path[draw=black,fill=black,line cap=round] (11.9195, 1.3483) circle (0.0794cm);



  %path156
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (12.1841, 0.0132) -- (12.1841, 2.2744);



  %path158
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (12.4486, 0.0132) -- (12.4486, 1.0837);



  %path160
  \path[draw=black,line cap=round,miter limit=10.0] (11.9195, 2.0627) -- (11.9195, 1.6129);



  %ellipse160
  \path[draw=black,fill=black,line cap=round] (11.9195, 2.1421) circle (0.0794cm);



  %path162
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.6549, 1.0837) -- (12.4486, 1.0837);



  %path164
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.1841, 2.2744) -- (11.3903, 2.2744);



  %path166
  \path[draw=black,line cap=round,miter limit=10.0] (14.3007, 1.0308) -- (14.3007, 1.7452);



  %ellipse166
  \path[draw=black,fill=black,line cap=round] (14.3007, 0.9514) circle (0.0794cm);



  %path168
  \path[draw=black,line cap=round,miter limit=10.0] (14.3007, 1.6658) -- (14.3007, 1.216);



  %ellipse168
  \path[draw=black,fill=black,line cap=round] (14.3007, 1.7452) circle (0.0794cm);



  %path170
  \path[draw=black,line cap=round,miter limit=10.0] (14.3007, 2.2214) -- (14.3007, 2.8035);



  %ellipse170
  \path[draw=black,fill=black,line cap=round] (14.3007, 2.1421) circle (0.0794cm);



  %path172
  \path[draw=black,line cap=round,miter limit=10.0] (14.3007, 2.8564) -- (14.3007, 2.4067);



  %ellipse172
  \path[draw=black,fill=black,line cap=round] (14.3007, 2.9358) circle (0.0794cm);



  %path174
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.507, 0.6869) -- (15.3591, 0.6869);



  %path176
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (15.0945, 1.8775) -- (13.2424, 1.8775);



  %path178
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (14.8299, 3.0681) -- (14.0361, 3.0681);



  %path180
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (14.5653, 2.0241) -- (13.7716, 2.0098);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text254
  \node[line cap=round,anchor=south west] (text254) at (0.1648, 3.4738){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (0.1648, 0.3517){$\mu$};




\end{tikzpicture}


==> images/alpha_odd_beta_odd_plumb.tex <==

\definecolor{cb15ee8}{RGB}{177,94,232}
\definecolor{ce67505}{RGB}{230,117,5}
\definecolor{c3333ff}{RGB}{51,51,255}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c666666}{RGB}{102,102,102}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (6.0986, 4.1) -- (6.0986, 7.1427);



  %path2
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (6.3632, 3.3062) -- (6.3632, 6.8781);



  %path4
  \path[draw=cb15ee8,line cap=round,line width=0.0265cm,miter limit=10.0] (6.6278, 5.1583) -- (6.6278, 7.1427);



  %path6
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.1257, 4.7614) -- (11.1257, 8.4656);



  %path8
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 3.5708) -- (11.3903, 8.201);



  %path10
  \path[draw=c3333ff,line cap=round,line width=0.0265cm,miter limit=10.0] (8.4799, 5.4229) -- (8.4799, 7.1427);



  %path12
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (8.7445, 6.2167) -- (8.7445, 6.8781);



  %path14
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 3.8354) -- (9.0106, 7.1422);



  %path16
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 4.6292) -- (9.2736, 6.8781);



  %path18
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (1.6007, 6.6278) -- (17.2218, 6.6278);



  %path23
  \path[draw=black,line cap=round,line width=0.0265cm,miter limit=10.0] (1.6007, 2.6591) -- (17.2876, 2.6591);



  %path28
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.5875, 7.964) -- (17.1979, 7.964);



  %path30
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.5875, 1.3494) -- (17.2788, 1.3494);



  %path32
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.5875, 9.5515) -- (17.1979, 9.5515);



  %path34
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.5875, 0.0529) -- (17.4183, 0.0529);



  %path36
  \path[draw=c666666,line cap=round,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.5875, 11.139) -- (16.9333, 11.139);



  %path58
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.1528, 4.4969) -- (16.1528, 10.8469);



  %path60
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.4174, 5.5552) -- (16.4174, 10.5823);



  %path62
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (3.7174, 0.2635) -- (3.7174, 10.8469);



  %path64
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (3.982, 0.5281) -- (3.982, 10.5823);



  %path66
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (10.5966, 3.1882) -- (10.5966, 5.5695);



  %path68
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (12.7132, 3.1882) -- (12.7132, 5.5695);



  %path70
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (5.5695, 3.1882) -- (5.5695, 5.5695);



  %path72
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (4.2466, 0.7927) -- (4.2466, 10.3177);



  %path74
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.5111, 1.0573) -- (4.4847, 10.0531);



  %path76
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 1.0573) -- (4.5111, 1.0573);



  %path78
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.157, 0.2635) -- (7.157, 5.4229);



  %path80
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.9507, 0.5281) -- (7.9507, 4.6291);



  %path82
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.6861, 0.2635) -- (7.6861, 3.8354);



  %path84
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.4216, 0.5281) -- (7.4216, 6.2166);



  %path86
  \path[draw=ce67505,line cap=round,line width=0.0265cm,miter limit=10.0] (6.8924, 4.3646) -- (6.8924, 6.8781);



  %path88
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 0.7927) -- (9.5382, 4.1);



  %path90
  \path[draw=ce67505,line cap=round,miter limit=10.0] (9.8028, 1.0573) -- (9.8028, 3.3062);



  %path92
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 0.7927) -- (10.0674, 5.1583);



  %path94
  \path[draw=ce67505,line cap=round,miter limit=10.0] (10.332, 1.0573) -- (10.332, 4.3646);



  %path96
  \path[draw=black,line cap=round,miter limit=10.0] (11.6549, 3.9148) -- (11.6549, 4.6291);



  %ellipse96
  \path[draw=black,fill=black,line cap=round] (11.6549, 3.8354) circle (0.0794cm);



  %path98
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 0.7927) -- (11.9195, 4.7614);



  %path100
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.1841, 1.0573) -- (12.1841, 3.5708);



  %path102
  \path[draw=black,line cap=round,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (14.4267, 3.2025) -- (14.4267, 5.5838);



  %path104
  \path[draw=ce67505,line cap=round,miter limit=10.0] (16.9466, 1.0573) -- (16.9466, 3.1739);



  %path106
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (16.682, 0.7927) -- (16.682, 4.3646);



  %path108
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (15.6236, 0.5281) -- (15.6236, 5.5552);



  %path110
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.3591, 0.2635) -- (15.3591, 4.4969);



  %path112
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.0945, 3.1739) -- (15.0945, 10.0531);



  %path114
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.8299, 4.3646) -- (14.8299, 10.3177);



  %path116
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 4.6027) -- (8.2153, 4.7757) -- (8.2153, 5.0403);



  %ellipse116
  \path[draw=black,fill=black,line cap=round] (8.2161, 4.5233) circle (0.0794cm);



  %path118
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 4.0592) -- (8.2153, 4.2323) -- (8.2153, 4.4969);



  %ellipse118
  \path[draw=black,fill=black,line cap=round] (8.2161, 3.9799) circle (0.0794cm);



  %path120
  \path[draw=black,line cap=round,miter limit=10.0] (8.2153, 4.9466) -- (8.2153, 4.7614);



  %ellipse120
  \path[draw=black,fill=black,line cap=round] (8.2153, 5.026) circle (0.0794cm);



  %path122
  \path[draw=black,line cap=round,miter limit=10.0] (8.2161, 5.661) -- (8.2153, 6.0844);



  %ellipse122
  \path[draw=black,fill=black,line cap=round] (8.2161, 5.5817) circle (0.0794cm);



  %path124
  \path[draw=black,line cap=round,miter limit=10.0] (8.2153, 6.005) -- (8.2153, 5.8198);



  %ellipse124
  \path[draw=black,fill=black,line cap=round] (8.2153, 6.0844) circle (0.0794cm);



  %path126
  \path[draw=black,line cap=round,miter limit=10.0] (8.2158, 3.5301) -- (8.2153, 3.7031) -- (8.2153, 3.9677);



  %ellipse126
  \path[draw=black,fill=black,line cap=round] (8.2161, 3.4507) circle (0.0794cm);



  %path128
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 4.6292) -- (7.9507, 4.6292);



  %path130
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 3.8354) -- (7.6861, 3.8354);



  %path132
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (8.7445, 6.2167) -- (7.4216, 6.2167);



  %path134
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 4.1) -- (6.0986, 4.1);



  %path136
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 3.3062) -- (9.8028, 3.3062);



  %path138
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (8.4799, 5.4229) -- (7.157, 5.4229);



  %path140
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.8924, 4.3646) -- (10.332, 4.3646);



  %path142
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (10.0674, 5.1583) -- (6.6278, 5.1583);



  %path144
  \path[draw=black,line cap=round,miter limit=10.0] (11.6549, 4.5498) -- (11.6549, 4.1);



  %ellipse144
  \path[draw=black,fill=black,line cap=round] (11.6549, 4.6292) circle (0.0794cm);



  %path146
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 3.5708) -- (12.1841, 3.5708);



  %path148
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 4.7614) -- (11.1257, 4.7614);



  %path150
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.9778, 4.7614) -- (12.9778, 8.4656);



  %path152
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.2424, 3.5708) -- (13.2424, 8.201);



  %path154
  \path[draw=black,line cap=round,miter limit=10.0] (13.507, 3.9148) -- (13.507, 4.6291);



  %ellipse154
  \path[draw=black,fill=black,line cap=round] (13.507, 3.8354) circle (0.0794cm);



  %path156
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.7716, 0.7927) -- (13.7716, 4.7614);



  %path158
  \path[draw=ce67505,line cap=round,miter limit=10.0] (14.0361, 1.0573) -- (14.0361, 3.5708);



  %path160
  \path[draw=black,line cap=round,miter limit=10.0] (13.507, 4.5498) -- (13.507, 4.1);



  %ellipse160
  \path[draw=black,fill=black,line cap=round] (13.507, 4.6292) circle (0.0794cm);



  %path162
  \path[draw=ce67505,line cap=round,miter limit=10.0] (13.2424, 3.5708) -- (14.0361, 3.5708);



  %path164
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (13.7716, 4.7614) -- (12.9778, 4.7614);



  %path166
  \path[draw=black,line cap=round,miter limit=10.0] (15.8882, 3.5179) -- (15.8882, 4.2323);



  %ellipse166
  \path[draw=black,fill=black,line cap=round] (15.8882, 3.4385) circle (0.0794cm);



  %path168
  \path[draw=black,line cap=round,miter limit=10.0] (15.8882, 4.1529) -- (15.8882, 3.7031);



  %ellipse168
  \path[draw=black,fill=black,line cap=round] (15.8882, 4.2323) circle (0.0794cm);



  %path170
  \path[draw=black,line cap=round,miter limit=10.0] (15.8882, 4.7085) -- (15.8882, 5.2906);



  %ellipse170
  \path[draw=black,fill=black,line cap=round] (15.8882, 4.6292) circle (0.0794cm);



  %path172
  \path[draw=black,line cap=round,miter limit=10.0] (15.8882, 5.3435) -- (15.8882, 4.8937);



  %ellipse172
  \path[draw=black,fill=black,line cap=round] (15.8882, 5.4229) circle (0.0794cm);



  %path174
  \path[draw=ce67505,line cap=round,miter limit=10.0] (15.0945, 3.1739) -- (16.9466, 3.1739);



  %path176
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (16.682, 4.3646) -- (14.8299, 4.3646);



  %path178
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.4174, 5.5552) -- (15.6236, 5.5552);



  %path180
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.1528, 4.5111) -- (15.3591, 4.4969);



  %path182
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (14.8299, 10.332) -- (4.2466, 10.332);



  %path184
  \path[draw=ce67505,line cap=round,miter limit=10.0] (4.5111, 10.0531) -- (15.0945, 10.0531);



  %path186
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (16.1528, 10.8469) -- (3.7174, 10.8469);



  %path188
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (16.4174, 10.5966) -- (3.982, 10.5966);



  %path190
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (9.5382, 0.7927) -- (4.2466, 0.807);



  %path192
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (6.6278, 7.1427) -- (6.0986, 7.1427);



  %path194
  \path[draw=ce67505,line cap=round,miter limit=10.0] (6.3632, 6.8781) -- (6.8924, 6.8781);



  %path196
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (7.157, 0.2778) -- (3.7174, 0.2778);



  %path198
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (7.4216, 0.5281) -- (3.982, 0.5281);



  %path200
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (9.0091, 7.1427) -- (8.4799, 7.1427);



  %path202
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (9.2736, 6.8781) -- (8.7445, 6.8781);



  %path204
  \path[draw=c00cc00,line cap=round,miter limit=10.0] (15.6236, 0.5281) -- (7.9507, 0.5159);



  %path206
  \path[draw=c3333ff,line cap=round,miter limit=10.0] (15.3591, 0.2757) -- (7.6861, 0.2778);



  %path208
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (11.9195, 0.7927) -- (10.0674, 0.807);



  %path210
  \path[draw=ce67505,line cap=round,miter limit=10.0] (12.1841, 1.0573) -- (10.332, 1.0573);



  %path212
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (16.682, 0.7927) -- (13.7716, 0.807);



  %path214
  \path[draw=ce67505,line cap=round,miter limit=10.0] (16.9466, 1.0573) -- (14.0361, 1.0573);



  %path216
  \path[draw=cb15ee8,line cap=round,miter limit=10.0] (12.9778, 8.4656) -- (11.1257, 8.4656);



  %path218
  \path[draw=ce67505,line cap=round,miter limit=10.0] (11.3903, 8.201) -- (13.2424, 8.201);



  \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text251
  \node[line cap=round,anchor=south west] (text251) at (0.7671, 10.1267){$U3$};



  %text258
  \node[line cap=round,anchor=south west] (text258) at (0.7671, 8.4862){$U2$};



  %text259
  \node[line cap=round,anchor=south west] (text259) at (0.7671, 7.0575){$U1$};



  %text260
  \node[line cap=round,anchor=south west] (text260) at (0.7671, 1.7658){$L1$};



  %text261
  \node[line cap=round,anchor=south west] (text261) at (0.7671, 0.4429){$L2$};



  %text254
  \node[line cap=round,anchor=south west] (text254) at (1.7523, 5.9609){$\mu$};



  %text262
  \node[line cap=round,anchor=south west] (text262) at (1.7523, 2.8388){$\mu$};




\end{tikzpicture}


==> images/edge_gadget_bundle.tex <==

\definecolor{cb266ff}{RGB}{178,102,255}
\definecolor{cff8000}{RGB}{255,128,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c9933ff}{RGB}{153,51,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g3
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g2
      %path1
      \path[draw=black,miter limit=10.0] (5.2917, 9.869) -- (5.2917, 12.0915);



      %ellipse1
      \path[draw=black,fill=black] (5.2917, 9.7896) circle (0.0794cm);



      %ellipse2
      \path[draw=black,fill=black] (5.2917, 12.1708) circle (0.0794cm);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g5
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g4
      %path3
      \path[draw=black,miter limit=10.0] (5.2917, 8.8106) -- (5.2917, 9.7102);



      %ellipse3
      \path[draw=black,fill=black] (5.2917, 8.7312) circle (0.0794cm);



      %ellipse4
      \path[draw=black,fill=black] (5.2917, 9.7896) circle (0.0794cm);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g7
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g6
      %path5
      \path[draw=black,miter limit=10.0] (5.2917, 6.4294) -- (5.2917, 7.5935);



      %ellipse5
      \path[draw=black,fill=black] (5.2917, 6.35) circle (0.0794cm);



      %ellipse6
      \path[draw=black,fill=black] (5.2917, 7.6729) circle (0.0794cm);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g9
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g8
      %path7
      \path[draw=black,miter limit=10.0] (5.2917, 4.0481) -- (5.2917, 6.2706);



      %ellipse7
      \path[draw=black,fill=black] (5.2917, 3.9688) circle (0.0794cm);



      %ellipse8
      \path[draw=black,fill=black] (5.2917, 6.35) circle (0.0794cm);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g11
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g10
      %path9
      \path[draw=black,miter limit=10.0] (5.2917, 2.7252) -- (5.2917, 3.8894);



      %ellipse9
      \path[draw=black,fill=black] (5.2917, 2.6458) circle (0.0794cm);



      %ellipse10
      \path[draw=black,fill=black] (5.2917, 3.9688) circle (0.0794cm);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g13
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g12
      %path11
      \path[draw=cb266ff,miter limit=10.0] (7.4083, 0.0) -- (7.4083, 2.1167);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g15
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g14
      %path13
      \path[draw=cff8000,miter limit=10.0] (7.6729, 0.0) -- (7.6729, 2.1167);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g17
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g16
      %path15
      \path[draw=cb266ff,miter limit=10.0] (7.9375, 0.0) -- (7.9375, 5.8208);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g19
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g18
      %path17
      \path[draw=cff8000,miter limit=10.0] (8.2021, 0.0) -- (8.2021, 5.8208);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g21
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g20
      %path19
      \path[draw=blue,miter limit=10.0] (3.4396, 0.0) -- (3.4396, 8.255);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g23
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g22
      %path21
      \path[draw=c00cc00,miter limit=10.0] (3.7042, 0.0) -- (3.7042, 8.255);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g25
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g24
      %path23
      \path[draw=blue,miter limit=10.0] (3.9688, 0.0) -- (3.9688, 3.4396);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g27
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g26
      %path25
      \path[draw=c00cc00,miter limit=10.0] (4.2333, 0.0) -- (4.2333, 3.4396);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g29
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g28
      %path27
      \path[draw=cb266ff,miter limit=10.0] (8.4667, 0.0) -- (8.4667, 9.2604);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g31
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g30
      %path29
      \path[draw=cff8000,miter limit=10.0] (8.7313, 0.0) -- (8.7313, 9.2604);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g33
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g32
      %path31
      \path[draw=blue,miter limit=10.0] (6.35, 10.2658) -- (6.35, 14.8167);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g35
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g34
      %path33
      \path[draw=c00cc00,miter limit=10.0] (6.6146, 10.2923) -- (6.6146, 14.8167);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g37
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g36
      %path35
      \path[draw=blue,miter limit=10.0] (6.8792, 6.8792) -- (6.8792, 14.8167);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g39
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g38
      %path37
      \path[draw=c00cc00,miter limit=10.0] (7.1438, 6.8792) -- (7.1438, 14.8167);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g41
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g40
      %path39
      \path[draw=cb266ff,miter limit=10.0] (1.8521, 4.4979) -- (1.8521, 15.0813);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g43
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g42
      %path41
      \path[draw=cff8000,miter limit=10.0] (2.1167, 4.4979) -- (2.1167, 15.0813);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g45
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g44
      %path43
      \path[draw=cb266ff,miter limit=10.0] (2.3813, 8.2021) -- (2.3813, 15.0813);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g47
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g46
      %path45
      \path[draw=cff8000,miter limit=10.0] (2.6458, 8.2021) -- (2.6458, 15.0813);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g49
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g48
      %path47
      \path[draw=cb266ff,miter limit=10.0] (2.9104, 12.5942) -- (2.9104, 15.0813);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g51
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g50
      %path49
      \path[draw=cff8000,miter limit=10.0] (3.175, 12.5942) -- (3.175, 15.0813);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g53
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g52
      %path51
      \path[draw=blue,miter limit=10.0] (3.9688, 3.4396) -- (5.2917, 3.7042);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g55
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g54
      %path53
      \path[draw=blue,miter limit=10.0] (5.2917, 3.7042) -- (6.8792, 6.8792);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g57
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g56
      %path55
      \path[draw=c00cc00,miter limit=10.0] (4.2333, 3.4396) -- (5.2917, 6.6146);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g59
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g58
      %path57
      \path[draw=c00cc00,miter limit=10.0] (5.2917, 6.6146) -- (7.1438, 6.8792);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g61
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g60
      %path59
      \path[draw=c00cc00,miter limit=10.0] (3.7042, 8.255) -- (5.2917, 10.0277);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g63
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g62
      %path61
      \path[draw=blue,miter limit=10.0] (3.4396, 8.255) -- (5.2917, 8.4931);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g65
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g64
      %path63
      \path[draw=blue,miter limit=10.0] (5.2917, 8.4931) -- (6.35, 10.2658);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g67
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g66
      %path65
      \path[draw=c00cc00,miter limit=10.0] (5.3181, 10.0277) -- (6.6146, 10.2923);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g69
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g68
      %path67
      \path[draw=cff8000,miter limit=10.0] (7.6729, 2.1167) -- (5.2917, 2.3812);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g71
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g70
      %path69
      \path[draw=cff8000,miter limit=10.0] (5.2917, 2.3812) -- (2.1167, 4.4979);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g73
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g72
      %path71
      \path[draw=cb266ff,miter limit=10.0] (7.4083, 2.1167) -- (5.2917, 4.2333);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g75
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g74
      %path73
      \path[draw=cb266ff,miter limit=10.0] (5.2917, 4.2333) -- (1.8521, 4.4979);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g77
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g76
      %path75
      \path[draw=cff8000,miter limit=10.0] (8.2021, 5.8208) -- (5.2917, 6.0854);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g79
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g78
      %path77
      \path[draw=cff8000,miter limit=10.0] (5.2917, 6.0854) -- (2.6458, 8.2021);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g81
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g80
      %path79
      \path[draw=cb266ff,miter limit=10.0] (7.9375, 5.8208) -- (5.2917, 7.9375);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g83
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g82
      %path81
      \path[draw=cb266ff,miter limit=10.0] (5.2917, 7.9375) -- (2.3813, 8.2021);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g85
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g84
      %path83
      \path[draw=cff8000,miter limit=10.0] (8.7313, 9.2604) -- (5.2917, 9.525);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g87
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g86
      %path85
      \path[draw=cff8000,miter limit=10.0] (3.175, 12.5942) -- (5.2917, 9.525);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g89
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g88
      %path87
      \path[draw=cb266ff,miter limit=10.0] (8.4667, 9.2604) -- (5.2917, 12.4354);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g91
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g90
      %path89
      \path[draw=cb266ff,miter limit=10.0] (5.2917, 12.4354) -- (2.9104, 12.5942);



    \end{scope}
  \end{scope}
  \begin{scope}[]%% g92
  %path91
  \path[draw=black,miter limit=10.0] (0.0, 14.2875) -- (9.525, 14.2875);



  \end{scope}
  \begin{scope}[]%% g97
  %path96
  \path[draw=black,miter limit=10.0] (0.0, 1.0583) -- (9.525, 1.0583);



  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g103
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g102
      %path101
      \path[draw=black,miter limit=10.0] (7.0908, 14.0229) -- (9.525, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g105
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g104
      %path103
      \path[draw=black,miter limit=10.0] (7.0908, 14.0229) -- (7.0908, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g107
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g106
      %path105
      \path[draw=black,miter limit=10.0] (6.9585, 14.5521) -- (7.0908, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g109
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g108
      %path107
      \path[draw=black,miter limit=10.0] (6.9585, 14.5521) -- (6.9585, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g111
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g110
      %path109
      \path[draw=black,miter limit=10.0] (6.9585, 14.0229) -- (6.8263, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g113
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g112
      %path111
      \path[draw=black,miter limit=10.0] (6.8263, 14.0229) -- (6.8263, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g115
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g114
      %path113
      \path[draw=black,miter limit=10.0] (6.694, 14.5521) -- (6.8263, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g117
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g116
      %path115
      \path[draw=black,miter limit=10.0] (6.694, 14.5521) -- (6.694, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g119
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g118
      %path117
      \path[draw=black,miter limit=10.0] (6.694, 14.0229) -- (6.5617, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g121
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g120
      %path119
      \path[draw=black,miter limit=10.0] (6.5617, 14.0229) -- (6.5617, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g123
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g122
      %path121
      \path[draw=black,miter limit=10.0] (6.4294, 14.5521) -- (6.5617, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g125
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g124
      %path123
      \path[draw=black,miter limit=10.0] (6.4294, 14.5521) -- (6.4294, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g127
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g126
      %path125
      \path[draw=black,miter limit=10.0] (6.1648, 14.0229) -- (3.1221, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g129
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g128
      %path127
      \path[draw=black,miter limit=10.0] (3.1221, 14.0229) -- (3.1221, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g131
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g130
      %path129
      \path[draw=black,miter limit=10.0] (2.9898, 14.5521) -- (3.1221, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g133
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g132
      %path131
      \path[draw=black,miter limit=10.0] (2.9898, 14.5521) -- (2.9898, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g135
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g134
      %path133
      \path[draw=black,miter limit=10.0] (2.9898, 14.0229) -- (2.8575, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g137
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g136
      %path135
      \path[draw=black,miter limit=10.0] (2.8575, 14.0229) -- (2.8575, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g139
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g138
      %path137
      \path[draw=black,miter limit=10.0] (2.7252, 14.5521) -- (2.8575, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g141
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g140
      %path139
      \path[draw=black,miter limit=10.0] (2.7252, 14.0229) -- (2.7252, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[]%% g142
  %path141
  \path[draw=black,miter limit=10.0] (1.561, 14.0229) -- (0.0, 14.0229);



  \end{scope}
  \begin{scope}[]%% g150
  %path149
  \path[draw=black,miter limit=10.0] (0.0265, 1.3229) -- (3.4925, 1.3229);



  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g156
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g155
      %path154
      \path[draw=black,miter limit=10.0] (3.6248, 1.3229) -- (3.6248, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g158
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g157
      %path156
      \path[draw=black,miter limit=10.0] (3.6248, 0.7937) -- (3.4925, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g160
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g159
      %path158
      \path[draw=black,miter limit=10.0] (3.4925, 1.3229) -- (3.4925, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g162
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g161
      %path160
      \path[draw=black,miter limit=10.0] (6.4294, 14.0229) -- (6.2971, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g164
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g163
      %path162
      \path[draw=black,miter limit=10.0] (6.2971, 14.0229) -- (6.2971, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g166
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g165
      %path164
      \path[draw=black,miter limit=10.0] (6.1648, 14.5521) -- (6.2971, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g168
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g167
      %path166
      \path[draw=black,miter limit=10.0] (6.1648, 14.5521) -- (6.1648, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g170
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g169
      %path168
      \path[draw=black,miter limit=10.0] (2.7252, 14.0229) -- (2.5929, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g172
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g171
      %path170
      \path[draw=black,miter limit=10.0] (2.5929, 14.0229) -- (2.5929, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g174
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g173
      %path172
      \path[draw=black,miter limit=10.0] (2.4606, 14.5521) -- (2.5929, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g176
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g175
      %path174
      \path[draw=black,miter limit=10.0] (2.4606, 14.0229) -- (2.4606, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g178
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g177
      %path176
      \path[draw=black,miter limit=10.0] (2.4606, 14.0229) -- (2.3283, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g180
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g179
      %path178
      \path[draw=black,miter limit=10.0] (2.3283, 14.0229) -- (2.3283, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g182
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g181
      %path180
      \path[draw=black,miter limit=10.0] (2.196, 14.5521) -- (2.3283, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g184
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g183
      %path182
      \path[draw=black,miter limit=10.0] (2.196, 14.0229) -- (2.196, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g186
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g185
      %path184
      \path[draw=black,miter limit=10.0] (2.196, 14.0229) -- (2.0638, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g188
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g187
      %path186
      \path[draw=black,miter limit=10.0] (2.0638, 14.0229) -- (2.0638, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g190
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g189
      %path188
      \path[draw=black,miter limit=10.0] (1.9315, 14.5521) -- (2.0638, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g192
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g191
      %path190
      \path[draw=black,miter limit=10.0] (1.9315, 14.0229) -- (1.9315, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g194
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g193
      %path192
      \path[draw=black,miter limit=10.0] (1.9315, 14.0229) -- (1.7992, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g196
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g195
      %path194
      \path[draw=black,miter limit=10.0] (1.7992, 14.0229) -- (1.7992, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g198
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g197
      %path196
      \path[draw=black,miter limit=10.0] (1.6669, 14.5521) -- (1.7992, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g200
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g199
      %path198
      \path[draw=black,miter limit=10.0] (1.6669, 14.0229) -- (1.6669, 14.5521);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g202
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g201
      %path200
      \path[draw=black,miter limit=10.0] (1.6669, 14.0229) -- (1.5346, 14.0229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g204
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g203
      %path202
      \path[draw=black,miter limit=10.0] (3.7571, 1.3229) -- (3.6248, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g206
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g205
      %path204
      \path[draw=black,miter limit=10.0] (7.4877, 1.3229) -- (7.3554, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g208
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g207
      %path206
      \path[draw=black,miter limit=10.0] (3.8894, 1.3229) -- (3.8894, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g210
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g209
      %path208
      \path[draw=black,miter limit=10.0] (3.8894, 0.7937) -- (3.7571, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g212
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g211
      %path210
      \path[draw=black,miter limit=10.0] (3.7571, 1.3229) -- (3.7571, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g214
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g213
      %path212
      \path[draw=black,miter limit=10.0] (4.0217, 1.3229) -- (3.8894, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g216
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g215
      %path214
      \path[draw=black,miter limit=10.0] (4.154, 1.3229) -- (4.154, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g218
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g217
      %path216
      \path[draw=black,miter limit=10.0] (4.154, 0.7937) -- (4.0217, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g220
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g219
      %path218
      \path[draw=black,miter limit=10.0] (4.0217, 1.3229) -- (4.0217, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g222
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g221
      %path220
      \path[draw=black,miter limit=10.0] (7.4083, 1.3229) -- (4.4185, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g224
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g223
      %path222
      \path[draw=black,miter limit=10.0] (7.62, 1.3229) -- (7.62, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g226
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g225
      %path224
      \path[draw=black,miter limit=10.0] (7.62, 0.7937) -- (7.4877, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g228
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g227
      %path226
      \path[draw=black,miter limit=10.0] (7.4877, 1.3229) -- (7.4877, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g230
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g229
      %path228
      \path[draw=black,miter limit=10.0] (7.7523, 1.3229) -- (7.62, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g232
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g231
      %path230
      \path[draw=black,miter limit=10.0] (7.8846, 1.3229) -- (7.8846, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g234
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g233
      %path232
      \path[draw=black,miter limit=10.0] (7.8846, 0.7937) -- (7.7523, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g236
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g235
      %path234
      \path[draw=black,miter limit=10.0] (7.7523, 1.3229) -- (7.7523, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g238
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g237
      %path236
      \path[draw=black,miter limit=10.0] (8.0169, 1.3229) -- (7.8846, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g240
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g239
      %path238
      \path[draw=black,miter limit=10.0] (8.1492, 1.3229) -- (8.1492, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g242
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g241
      %path240
      \path[draw=black,miter limit=10.0] (8.1492, 0.7937) -- (8.0169, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g244
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g243
      %path242
      \path[draw=black,miter limit=10.0] (8.0169, 1.3229) -- (8.0169, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g246
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g245
      %path244
      \path[draw=black,miter limit=10.0] (8.2815, 1.3229) -- (8.1492, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g248
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g247
      %path246
      \path[draw=black,miter limit=10.0] (8.4138, 1.3229) -- (8.4138, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g250
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g249
      %path248
      \path[draw=black,miter limit=10.0] (8.4138, 0.7937) -- (8.2815, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g252
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g251
      %path250
      \path[draw=black,miter limit=10.0] (8.2815, 1.3229) -- (8.2815, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g254
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g253
      %path252
      \path[draw=black,miter limit=10.0] (8.546, 1.3229) -- (8.4138, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g256
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g255
      %path254
      \path[draw=black,miter limit=10.0] (8.6783, 1.3229) -- (8.6783, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g258
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g257
      %path256
      \path[draw=black,miter limit=10.0] (8.6783, 0.7937) -- (8.546, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g260
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g259
      %path258
      \path[draw=black,miter limit=10.0] (8.546, 1.3229) -- (8.546, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g262
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g261
      %path260
      \path[draw=black,miter limit=10.0] (8.8106, 1.3229) -- (8.6783, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g264
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g263
      %path262
      \path[draw=black,miter limit=10.0] (8.9429, 1.3229) -- (8.9429, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g266
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g265
      %path264
      \path[draw=black,miter limit=10.0] (8.9429, 0.7937) -- (8.8106, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g268
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g267
      %path266
      \path[draw=black,miter limit=10.0] (8.8106, 1.3229) -- (8.8106, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g270
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g269
      %path268
      \path[draw=black,miter limit=10.0] (9.7896, 1.3229) -- (8.9429, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g272
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g271
      %path270
      \path[draw=black,miter limit=10.0] (4.2863, 1.3229) -- (4.154, 1.3229);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g274
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g273
      %path272
      \path[draw=black,miter limit=10.0] (4.4185, 1.3229) -- (4.4185, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g276
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g275
      %path274
      \path[draw=black,miter limit=10.0] (4.4185, 0.7937) -- (4.2863, 0.7937);



    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-0.0132, 0.0132)}]%% g278
    \begin{scope}[shift={(0.0132, -0.0132)}]%% g277
      %path276
      \path[draw=black,miter limit=10.0] (4.2863, 1.3229) -- (4.2863, 0.7937);



    \end{scope}
  \end{scope}
  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text281
  \node[anchor=south west] (text281) at (0.2487, 13.5909){$\nu$};



  %text282
  \node[anchor=south west] (text282) at (0.2107, 14.4279){$\mu$};



  %text283
  \node[anchor=south west] (text283) at (0.1543, 0.5739){$\mu$};



  %text284
  \node[anchor=south west] (text284) at (0.1715, 1.5109){$\nu$};



  \begin{scope}[fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g2-4
    %path1-4
    \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (0.8202, 7.3819) -- (21.9869, 7.3819);



  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g7-6
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g6-2
      %path5-9
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (16.6952, 4.2069) -- (21.9869, 4.2069);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0723cm,cm={ 0.5,-0.0,-0.0,0.5094,(10.7366, 4.0549)}]%% g8-9
    %path7-6
    \path[draw=cff8000,line width=0.0723cm,miter limit=10.0] (19.8702, -0.0265) -- (19.8702, 13.9965);



  \end{scope}
  \begin{scope}[line width=0.073cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g10-1
    %path9-8
    \path[draw=c9933ff,line width=0.073cm,miter limit=10.0] (10.3452, -0.0265) -- (10.3452, 14.261);



  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g13-9
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g12-4
      %path11-2
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (16.6952, 4.2069) -- (16.6952, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g15-3
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g14-8
      %path13-8
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (13.5202, 10.5569) -- (16.6952, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g17-3
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g16-5
      %path15-3
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (13.5202, 4.2069) -- (13.5202, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g19-2
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g18-5
      %path17-2
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (7.1702, 4.2069) -- (7.1702, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g21-8
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g20-1
      %path19-4
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (3.9952, 10.5569) -- (7.1702, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g23-1
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g22-4
      %path21-2
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (3.9952, 4.2069) -- (3.9952, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g25-3
    \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,shift={(0.0132, -0.0132)}]%% g24-7
      %path23-7
      \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (7.1702, 4.2069) -- (13.5202, 4.2069);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g26-4
    %path25-7
    \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.073cm,miter limit=4.0] (0.8202, 4.2069) -- (3.9952, 4.2069);



  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g32-5
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g31-7
      %path30
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (7.1702, 10.8215) -- (7.1702, 12.6735);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g34-8
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g33-3
      %path32
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (3.9952, 10.8215) -- (3.9952, 12.6735);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g36-0
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g35-3
      %path34
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (13.5202, 10.8215) -- (13.5202, 12.6735);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g38-5
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g37-5
      %path36
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (16.6952, 10.8215) -- (16.6952, 12.6735);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g40-7
    %path38
    \path[draw=black,line width=0.0529cm,miter limit=10.0] (4.4283, 12.1444) -- (6.7371, 12.1444);



    %path39-5
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (4.2894, 12.1444) -- (4.4746, 12.237) -- (4.4283, 12.1444) -- (4.4746, 12.0518) -- cycle;



    %path40
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (6.876, 12.1444) -- (6.6908, 12.0518) -- (6.7371, 12.1444) -- (6.6908, 12.237) -- cycle;



  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 3.9488)}]%% g46-3
    %path44
    \path[draw=black,line width=0.0529cm,miter limit=10.0] (13.9533, 12.409) -- (16.2621, 12.409);



    %path45-7
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (13.8144, 12.409) -- (13.9996, 12.5016) -- (13.9533, 12.409) -- (13.9996, 12.3164) -- cycle;



    %path46
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (16.401, 12.409) -- (16.2158, 12.3164) -- (16.2621, 12.409) -- (16.2158, 12.5016) -- cycle;



  \end{scope}
  %path50
  \path[draw=black,line width=0.0265cm,miter limit=10.0] (19.3007, 5.8935) -- (20.4551, 5.8935);



  %path51-2
  \path[draw=black,fill=black,line width=0.0265cm,miter limit=10.0] (19.2313, 5.8935) -- (19.3239, 5.9398) -- (19.3007, 5.8935) -- (19.3239, 5.8472) -- cycle;



  %path52
  \path[draw=black,fill=black,line width=0.0265cm,miter limit=10.0] (20.5246, 5.8935) -- (20.432, 5.8472) -- (20.4551, 5.8935) -- (20.432, 5.9398) -- cycle;



  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g58-6
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g57-3
      %path56
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (16.6952, 2.0902) -- (16.6952, 3.9423);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g60-3
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g59-8
      %path58
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (13.5202, 2.0902) -- (13.5202, 3.9423);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g62-9
    %path60
    \path[draw=black,line width=0.0529cm,miter limit=10.0] (10.7783, 3.6777) -- (13.0871, 3.6777);



    %path61-3
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (10.6394, 3.6777) -- (10.8246, 3.7703) -- (10.7783, 3.6777) -- (10.8246, 3.5851) -- cycle;



    %path62
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (13.226, 3.6777) -- (13.0408, 3.5851) -- (13.0871, 3.6777) -- (13.0408, 3.7703) -- cycle;



  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g68-9
    %path66
    \path[draw=black,line width=0.0529cm,miter limit=10.0] (7.6033, 3.6777) -- (9.9121, 3.6777);



    %path67-2
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (7.4644, 3.6777) -- (7.6496, 3.7703) -- (7.6033, 3.6777) -- (7.6496, 3.5851) -- cycle;



    %path68
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (10.051, 3.6777) -- (9.8658, 3.5851) -- (9.9121, 3.6777) -- (9.8658, 3.7703) -- cycle;



  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g74-5
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g73-4
      %path72
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (7.1702, 2.0902) -- (7.1702, 3.9423);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g76-2
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g75-9
      %path74
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (3.9952, 2.0902) -- (3.9952, 3.9423);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g80-2
    %path78
    \path[draw=black,line width=0.0529cm,miter limit=10.0] (20.664, 10.1238) -- (20.664, 7.815);



    %path79-8
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (20.664, 10.2627) -- (20.7566, 10.0774) -- (20.664, 10.1238) -- (20.5714, 10.0774) -- cycle;



    %path80
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (20.664, 7.6761) -- (20.5714, 7.8613) -- (20.664, 7.815) -- (20.7566, 7.8613) -- cycle;



  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.7366, 4.0547)}]%% g86-5
    %path84
    \path[draw=black,line width=0.0529cm,miter limit=10.0] (20.664, 6.9488) -- (20.664, 4.64);



    %path85-4
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (20.664, 7.0877) -- (20.7566, 6.9024) -- (20.664, 6.9488) -- (20.5714, 6.9024) -- cycle;



    %path86
    \path[draw=black,fill=black,line width=0.0529cm,miter limit=10.0] (20.664, 4.5011) -- (20.5714, 4.6863) -- (20.664, 4.64) -- (20.7566, 4.6863) -- cycle;



  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g96
    \begin{scope}[line width=0.0529cm]%% g95
      %path94
      \path[draw=c9933ff,line width=0.1058cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (10.3452, -0.5556) -- (10.3452, 0.2381);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g98
    \begin{scope}[line width=0.0529cm]%% g97-5
      %path96-1
      \path[draw=cff8000,line width=0.1058cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (19.8702, -0.5556) -- (19.8702, 0.2381);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g100
    \begin{scope}[line width=0.0529cm]%% g99
      %path98
      \path[draw=black,line width=0.1058cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.0265, 7.3819) -- (0.5556, 7.3819);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g102-4
    \begin{scope}[draw=black,line width=0.0529cm]%% g101
      %path100
      \path[draw=black,line width=0.1058cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.0265, 4.2069) -- (0.5556, 4.2069);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g104-4
    \begin{scope}[line width=0.0529cm]%% g103-3
      %path102
      \path[draw=black,line width=0.1058cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (22.2515, 7.3819) -- (22.7806, 7.3819);



    \end{scope}
  \end{scope}
  \begin{scope}[draw=black,line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g106-5
    \begin{scope}[draw=black,line width=0.0529cm]%% g105-8
      %path104
      \path[draw=black,line width=0.1058cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (22.2515, 4.2069) -- (22.7806, 4.2069);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g108-0
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g107-0
      %path106
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (7.4348, 10.5569) -- (13.2556, 10.5569);



    \end{scope}
  \end{scope}
  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(10.73, 4.0613)}]%% g110-6
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g109-6
      %path108
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (0.8202, 10.5569) -- (3.7306, 10.5569);



    \end{scope}
  \end{scope}
  %text116
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text116) at (11.6313, 5.6151){$\nu$};



  %text117
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text117) at (11.6571, 7.172){$\mu$};



  %text119
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text119) at (13.1514, 10.2967){$\delta/3$};



  %text120
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text120) at (14.6745, 5.089){$\delta/3$};



  %text121
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text121) at (16.315, 5.089){$\delta/3$};



  %text122
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text122) at (17.9139, 10.2967){$\delta/3$};



  %text123
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text123) at (19.437, 5.089){$\delta/3$};



  %text124
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text124) at (21.3366, 8.2296){$\delta/3$};



  %text125
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text125) at (21.3366, 6.599){$\delta/3$};



  \begin{scope}[line width=0.0429cm,cm={ 0.7601,-0.0,-0.0,0.5,(10.4334, 5.9134)}]%% g130-2
    \begin{scope}[line width=0.0429cm,shift={(0.0132, -0.0132)}]%% g129-5
      %path129-2
      \path[draw=black,line width=0.0429cm,miter limit=10.0,dash pattern=on 0.1288cm off 0.1288cm] (7.4348, 10.5569) -- (13.2556, 10.5569);



    \end{scope}
  \end{scope}
  %path130
  \path[draw=black,line width=0.0265cm,miter limit=10.0] (16.3061, 11.0253) -- (16.3061, 7.9966);



  %path131-9
  \path[draw=black,fill=black,line width=0.0265cm,miter limit=10.0] (16.3061, 11.0931) -- (16.3524, 10.9547) -- (16.3061, 10.9893) -- (16.2598, 10.9547) -- cycle;



  %path132
  \path[draw=black,fill=black,line width=0.0265cm,miter limit=10.0] (16.3061, 7.8927) -- (16.2598, 8.0312) -- (16.3061, 7.9966) -- (16.3524, 8.0312) -- cycle;



  %text132
  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text132) at (16.3375, 9.8636){$1/2$};



  %path133-0
  \path[fill=c9933ff,even odd rule,line cap=butt,line join=miter,line width=0.1565cm,miter limit=10.0] (15.9092, 11.1852) circle (0.1241cm);



  %circle133
  \path[fill=cff8000,even odd rule,line cap=butt,line join=miter,line width=0.1565cm,miter limit=10.0] (20.6717, 11.1847) circle (0.1241cm);



  \begin{scope}[line width=0.0529cm,cm={ 0.5,-0.0,-0.0,0.5,(15.4925, 4.0613)}]%% g94
    \begin{scope}[line width=0.0529cm,shift={(0.0132, -0.0132)}]%% g93
      %path2
      \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.1588cm off 0.1588cm] (7.4348, 10.5569) -- (13.2556, 10.5569);



    \end{scope}
  \end{scope}
  %path4
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 10.9802).. controls (5.3964, 10.881) and (5.426, 10.853) .. (5.426, 10.853);



  %path6
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 10.9802).. controls (5.1869, 10.881) and (5.1573, 10.853) .. (5.1573, 10.853);



  %path10
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 9.2604).. controls (5.3964, 9.1612) and (5.426, 9.1332) .. (5.426, 9.1332);



  %path12
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 9.2604).. controls (5.1869, 9.1612) and (5.1573, 9.1332) .. (5.1573, 9.1332);



  %path14
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 7.0115).. controls (5.3964, 6.9123) and (5.426, 6.8842) .. (5.426, 6.8842);



  %path16
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 7.0115).. controls (5.1869, 6.9123) and (5.1573, 6.8842) .. (5.1573, 6.8842);



  %path18
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 5.1594).. controls (5.3964, 5.0602) and (5.426, 5.0321) .. (5.426, 5.0321);



  %path20
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 5.1594).. controls (5.1869, 5.0602) and (5.1573, 5.0321) .. (5.1573, 5.0321);



  %path22
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 3.3073).. controls (5.3964, 3.2081) and (5.426, 3.1801) .. (5.426, 3.1801);



  %path24
  \path[draw=black,fill=black,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.2917, 3.3073).. controls (5.1869, 3.2081) and (5.1573, 3.1801) .. (5.1573, 3.1801);



  %text24
  \node[anchor=south west] (text24) at (4.7291, 10.8981){$\alpha$};



  %text25
  \node[anchor=south west] (text25) at (4.7291, 6.9822){$\alpha$};



  %text26
  \node[anchor=south west] (text26) at (4.7291, 3.0664){$\alpha$};



  %text27
  \node[anchor=south west] (text27) at (4.7291, 8.8343){$\beta$};



  %text28
  \node[anchor=south west] (text28) at (4.7291, 4.4422){$\beta$};




\end{tikzpicture}


==> images/edge_gadgets.tex <==

\definecolor{cff9933}{RGB}{255,153,51}
\definecolor{c9933ff}{RGB}{153,51,255}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=black,line cap=round,line width=0.0665cm,miter limit=10.0] (5.9399, 7.1834) -- (13.1895, 7.1834);



  %ellipse1
  \path[draw=black,fill=black] (5.8605, 7.1834) circle (0.0794cm);



  %path3
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (13.5334, 7.1834) -- (19.6189, 7.1834);



  %path5
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (0.3043, 7.1834) -- (5.5959, 7.1834);



  %path7
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (3.7439, 14.5918) -- (3.7439, 0.0397);



  %path9
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (1.6272, 14.5918) -- (1.6272, 0.0397);



  %path11
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (15.3855, 14.5918) -- (15.3855, 0.0397);



  %path13
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (17.5022, 14.5918) -- (17.5022, 0.0397);



  %path15
  \path[draw=cff9933,line width=0.0794cm,miter limit=10.0] (17.5022, 9.3001) -- (19.0897, 9.3001);



  %path17
  \path[draw=cff9933,line width=0.0794cm,miter limit=10.0] (17.5022, 9.3001) -- (3.7439, 7.1834);



  %path19
  \path[draw=cff9933,line width=0.0794cm,miter limit=10.0] (1.6272, 0.8334) -- (3.7439, 7.1834);



  %path21
  \path[draw=cff9933,line width=0.0794cm,miter limit=10.0] (0.0397, 0.8334) -- (1.6272, 0.8334);



  %path23
  \path[draw=c9933ff,line width=0.0794cm,miter limit=10.0] (17.5022, 11.4168) -- (19.0897, 11.4168);



  %path25
  \path[draw=c9933ff,line width=0.0794cm,miter limit=10.0] (17.5022, 11.4168) -- (15.3855, 7.1834);



  %path27
  \path[draw=c9933ff,line width=0.0794cm,miter limit=10.0] (15.3855, 7.1834) -- (1.6272, 2.9501);



  %path29
  \path[draw=c9933ff,line width=0.0794cm,miter limit=10.0] (0.0397, 2.9501) -- (1.6272, 2.9501);



  %path31
  \path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (1.6272, 0.8334) -- (5.8605, 0.8334);



  %path33
  \path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (1.6272, 2.9501) -- (5.8605, 2.9501);



  %path35
  \path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (13.2689, 11.4168) -- (17.5022, 11.4168);



  %path37
  \path[draw=black,line width=0.0265cm,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (9.8596, 9.3001) -- (17.5022, 9.3001);



  %rect39
  \path (4.6699, 7.1834) rectangle (6.2574, 6.3897);



  %path47
  \path[draw=black,miter limit=10.0] (4.273, 3.7439) .. controls (4.4494, 3.7439) and (4.5817, 3.6557) .. (4.6699, 3.4793) .. controls (4.7581, 3.3029) and (4.714, 3.1265) .. (4.5376, 2.9501);



  %path49
  \path[draw=black,miter limit=10.0] (1.8918, 1.6272) .. controls (2.0682, 1.6272) and (2.2005, 1.539) .. (2.2886, 1.3626) .. controls (2.3768, 1.1862) and (2.3327, 1.0098) .. (2.1564, 0.8334);



  %path51
  \path[draw=black,miter limit=10.0] (13.798, 9.3001) .. controls (13.6216, 9.3001) and (13.5334, 9.2119) .. (13.5334, 9.0355) .. controls (13.5334, 8.8591) and (13.6216, 8.7709) .. (13.798, 8.7709);



  %path53
  \path[draw=black,miter limit=10.0] (16.7084, 11.4168) .. controls (16.7084, 11.064) and (16.8848, 10.8876) .. (17.2376, 10.8876);



  %rect79
  \path (4.8022, 4.0084) rectangle (5.8605, 2.9501);



  %rect83
  \path (5.0668, 3.4793) rectangle (5.5959, 2.9501);



  %rect87
  \path (2.4209, 1.8918) rectangle (3.4793, 0.8334);



  %path111
  \path[draw=black,miter limit=10.0] (18.5605, 9.4686) -- (18.5605, 11.2482);



  %path112
  \path[draw=black,fill=black,miter limit=10.0] (18.5605, 9.3297) -- (18.4679, 9.5149) -- (18.5605, 9.4686) -- (18.6531, 9.5149) -- cycle;



  %path113
  \path[draw=black,fill=black,miter limit=10.0] (18.5605, 11.3871) -- (18.6531, 11.2019) -- (18.5605, 11.2482) -- (18.4679, 11.2019) -- cycle;



  %path117
  \path[draw=black,miter limit=10.0] (18.5605, 7.352) -- (18.5605, 8.9993);



  %path118
  \path[draw=black,fill=black,miter limit=10.0] (18.5605, 7.2131) -- (18.4679, 7.3983) -- (18.5605, 7.352) -- (18.6531, 7.3983) -- cycle;



  %path119
  \path[draw=black,fill=black,miter limit=10.0] (18.5605, 9.1382) -- (18.6531, 8.953) -- (18.5605, 8.9993) -- (18.4679, 8.953) -- cycle;



  %path123
  \path[draw=black,miter limit=10.0] (1.098, 3.1186) -- (1.098, 6.8826);



  %path124
  \path[draw=black,fill=black,miter limit=10.0] (1.098, 2.9797) -- (1.0054, 3.1649) -- (1.098, 3.1186) -- (1.1906, 3.1649) -- cycle;



  %path125
  \path[draw=black,fill=black,miter limit=10.0] (1.098, 7.0215) -- (1.1906, 6.8363) -- (1.098, 6.8826) -- (1.0054, 6.8363) -- cycle;



  %path129
  \path[draw=black,miter limit=10.0] (0.5689, 1.002) -- (0.5689, 2.7816);



  %path130
  \path[draw=black,fill=black,miter limit=10.0] (0.5689, 0.8631) -- (0.4763, 1.0483) -- (0.5689, 1.002) -- (0.6615, 1.0483) -- cycle;



  %path131
  \path[draw=black,fill=black,miter limit=10.0] (0.5689, 2.9205) -- (0.6615, 2.7353) -- (0.5689, 2.7816) -- (0.4763, 2.7353) -- cycle;



  %path135
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (5.8605, 14.5918) -- (5.8605, 0.0397);



  %path137
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (13.2424, 14.5918) -- (13.2485, 0.3043);



  %path139
  \path[draw=black,miter limit=10.0] (1.7957, 12.7397) -- (3.5753, 12.7397);



  %path140
  \path[draw=black,fill=black,miter limit=10.0] (1.6568, 12.7397) -- (1.842, 12.8323) -- (1.7957, 12.7397) -- (1.842, 12.6471) -- cycle;



  %path141
  \path[draw=black,fill=black,miter limit=10.0] (3.7142, 12.7397) -- (3.529, 12.6471) -- (3.5753, 12.7397) -- (3.529, 12.8323) -- cycle;



  %path145
  \path[draw=black,miter limit=10.0] (3.9124, 12.7397) -- (5.692, 12.7397);



  %path146
  \path[draw=black,fill=black,miter limit=10.0] (3.7735, 12.7397) -- (3.9587, 12.8323) -- (3.9124, 12.7397) -- (3.9587, 12.6471) -- cycle;



  %path147
  \path[draw=black,fill=black,miter limit=10.0] (5.8309, 12.7397) -- (5.6457, 12.6471) -- (5.692, 12.7397) -- (5.6457, 12.8323) -- cycle;



  %path151
  \path[draw=black,miter limit=10.0] (13.4374, 12.7397) -- (15.217, 12.7397);



  %path152
  \path[draw=black,fill=black,miter limit=10.0] (13.2985, 12.7397) -- (13.4837, 12.8323) -- (13.4374, 12.7397) -- (13.4837, 12.6471) -- cycle;



  %path153
  \path[draw=black,fill=black,miter limit=10.0] (15.3559, 12.7397) -- (15.1707, 12.6471) -- (15.217, 12.7397) -- (15.1707, 12.8323) -- cycle;



  %path157
  \path[draw=black,miter limit=10.0] (15.5541, 12.7397) -- (17.3336, 12.7397);



  %path158
  \path[draw=black,fill=black,miter limit=10.0] (15.4152, 12.7397) -- (15.6004, 12.8323) -- (15.5541, 12.7397) -- (15.6004, 12.6471) -- cycle;



  %path159
  \path[draw=black,fill=black,miter limit=10.0] (17.4726, 12.7397) -- (17.2873, 12.6471) -- (17.3336, 12.7397) -- (17.2873, 12.8323) -- cycle;



  %path163
  \path[draw=black,line cap=round,line width=0.0665cm,miter limit=10.0] (28.6941, 7.1834) -- (35.9436, 7.1834);



  %ellipse163
  \path[draw=black,fill=black] (28.6147, 7.1834) circle (0.0794cm);



  %ellipse164
  \path[draw=black,fill=black] (36.023, 7.1834) circle (0.0794cm);



  %path165
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (23.0584, 7.1834) -- (28.3501, 7.1834);



  %path167
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (26.498, 14.5918) -- (26.498, 0.0397);



  %path169
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (24.3814, 14.5918) -- (24.3814, 0.0397);



  %path171
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (38.1397, 14.5918) -- (38.1397, 0.0397);



  %path173
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (40.2564, 14.5918) -- (40.2564, 0.0397);



  %rect179
  \path (34.7001, 7.1834) rectangle (36.2876, 6.3897);



  %path183
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (28.6147, 14.5918) -- (28.6147, 0.0397);



  %path185
  \path[draw=black,miter limit=10.0] (24.5499, 12.7397) -- (26.3295, 12.7397);



  %path186
  \path[draw=black,fill=black,miter limit=10.0] (24.411, 12.7397) -- (24.5962, 12.8323) -- (24.5499, 12.7397) -- (24.5962, 12.6471) -- cycle;



  %path187
  \path[draw=black,fill=black,miter limit=10.0] (26.4684, 12.7397) -- (26.2832, 12.6471) -- (26.3295, 12.7397) -- (26.2832, 12.8323) -- cycle;



  %path191
  \path[draw=black,miter limit=10.0] (26.6666, 12.7397) -- (28.4461, 12.7397);



  %path192
  \path[draw=black,fill=black,miter limit=10.0] (26.5277, 12.7397) -- (26.7129, 12.8323) -- (26.6666, 12.7397) -- (26.7129, 12.6471) -- cycle;



  %path193
  \path[draw=black,fill=black,miter limit=10.0] (28.5851, 12.7397) -- (28.3998, 12.6471) -- (28.4461, 12.7397) -- (28.3998, 12.8323) -- cycle;



  %path197
  \path[draw=black,miter limit=10.0] (36.1916, 12.7397) -- (37.9711, 12.7397);



  %path198
  \path[draw=black,fill=black,miter limit=10.0] (36.0527, 12.7397) -- (36.2379, 12.8323) -- (36.1916, 12.7397) -- (36.2379, 12.6471) -- cycle;



  %path199
  \path[draw=black,fill=black,miter limit=10.0] (38.1101, 12.7397) -- (37.9248, 12.6471) -- (37.9711, 12.7397) -- (37.9248, 12.8323) -- cycle;



  %path203
  \path[draw=black,miter limit=10.0] (38.3082, 12.7397) -- (40.0878, 12.7397);



  %path204
  \path[draw=black,fill=black,miter limit=10.0] (38.1693, 12.7397) -- (38.3545, 12.8323) -- (38.3082, 12.7397) -- (38.3545, 12.6471) -- cycle;



  %path205
  \path[draw=black,fill=black,miter limit=10.0] (40.2267, 12.7397) -- (40.0415, 12.6471) -- (40.0878, 12.7397) -- (40.0415, 12.8323) -- cycle;



  %path209
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (36.2876, 7.1834) -- (42.5582, 7.2213);



  %path211
  \path[draw=blue,line width=0.0794cm,miter limit=10.0] (22.7939, 11.4168) -- (24.3814, 11.4168);



  %path213
  \path[draw=blue,line width=0.0794cm,miter limit=10.0] (24.3814, 11.4168) -- (26.498, 7.1834);



  %path215
  \path[draw=blue,line width=0.0794cm,miter limit=10.0] (26.498, 7.1834) -- (40.2564, 2.9501);



  %path217
  \path[draw=blue,line width=0.0794cm,miter limit=10.0] (40.2564, 2.9501) -- (41.8439, 2.9501);



  %path219
  \path[draw=lime,line width=0.0794cm,miter limit=10.0] (22.7939, 9.3001) -- (24.3814, 9.3001);



  %path221
  \path[draw=lime,line width=0.0794cm,miter limit=10.0] (38.1397, 7.1834) -- (24.3814, 9.3001);



  %path223
  \path[draw=lime,line width=0.0794cm,miter limit=10.0] (40.2564, 0.8334) -- (38.1397, 7.1834);



  %path225
  \path[draw=lime,line width=0.0794cm,miter limit=10.0] (41.8439, 0.8334) -- (40.2564, 0.8334);



  %path227
  \path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (24.3814, 11.4168) -- (28.0855, 11.4168);



  %path229
  \path[draw=black,line width=0.0265cm,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (24.9105, 9.3001) -- (32.1664, 9.3001);



  %path231
  \path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (33.6418, 2.9501) -- (40.2564, 2.9501);



  %path233
  \path[draw=black,miter limit=10.0,dash pattern=on 0.0794cm off 0.0794cm] (35.7584, 0.8334) -- (40.2564, 0.8334);



  %path235
  \path[draw=black,line width=0.0529cm,miter limit=10.0,dash pattern=on 0.0529cm off 0.1588cm] (36.023, 14.5918) -- (36.023, 0.0397);



  %path237
  \path[draw=black,miter limit=10.0] (25.1751, 11.4168) .. controls (25.1751, 11.064) and (24.9987, 10.8876) .. (24.6459, 10.8876);



  %path239
  \path[draw=black,miter limit=10.0] (27.5564, 9.3001) .. controls (27.7327, 9.159) and (27.7327, 9.0002) .. (27.5564, 8.8239);



  %path241
  \path[draw=black,miter limit=10.0] (38.6689, 3.4793) .. controls (38.4925, 3.3029) and (38.4925, 3.1265) .. (38.6689, 2.9501);



  %path243
  \path[draw=black,miter limit=10.0] (40.0711, 1.3626) .. controls (39.8418, 1.3626) and (39.7272, 1.1862) .. (39.7272, 0.8334);



  %path277
  \path[draw=black,miter limit=10.0] (41.0501, 3.2509) -- (41.0501, 7.0149);



  %path278
  \path[draw=black,fill=black,miter limit=10.0] (41.0501, 3.112) -- (40.9575, 3.2972) -- (41.0501, 3.2509) -- (41.1427, 3.2972) -- cycle;



  %path279
  \path[draw=black,fill=black,miter limit=10.0] (41.0501, 7.1538) -- (41.1427, 6.9686) -- (41.0501, 7.0149) -- (40.9575, 6.9686) -- cycle;



  %path283
  \path[draw=black,miter limit=10.0] (41.3147, 1.002) -- (41.3147, 2.7816);



  %path284
  \path[draw=black,fill=black,miter limit=10.0] (41.3147, 0.8631) -- (41.2221, 1.0483) -- (41.3147, 1.002) -- (41.4073, 1.0483) -- cycle;



  %path285
  \path[draw=black,fill=black,miter limit=10.0] (41.3147, 2.9205) -- (41.4073, 2.7353) -- (41.3147, 2.7816) -- (41.2221, 2.7353) -- cycle;



  %path289
  \path[draw=black,miter limit=10.0] (23.0584, 9.4686) -- (23.0584, 11.2482);



  %path290
  \path[draw=black,fill=black,miter limit=10.0] (23.0584, 9.3297) -- (22.9658, 9.5149) -- (23.0584, 9.4686) -- (23.151, 9.5149) -- cycle;



  %path291
  \path[draw=black,fill=black,miter limit=10.0] (23.0584, 11.3871) -- (23.151, 11.2019) -- (23.0584, 11.2482) -- (22.9658, 11.2019) -- cycle;



  %path295
  \path[draw=black,miter limit=10.0] (23.0584, 7.352) -- (23.0584, 8.9993);



  %path296
  \path[draw=black,fill=black,miter limit=10.0] (23.0584, 7.2131) -- (22.9658, 7.3983) -- (23.0584, 7.352) -- (23.151, 7.3983) -- cycle;



  %path297
  \path[draw=black,fill=black,miter limit=10.0] (23.0584, 9.1382) -- (23.151, 8.953) -- (23.0584, 8.9993) -- (22.9658, 8.953) -- cycle;



  \tikzstyle{every node}=[font=\fontsize{36}{36}\selectfont]
%text328
  \node[anchor=south west] (text328) at (-0.2351, 4.6314){$\eta'\delta$};



  %text329
  \node[anchor=south west] (text329) at (-0.1622, 1.5126){$\delta$};



  %text330
  \node[anchor=south west] (text330) at (2.5131, 1.3742){$\theta_2$};



  %text331
  \node[anchor=south west] (text331) at (4.922, 3.0571){$\theta_1$};



  %text332
  \node[anchor=south west] (text332) at (5.1206, 6.5728){$x$};



  %text333
  \node[anchor=south west] (text333) at (2.4588, 13.0264){$\epsilon$};



  %text334
  \node[anchor=south west] (text334) at (4.6152, 13.0628){$\epsilon$};



  %text335
  \node[anchor=south west] (text335) at (14.1005, 13.0264){$\epsilon$};



  %text336
  \node[anchor=south west] (text336) at (16.2172, 13.0264){$\epsilon$};



  %text337
  \node[anchor=south west] (text337) at (25.2527, 13.0628){$\epsilon$};



  %text338
  \node[anchor=south west] (text338) at (27.3693, 13.0628){$\epsilon$};



  %text339
  \node[anchor=south west] (text339) at (36.8943, 13.0628){$\epsilon$};



  %text340
  \node[anchor=south west] (text340) at (39.011, 13.0628){$\epsilon$};



  %text341
  \node[anchor=south west] (text341) at (6.5514, 8.2341){$\alpha_m^+$};



  %text342
  \node[anchor=south west] (text342) at (9.407, 4.4374){$\alpha_m^-$};



  %text343
  \node[anchor=south west] (text343) at (13.3756, 7.4768){$y$};



  %text344
  \node[anchor=south west] (text344) at (10.0255, 8.3267){$\theta_4$};



  %text345
  \node[anchor=south west] (text345) at (15.6599, 10.1832){$\theta_3$};



  %text346
  \node[anchor=south west] (text346) at (18.7939, 10.1307){$\delta$};



  %text347
  \node[anchor=south west] (text347) at (18.8557, 7.9049){$\eta\delta$};



  %circle347
  \path[draw=black,fill=black] (13.2456, 7.1797) circle (0.0794cm);



  %path347
  \path[draw=black,line cap=round,line join=miter,line width=0.0665cm] (9.5647, 7.1834) -- (9.3408, 7.4073);



  %path348
  \path[draw=black,line cap=round,line join=miter,line width=0.0665cm] (9.5647, 7.1834) -- (9.3408, 6.9595);



  %path349
  \path[draw=black,line cap=round,line join=miter,line width=0.0665cm] (32.3189, 7.1834) -- (32.0949, 7.4073);



  %path350
  \path[draw=black,line cap=round,line join=miter,line width=0.0665cm] (32.3189, 7.1834) -- (32.0949, 6.9595);



  %text350
  \node[anchor=south west] (text350) at (22.3274, 10.138){$\delta$};



  %text351
  \node[anchor=south west] (text351) at (21.9535, 7.9122){$\eta\delta$};



  %text352
  \node[anchor=south west] (text352) at (25.5184, 10.2141){$\theta_2$};



  %text353
  \node[anchor=south west] (text353) at (31.0363, 8.29){$\theta_1$};



  %text354
  \node[anchor=south west] (text354) at (28.8008, 7.5253){$x$};



  %text355
  \node[anchor=south west] (text355) at (33.5256, 8.1151){$\beta_m^+$};



  %text356
  \node[anchor=south west] (text356) at (31.0234, 4.0669){$\beta_m^-$};



  %text357
  \node[anchor=south west] (text357) at (35.1641, 6.4217){$y$};



  %text358
  \node[anchor=south west] (text358) at (41.2869, 4.8199){$\eta'\delta$};



  %text359
  \node[anchor=south west] (text359) at (41.5758, 1.6284){$\delta$};



  %text360
  \node[anchor=south west] (text360) at (36.2222, 3.0351){$\theta_4$};



  %text361
  \node[anchor=south west] (text361) at (38.6666, 1.4373){$\theta_3$};




\end{tikzpicture}


==> images/graph_reduction.tex <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-1.9979, 7.0323)}]%% layer1
    %path1
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (2.54, -0.6326) -- (5.08, -0.6326);



    %path6
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (2.54, -0.6326) -- (2.286, -0.3786);



    %path7
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (2.032, -0.1246) -- (2.286, -0.3786);



    %path10
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (2.54, -0.6326) -- (2.286, -0.8866);



    %path11
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (2.032, -1.1406) -- (2.286, -0.8866);



    %path12
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (2.54, -0.6326) ellipse (0.127cm and 0.127cm);



    %path13
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (5.08, -0.6326) -- (5.334, -0.3786);



    %path14
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (5.588, -0.1246) -- (5.334, -0.3786);



    %path17
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (5.08, -0.6326) -- (5.334, -0.8866);



    %path18
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (5.588, -1.1406) -- (5.334, -0.8866);



    %path19
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (7.62, -0.6326) -- (10.16, -0.6326);



    %path20
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (7.62, -0.6326) -- (7.366, -0.3786);



    %path21
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (7.112, -0.1246) -- (7.366, -0.3786);



    %path24
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (7.62, -0.6326) -- (7.366, -0.8866);



    %path25
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (7.112, -1.1406) -- (7.366, -0.8866);



    %ellipse25
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (7.62, -0.6326) ellipse (0.127cm and 0.127cm);



    %path26
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (10.16, -0.6326) -- (10.414, -0.3786);



    %path27
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (10.668, -0.1246) -- (10.414, -0.3786);



    %path30
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (10.16, -0.6326) -- (10.414, -0.8866);



    %path31
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (10.668, -1.1406) -- (10.414, -0.8866);



    %path32
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (15.24, -0.6326) -- (17.78, -0.6326);



    %path33
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (15.24, -0.6326) -- (14.986, -0.3786);



    %path34
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (14.732, -0.1246) -- (14.986, -0.3786);



    %path37
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (15.24, -0.6326) -- (14.986, -0.8866);



    %path38
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (14.732, -1.1406) -- (14.986, -0.8866);



    %ellipse38
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (15.24, -0.6326) ellipse (0.127cm and 0.127cm);



    %path39
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (17.78, -0.6326) -- (18.034, -0.3786);



    %path40
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (18.288, -0.1246) -- (18.034, -0.3786);



    %path43
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (17.78, -0.6326) -- (18.034, -0.8866);



    %path44
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (18.288, -1.1406) -- (18.034, -0.8866);



    %path45
    \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (12.192, -0.6326) circle (0.0975cm);



    %circle45
    \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (12.7, -0.6326) circle (0.0975cm);



    %circle46
    \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (13.208, -0.6326) circle (0.0975cm);



    %path46
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (2.54, -4.4426) -- (5.08, -4.4426);



    %path47
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (2.54, -4.4426) -- (2.286, -4.1886);



    %path48
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (2.032, -3.9346) -- (2.286, -4.1886);



    %path51
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (2.54, -4.4426) -- (2.286, -4.6966);



    %path52
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (2.032, -4.9506) -- (2.286, -4.6966);



    %ellipse52
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (2.54, -4.4426) ellipse (0.127cm and 0.127cm);



    %path53
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (5.08, -4.4426) -- (5.334, -4.1886);



    %path54
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (5.588, -3.9346) -- (5.334, -4.1886);



    %path57
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (5.08, -4.4426) -- (5.334, -4.6966);



    %path58
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (5.588, -4.9506) -- (5.334, -4.6966);



    %ellipse59
    \path[fill=red,even odd rule,line cap=round,line width=0.0265cm] (3.302, -4.4426) ellipse (0.127cm and 0.127cm);



    %ellipse60
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (4.318, -4.4426) ellipse (0.127cm and 0.127cm);



    %path60
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (3.302, -4.4426) -- (3.81, -5.2046) -- (4.318, -4.4426);



    %path62
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (3.302, -6.4746) -- (3.81, -5.9666);



    %path63
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (3.81, -5.2046) -- (3.81, -5.9666);



    %ellipse64
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (3.81, -5.2046) ellipse (0.127cm and 0.127cm);



    %ellipse66
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (3.81, -5.9666) ellipse (0.127cm and 0.127cm);



    %ellipse67
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (3.302, -6.4746) ellipse (0.127cm and 0.127cm);



    %ellipse68
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (4.3109, -6.4705) ellipse (0.127cm and 0.127cm);



    %path68
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (3.2949, -6.4705) -- (4.3109, -6.4705);



    %path69
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (7.62, -4.4426) -- (10.16, -4.4426);



    %path70
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (7.62, -4.4426) -- (7.366, -4.1886);



    %path71
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (7.112, -3.9346) -- (7.366, -4.1886);



    %path74
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (7.62, -4.4426) -- (7.366, -4.6966);



    %path75
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (7.112, -4.9506) -- (7.366, -4.6966);



    %ellipse75
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (7.62, -4.4426) ellipse (0.127cm and 0.127cm);



    %path76
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (10.16, -4.4426) -- (10.414, -4.1886);



    %path77
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (10.668, -3.9346) -- (10.414, -4.1886);



    %path80
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (10.16, -4.4426) -- (10.414, -4.6966);



    %path81
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (10.668, -4.9506) -- (10.414, -4.6966);



    %ellipse82
    \path[fill=red,even odd rule,line cap=round,line width=0.0265cm] (8.382, -4.4426) ellipse (0.127cm and 0.127cm);



    %ellipse83
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (9.398, -4.4426) ellipse (0.127cm and 0.127cm);



    %path83
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (8.382, -4.4426) -- (8.89, -5.2046) -- (9.398, -4.4426);



    %path84
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (8.382, -6.4746) -- (8.89, -5.9666);



    %path85
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (8.89, -5.2046) -- (8.89, -5.9666);



    %ellipse85
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (8.89, -5.2046) ellipse (0.127cm and 0.127cm);



    %ellipse86
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (8.89, -5.9666) ellipse (0.127cm and 0.127cm);



    %ellipse87
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (8.382, -6.4746) ellipse (0.127cm and 0.127cm);



    %ellipse88
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (9.3909, -6.4705) ellipse (0.127cm and 0.127cm);



    %path88
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (8.3749, -6.4705) -- (9.3909, -6.4705);



    %path89
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (15.24, -4.4426) -- (17.78, -4.4426);



    %path90
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (15.24, -4.4426) -- (14.986, -4.1886);



    %path91
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (14.732, -3.9346) -- (14.986, -4.1886);



    %path94
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (15.24, -4.4426) -- (14.986, -4.6966);



    %path95
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (14.732, -4.9506) -- (14.986, -4.6966);



    %ellipse95
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (15.24, -4.4425) ellipse (0.127cm and 0.127cm);



    %path96
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (17.78, -4.4426) -- (18.034, -4.1886);



    %path97
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (18.288, -3.9346) -- (18.034, -4.1886);



    %path100
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm] (17.78, -4.4426) -- (18.034, -4.6966);



    %path101
    \path[draw=black,line cap=butt,line join=miter,line width=0.0965cm,dash pattern=on 0.0965cm] (18.288, -4.9506) -- (18.034, -4.6966);



    %ellipse102
    \path[fill=red,even odd rule,line cap=round,line width=0.0265cm] (16.002, -4.4426) ellipse (0.127cm and 0.127cm);



    %ellipse103
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (17.018, -4.4426) ellipse (0.127cm and 0.127cm);



    %path103
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (16.002, -4.4426) -- (16.51, -5.2046) -- (17.018, -4.4426);



    %path104
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (16.002, -6.4746) -- (16.51, -5.9666);



    %path105
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (16.51, -5.2046) -- (16.51, -5.9666);



    %ellipse105
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (16.51, -5.2046) ellipse (0.127cm and 0.127cm);



    %ellipse106
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (16.51, -5.9666) ellipse (0.127cm and 0.127cm);



    %ellipse107
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (16.002, -6.4746) ellipse (0.127cm and 0.127cm);



    %ellipse108
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (17.0109, -6.4705) ellipse (0.127cm and 0.127cm);



    %path108
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (15.9949, -6.4705) -- (17.0109, -6.4705);



    %path109
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (3.306, -6.4705).. controls (3.306, -6.4705) and (2.3919, -7.0167) .. (10.16, -6.9826);



    %path110
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (17.0144, -6.4705).. controls (17.0144, -6.4705) and (17.9285, -7.0167) .. (10.1604, -6.9826);



    %path111
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (4.3109, -6.4705) -- (8.386, -6.4705);



    %path112
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (9.398, -6.4746) -- (10.16, -6.4746);



    %path113
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0,dash pattern=on 0.0965cm] (10.668, -6.4746) -- (10.16, -6.4746);



    %path114
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0] (16.006, -6.4705) -- (15.24, -6.4746);



    %path115
    \path[draw=red,line cap=butt,line join=miter,line width=0.0965cm,miter limit=4.0,dash pattern=on 0.0965cm] (14.732, -6.4746) -- (15.24, -6.4746);



    %circle115
    \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (12.192, -4.4426) circle (0.0975cm);



    %circle116
    \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (12.7, -4.4426) circle (0.0975cm);



    %circle117
    \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (13.208, -4.4426) circle (0.0975cm);



    %circle118
    \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0cm] (12.192, -6.4746) circle (0.0975cm);



    %circle119
    \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0cm] (12.7, -6.4746) circle (0.0975cm);



    %circle120
    \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0cm] (13.208, -6.4746) circle (0.0975cm);



    \tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
%text122
    \node[line width=0.0265cm,anchor=south west] (text122) at (3.5411, -0.4751){$G_1$};



    %text123
    \node[line width=0.0265cm,anchor=south west] (text123) at (3.4669, -1.158){$e_1$};



    %text124
    \node[line width=0.0265cm,anchor=south west] (text124) at (2.5506, -1.1731){$v_1$};



    %text125
    \node[line width=0.0265cm,anchor=south west] (text125) at (4.5237, -1.1548){$w_1$};



    %text126
    \node[line width=0.0265cm,anchor=south west] (text126) at (2.5992, -4.3134){$f_1$};



    %text127
    \node[line width=0.0265cm,anchor=south west] (text127) at (4.5482, -4.2645){$g_1$};



    %text128
    \node[line width=0.0265cm,anchor=south west] (text128) at (2.5298, -4.9765){$v_1$};



    %text129
    \node[line width=0.0265cm,anchor=south west] (text129) at (4.5644, -4.9803){$w_1$};



    %text130
    \node[line width=0.0265cm,anchor=south west] (text130) at (3.2965, -4.2747){$x_1$};



    %text131
    \node[line width=0.0265cm,anchor=south west] (text131) at (3.9218, -4.2673){$y_1$};



    %text132
    \node[line width=0.0265cm,anchor=south west] (text132) at (3.9199, -5.504){$z_1$};



    %text133
    \node[line width=0.0265cm,anchor=south west] (text133) at (2.6202, -6.3693){$b_1$};



    %text134
    \node[line width=0.0265cm,anchor=south west] (text134) at (4.337, -6.3297){$c_1$};



    %ellipse134
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.078, -0.6387) ellipse (0.127cm and 0.127cm);



    %ellipse135
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (10.16, -0.6326) ellipse (0.127cm and 0.127cm);



    %ellipse136
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (17.78, -0.6326) ellipse (0.127cm and 0.127cm);



    %ellipse137
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (5.08, -4.4426) ellipse (0.127cm and 0.127cm);



    %ellipse138
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (10.162, -4.4365) ellipse (0.127cm and 0.127cm);



    %ellipse139
    \path[fill=black,even odd rule,line cap=round,line join=miter,line width=0.0265cm,miter limit=4.0] (17.782, -4.4365) ellipse (0.127cm and 0.127cm);



    %text139
    \node[line width=0.0265cm,anchor=south west] (text139) at (3.1962, -5.8607){$a_1$};



    %text140
    \node[line width=0.0265cm,anchor=south west] (text140) at (8.6211, -0.4751){$G_2$};



    %text141
    \node[line width=0.0265cm,anchor=south west] (text141) at (8.5469, -1.158){$e_2$};



    %text142
    \node[line width=0.0265cm,anchor=south west] (text142) at (7.6306, -1.1731){$v_2$};



    %text143
    \node[line width=0.0265cm,anchor=south west] (text143) at (9.6037, -1.1548){$w_2$};



    %text144
    \node[line width=0.0265cm,anchor=south west] (text144) at (7.6792, -4.3134){$f_2$};



    %text145
    \node[line width=0.0265cm,anchor=south west] (text145) at (9.6282, -4.2645){$g_2$};



    %text146
    \node[line width=0.0265cm,anchor=south west] (text146) at (7.6098, -4.9765){$v_2$};



    %text147
    \node[line width=0.0265cm,anchor=south west] (text147) at (9.6444, -4.9803){$w_2$};



    %text148
    \node[line width=0.0265cm,anchor=south west] (text148) at (8.3765, -4.2747){$x_2$};



    %text149
    \node[line width=0.0265cm,anchor=south west] (text149) at (8.9945, -4.2747){$y_2$};



    %text150
    \node[line width=0.0265cm,anchor=south west] (text150) at (8.9999, -5.504){$z_2$};



    %text151
    \node[line width=0.0265cm,anchor=south west] (text151) at (7.7003, -6.3693){$b_2$};



    %text152
    \node[line width=0.0265cm,anchor=south west] (text152) at (9.417, -6.3297){$c_2$};



    %text153
    \node[line width=0.0265cm,anchor=south west] (text153) at (8.2762, -5.8607){$a_2$};



    %text154
    \node[line width=0.0265cm,anchor=south west] (text154) at (16.2939, -0.4751){$G_n$};



    %text155
    \node[line width=0.0265cm,anchor=south west] (text155) at (16.2198, -1.158){$e_n$};



    %text156
    \node[line width=0.0265cm,anchor=south west] (text156) at (15.3035, -1.1731){$v_n$};



    %text157
    \node[line width=0.0265cm,anchor=south west] (text157) at (17.2765, -1.1548){$w_n$};



    %text158
    \node[line width=0.0265cm,anchor=south west] (text158) at (15.3521, -4.3134){$f_n$};



    %text159
    \node[line width=0.0265cm,anchor=south west] (text159) at (17.3011, -4.2645){$g_n$};



    %text160
    \node[line width=0.0265cm,anchor=south west] (text160) at (15.2827, -4.9765){$v_n$};



    %text161
    \node[line width=0.0265cm,anchor=south west] (text161) at (17.3172, -4.9803){$w_n$};



    %text162
    \node[line width=0.0265cm,anchor=south west] (text162) at (16.0494, -4.2747){$x_n$};



    %text163
    \node[line width=0.0265cm,anchor=south west] (text163) at (16.6821, -4.2821){$y_n$};



    %text164
    \node[line width=0.0265cm,anchor=south west] (text164) at (16.6728, -5.504){$z_n$};



    %text165
    \node[line width=0.0265cm,anchor=south west] (text165) at (15.3731, -6.3693){$b_n$};



    %text166
    \node[line width=0.0265cm,anchor=south west] (text166) at (17.0899, -6.3297){$c_n$};



    %text167
    \node[line width=0.0265cm,anchor=south west] (text167) at (15.949, -5.8607){$a_n$};



    %path123
    \path[fill=black,even odd rule,line width=0.0296cm,cm={ 0.0,-0.893,0.893,0.0,(18.1506, 30.7552)}] (37.152, -8.7246) -- (38.144, -8.9486) -- (37.152, -9.1726) -- cycle;



    %path2
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm] (10.16, -2.6646) -- (10.16, -1.6486);



  \end{scope}

\end{tikzpicture}


==> images/main_reduction_example.tex <==

\definecolor{c00d900}{RGB}{0,217,0}
\definecolor{c0000fb}{RGB}{0,0,251}
\definecolor{cff9a00}{RGB}{255,154,0}
\definecolor{cb600c4}{RGB}{182,0,196}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(1.9742, 5.2212)}]%% layer1
    \begin{scope}[shift={(-3.0163, 0.4233)}]%% g75
      %path2
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (6.8155, 2.7826) -- (9.1581, 0.4041) -- (7.62, -2.5588) -- (4.3268, -2.0116) -- (3.8296, 1.2896) -- cycle;



      %path3
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (7.1364, 5.4525) -- (11.8216, 0.6956) -- (8.7453, -5.2303) -- (2.1589, -4.1358) -- (1.1645, 2.4666) -- cycle;



      %path4
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (1.1645, 2.4666) -- (3.8296, 1.2896);



      %path5
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (6.8155, 2.7826) -- (6.8155, 2.7826) -- (7.1364, 5.4525);



      %path6
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (9.1581, 0.4041) -- (11.8216, 0.6956);



      %path7
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (7.62, -2.5588) -- (8.7453, -5.2303);



      %path8
      \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (4.3268, -2.0116) -- (2.1589, -4.1358);



      %path30
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (1.1645, 2.4666) circle (0.1224cm);



      %circle30
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (3.8296, 1.2896) circle (0.1224cm);



      %circle31
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (6.8155, 2.7826) circle (0.1224cm);



      %circle32
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (7.1364, 5.4525) circle (0.1224cm);



      %circle33
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (9.1581, 0.4041) circle (0.1224cm);



      %circle34
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (11.8216, 0.6956) circle (0.1224cm);



      %circle35
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (7.62, -2.5588) circle (0.1224cm);



      %circle36
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (8.7453, -5.2303) circle (0.1224cm);



      %circle37
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (4.318, -2.0508) circle (0.1224cm);



      %circle38
      \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (2.1589, -4.1358) circle (0.1224cm);



    \end{scope}
    \begin{scope}[]%% g53
    %path9
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (14.732, 0.4892) -- (14.732, -3.0668);



    %path49
    \path[draw=c0000fb,line cap=butt,line join=miter,line width=0.0865cm] (16.51, -1.2888) -- (14.732, 0.4892) -- (14.732, 0.4892);



    %path50
    \path[draw=c0000fb,line cap=butt,line join=miter,line width=0.0865cm] (20.32, -5.0988) -- (16.51, -1.2888) -- (16.51, -1.2888);



    %path52
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm] (12.7, -5.0988) -- (20.32, -5.0988) -- (20.32, -5.0988);



    %path51
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (14.732, -3.0668) -- (12.7, -5.0988) -- (12.7, -5.0988);



    %path48
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm] (16.51, -1.2888) -- (14.732, -3.0668);



    %path11
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm] (20.32, -5.0988) -- (20.32, 3.0289);



    %path12
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm] (16.256, -1.0348) -- (20.311, 3.0195);



    %path13
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm] (16.002, -0.7808) -- (16.0111, 7.3375);



    %path14
    \path[draw=c0000fb,line cap=butt,line join=miter,line width=0.0865cm] (20.32, 3.0292) -- (16.0111, 7.3375);



    %path15
    \path[draw=cff9a00,line cap=butt,line join=miter,line width=0.0865cm] (14.732, 6.8392) -- (14.732, 6.8392) -- (16.002, 7.3472);



    %path53
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (14.732, 0.4889) -- (14.732, 6.8392);



    %path16
    \path[draw=cb600c4,line cap=butt,line join=miter,line width=0.0865cm] (12.7, -5.0988) -- (14.732, 6.8392);



    %circle39
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (12.7, -5.0988) circle (0.1224cm);



    %circle40
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (14.732, -3.0668) circle (0.1224cm);



    %circle41
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (16.51, -1.2888) circle (0.1224cm);



    %circle42
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (16.256, -1.0348) circle (0.1224cm);



    %circle43
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (16.002, -0.7808) circle (0.1224cm);



    %circle44
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (14.732, 0.4892) circle (0.1224cm);



    %circle45
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (14.732, 6.8392) circle (0.1224cm);



    %circle46
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (16.0111, 7.3375) circle (0.1224cm);



    %circle47
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (20.32, 3.0292) circle (0.1224cm);



    %circle48
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (20.32, -5.0988) circle (0.1224cm);



    \end{scope}
    %path80
    \path[draw=red,draw opacity=0.3438,line cap=butt,line join=miter,line width=0.1165cm] (25.3062, -3.4129) -- (25.1778, -3.2804) -- (33.5598, 5.1003) -- (33.6882, 4.9678) -- cycle;



    %path86
    \path[draw=cff9a00,draw opacity=0.3163,line cap=butt,line join=miter,line width=0.5365cm] (23.7808, 2.2487) -- (23.7808, 2.2487) -- (32.5438, 6.1755);



    %path78
    \path[draw=c0000fb,draw opacity=0.3595,line cap=butt,line join=miter,line width=0.6365cm,miter limit=4.0] (33.3058, -0.421) -- (26.6859, 6.1574) -- (24.6698, 4.0851) -- (31.2949, -2.4848) -- cycle;



    %path85
    \path[draw=c00d900,draw opacity=0.4735,line cap=butt,line join=miter,line width=0.2965cm,miter limit=4.0] (28.4798, -4.993) -- (30.6388, -4.993) -- (30.6433, 6.5164) -- (28.4798, 6.5164) -- (27.8448, 6.5164) -- (27.8402, -4.993) -- cycle;



    %path82
    \path[draw=c00d900,draw opacity=0.4735,line cap=butt,line join=miter,line width=0.2965cm] (28.4798, -4.8449) -- (28.4843, 6.3681);



    %path87
    \path[draw=cb600c4,draw opacity=0.4165,line cap=butt,line join=miter,line width=0.3665cm] (26.3215, -4.9978) -- (28.352, 7.199);



    %path88
    \path[draw=black,draw opacity=0.2868,line cap=butt,line join=miter,line width=0.4965cm] (24.9474, -1.8839) -- (33.3668, -1.8839) -- (33.3668, -1.8839);



    %path54
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (27.8448, 0.9101) -- (27.8448, -0.8679);



    %path55
    \path[draw=c0000fb,line cap=butt,line join=miter,line width=0.0865cm] (28.7338, 0.0211) -- (27.8448, 0.9101) -- (27.8448, 0.9101);



    %path56
    \path[draw=c0000fb,line cap=butt,line join=miter,line width=0.0865cm] (30.6388, -1.8839) -- (28.7338, 0.0211) -- (28.7338, 0.0211);



    %path57
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm] (26.8288, -1.8839) -- (30.6388, -1.8839) -- (30.6388, -1.8839);



    %path58
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (27.8448, -0.8679) -- (26.8288, -1.8839) -- (26.8288, -1.8839);



    %path59
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm] (28.7338, 0.0211) -- (27.8448, -0.8679);



    %path60
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm] (30.6388, -1.8839) -- (30.6388, 2.1799);



    %path61
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm] (28.6068, 0.1481) -- (30.6342, 2.1753);



    %path62
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm] (28.4798, 0.2751) -- (28.4843, 4.3343);



    %path63
    \path[draw=c0000fb,line cap=butt,line join=miter,line width=0.0865cm] (30.6388, 2.1801) -- (28.4843, 4.3343);



    %path64
    \path[draw=cff9a00,line cap=butt,line join=miter,line width=0.0865cm] (27.8448, 4.0851) -- (27.8448, 4.0851) -- (28.4798, 4.3391);



    %path65
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (27.8448, 0.91) -- (27.8448, 4.0851);



    %path66
    \path[draw=cb600c4,line cap=butt,line join=miter,line width=0.0865cm] (26.8288, -1.8839) -- (27.8448, 4.0851);



    %circle66
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (26.8287, -1.8839) circle (0.0612cm);



    %circle67
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (27.8448, -0.8679) circle (0.0612cm);



    %circle68
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (28.7338, 0.0211) circle (0.0612cm);



    %circle69
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (28.6068, 0.1481) circle (0.0612cm);



    %circle70
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (28.4798, 0.2751) circle (0.0612cm);



    %circle71
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (27.8448, 0.9101) circle (0.0612cm);



    %circle72
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (27.8448, 4.0851) circle (0.0612cm);



    %circle73
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (28.4843, 4.3343) circle (0.0612cm);



    %circle74
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (30.6388, 2.1801) circle (0.0612cm);



    %circle75
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (30.6388, -1.8839) circle (0.0612cm);



    %path123
    \path[fill=black,even odd rule,line width=0.0188cm,cm={ 1.3759,-0.0,-0.0,1.4335,(-39.7049, 4.8991)}] (37.152, -3.0308) -- (38.144, -3.2548) -- (37.152, -3.4788) -- cycle;



    \begin{scope}[shift={(-0.3704, -0.0)}]%% g96
      %path121
      \path[draw=black,line cap=butt,line join=miter,line width=0.1075cm,miter limit=10.0,cm={ 1.0623,-0.0,-0.0,1.4335,(-28.0539, 4.8991)}] (35.968, -3.2548) -- (38.144, -3.2548);



      %path125
      \path[draw=black,line cap=butt,line join=miter,line width=0.009cm,miter limit=10.0,cm={ 1.3759,-0.0,-0.0,1.4335,(-39.3345, 4.8991)}] (37.152, -3.0308) -- (38.144, -3.2548) -- (37.152, -3.4788);



    \end{scope}
    \begin{scope}[]%% g97
    %path94
    \path[fill=black,even odd rule,line width=0.0188cm,cm={ 1.3759,-0.0,-0.0,1.4335,(-28.2749, 4.8991)}] (37.152, -3.0308) -- (38.144, -3.2548) -- (37.152, -3.4788) -- cycle;



    \begin{scope}[]%% g95
    %path93
    \path[draw=black,line cap=butt,line join=miter,line width=0.1075cm,miter limit=10.0,cm={ 1.0623,-0.0,-0.0,1.4335,(-16.9943, 4.8991)}] (35.968, -3.2548) -- (38.144, -3.2548);



    %path95
    \path[draw=black,line cap=butt,line join=miter,line width=0.009cm,miter limit=10.0,cm={ 1.3759,-0.0,-0.0,1.4335,(-28.2749, 4.8991)}] (37.152, -3.0308) -- (38.144, -3.2548) -- (37.152, -3.4788);



    \end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}[]%% layer2
  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text91
  \node[text=cb600c4,line width=0.0265cm,anchor=south west] (text91) at (26.0268, 0.8183){$1$ edge};



  %text98
  \node[text=cb600c4,line width=0.0265cm,anchor=south west] (text98) at (26.0268, 0.3949){$2$ strands};



  %text99
  \node[text=c00d900,line width=0.0265cm,anchor=south west] (text99) at (30.6962, 1.4909){$4$ edges};



  %text100
  \node[text=c00d900,line width=0.0265cm,anchor=south west] (text100) at (30.6962, 1.0676){$4$ strands};



  %text101
  \node[text=cff9a00,line width=0.0265cm,anchor=south west] (text101) at (33.0839, 10.7123){$1$ edge};



  %text102
  \node[text=cff9a00,line width=0.0265cm,anchor=south west] (text102) at (33.0839, 10.2889){$2$ strands};



  %text104
  \node[text=red,line width=0.0265cm,anchor=south west] (text104) at (33.0045, 9.31){$3$ edges};



  %text105
  \node[text=red,line width=0.0265cm,anchor=south west] (text105) at (33.0045, 8.8867){$4$ strands};



  %text106
  \node[text=c0000fb,line width=0.0265cm,anchor=south west] (text106) at (33.4278, 6.0556){$5$ edges};



  %text107
  \node[text=c0000fb,line width=0.0265cm,anchor=south west] (text107) at (33.4278, 5.6323){$4$ strands};



  %text108
  \node[text=black,line width=0.0265cm,anchor=south west] (text108) at (25.8343, 3.9389){$1$ edge};



  %text109
  \node[text=black,line width=0.0265cm,anchor=south west] (text109) at (25.8343, 3.5156){$2$ strands};



  \end{scope}

\end{tikzpicture}


==> images/making_cubic.tex <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-4.9929, 9.144)}]%% layer1
    \begin{scope}[cm={ -1.0,-0.0,0.0,-1.0,(10.16, -16.256)}]%% g21
      %path1
      \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm] (5.08, -7.62) -- (5.08, -8.128) -- (5.08, -8.636);



      %path8
      \path[draw=black,fill=black,even odd rule,line cap=round,line width=0.0cm] (5.08, -8.128) circle (0.0871cm);



      %path16
      \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm,dash pattern=on 0.0383cm off 0.0383cm] (5.08, -7.366) -- (5.08, -7.62);



      %path17
      \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm,dash pattern=on 0.0383cm off 0.0383cm] (5.08, -8.89) -- (5.08, -8.636);



    \end{scope}
    %path2
    \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (7.366, -8.89) -- (7.366, -8.636);



    %path3
    \path[draw=red,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (7.366, -8.636) -- (6.604, -8.128);



    %circle9
    \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0cm,rotate around={-180.0:(0.0, 2.032)}] (-6.604, 12.192) circle (0.0871cm);



    %path18
    \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm,dash pattern=on 0.0383cm off 0.0383cm] (7.366, -9.144) -- (7.366, -8.89);



    %path19
    \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm,dash pattern=on 0.0383cm off 0.0383cm] (7.366, -7.112) -- (7.366, -7.366);



    \begin{scope}[shift={(0.5972, -0.3762)}]%% g1
      %path121-0
      \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(-4.6223, -4.073)}] (35.968, -13.904) -- (38.144, -13.904);



      %path123
      \path[fill=black,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(-4.6223, -4.073)}] (37.152, -13.68) -- (38.144, -13.904) -- (37.152, -14.128) -- cycle;



      %path125
      \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(-4.6223, -4.073)}] (37.152, -13.68) -- (38.144, -13.904) -- (37.152, -14.128);



    \end{scope}
    %path12
    \path[draw=black,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (7.366, -7.62) -- (7.366, -7.366);



    %circle16
    \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0cm,rotate around={-180.0:(0.0, 2.032)}] (-8.128, 12.192) circle (0.0871cm);



    %path22
    \path[draw=red,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (8.128, -8.128) -- (7.366, -8.636);



    %path23
    \path[draw=red,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (7.366, -7.62) -- (6.604, -8.128);



    %path24
    \path[draw=red,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (8.128, -8.128) -- (7.366, -7.62);



    %circle8
    \path[draw=red,fill=red,even odd rule,line cap=round,line join=miter,line width=0.0cm,miter limit=4.0,rotate around={-180.0:(0.0, 2.032)}] (-7.366, 12.7) circle (0.0871cm);



    %circle1
    \path[draw=red,fill=red,even odd rule,line cap=round,line join=miter,line width=0.0cm,miter limit=4.0,rotate around={-180.0:(0.0, 2.032)}] (-7.366, 11.684) circle (0.0871cm);



    %path25
    \path[draw=red,line cap=butt,line join=miter,line width=0.0765cm,miter limit=4.0] (8.128, -8.128) -- (6.604, -8.128);



  \end{scope}

\end{tikzpicture}


==> images/monorbigon_cases.tex <==



\def \globalscale {1}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-3.0, 6.0)}]%% layer1
    %path2-4
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (21.0126, 10.7413).. controls (21.0126, 10.7413) and (23.7252, 6.3301) .. (26.3415, 6.4339).. controls (29.0042, 6.5397) and (29.006, 12.1771) .. (26.3415, 12.1771).. controls (23.677, 12.1771) and (21.0126, 6.4339) .. (21.0126, 6.4339);



    %path3
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (23.3379, 5.6648).. controls (24.9935, 9.3046) and (25.3278, 12.3647) .. (24.4945, 12.9883);



    %path4
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (28.9941, 11.1563).. controls (28.2689, 10.9262) and (26.8694, 10.2903) .. (26.0849, 8.6773).. controls (24.9935, 6.433) and (24.9935, 4.9972) .. (24.9935, 4.9972);



    %path5
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (22.6631, 12.9364).. controls (22.6631, 12.9364) and (24.3792, 7.1657) .. (26.3258, 7.8688).. controls (28.2723, 8.5719) and (28.9902, 9.3046) .. (28.9902, 9.3046);



    %path9
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (21.0132, 1.4053).. controls (21.0132, 1.4053) and (22.3422, -3.3846) .. (25.0001, -3.3846).. controls (27.658, -3.3846) and (28.9869, 1.4053) .. (28.9869, 1.4053);



    %path10
    \path[draw=black,line cap=butt,line join=miter,line width=0.1343cm] (21.0132, -3.399).. controls (21.0132, -3.399) and (22.3422, 1.3909) .. (25.0001, 1.3909).. controls (27.658, 1.3909) and (28.9869, -3.399) .. (28.9869, -3.399);



    %path11
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (22.7235, 2.0673).. controls (22.7235, 2.0673) and (24.1187, 1.3206) .. (25.1273, -0.8784).. controls (26.1359, -3.0774) and (26.329, -4.9956) .. (26.329, -4.9956);



    %path12
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (22.3422, -4.9956).. controls (22.3422, -4.9956) and (25.0001, 1.3909) .. (27.658, 2.9875);



    %path13
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (21.8582, -3.6508).. controls (21.8582, -3.6508) and (22.5312, -0.5319) .. (23.5889, -1.1672).. controls (24.6465, -1.8026) and (24.5985, -2.3224) .. (26.4253, -1.687).. controls (28.2522, -1.0517) and (27.4349, 1.4897) .. (27.4349, 1.4897);



    %path14
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (31.0084, 6.0372).. controls (34.8973, 8.5813) and (34.3848, 7.0663) .. (36.1936, 8.5813).. controls (38.0023, 10.0963) and (36.1936, 13.6694) .. (34.8973, 9.8533).. controls (33.601, 6.0372) and (33.601, 3.4932) .. (32.3047, 6.0372).. controls (31.0084, 8.5813) and (34.8973, 14.9415) .. (37.4898, 12.3974).. controls (40.0824, 9.8533) and (38.7861, 7.3093) .. (37.4898, 6.0372).. controls (36.1936, 4.7652) and (31.5644, 8.0327) .. (31.0084, 8.5813);



    %path18
    \path[draw=black,line cap=butt,line join=miter,line width=0.1343cm] (31.0087, -3.9241).. controls (35.247, -1.2856) and (36.5352, -2.456) .. (36.305, -0.3852).. controls (36.264, -0.0171) and (35.5921, 0.1902) .. (35.247, 0.0336).. controls (34.2814, -0.4045) and (34.8288, -2.0443) .. (34.2685, -2.9257).. controls (33.734, -3.7665) and (32.3096, -5.0617) .. (32.0888, -4.9999)(33.417, -4.9089).. controls (33.0638, -4.2493) and (32.0686, -2.9834) .. (32.0888, -1.8886).. controls (32.1108, -0.6946) and (32.73, 0.5704) .. (33.6576, 1.3529).. controls (34.8206, 2.3338) and (36.878, 3.6165) .. (38.0726, 2.6721).. controls (39.5679, 1.49) and (39.1147, -1.848) .. (37.5382, -2.9257).. controls (35.6992, -4.1828) and (31.6146, -1.8546) .. (31.0087, -1.2856);



    %path19
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (41.0088, 5.3552).. controls (45.0429, 8.2191) and (45.1725, 6.4992) .. (46.3876, 8.2191).. controls (46.9525, 9.0188) and (47.5232, 10.4166) .. (46.9232, 11.1855).. controls (46.192, 12.1226) and (44.4052, 11.8613) .. (43.5301, 11.083).. controls (42.1737, 9.8766) and (40.7619, 6.3174) .. (42.3535, 5.5181).. controls (43.6567, 4.8638) and (44.3649, 7.8319) .. (44.9303, 9.2642).. controls (45.3421, 10.3072) and (44.6425, 11.9068) .. (45.4556, 12.6203).. controls (46.0463, 13.1386) and (47.2068, 13.1101) .. (47.7323, 12.5149).. controls (49.2539, 10.7918) and (49.5494, 6.6996) .. (47.7323, 5.3552).. controls (45.743, 3.8835) and (41.5856, 7.6015) .. (41.0088, 8.2191);



    %path20
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (42.1126, -4.9844).. controls (42.3383, -5.0435) and (43.7919, -3.8117) .. (44.3406, -3.0018).. controls (44.9089, -2.163) and (45.0801, -1.1359) .. (45.3407, -0.1732).. controls (45.6033, 0.7969) and (45.0209, 2.2183) .. (45.9048, 2.7822).. controls (46.5573, 3.1986) and (47.7574, 2.9416) .. (48.2287, 2.3488).. controls (49.3717, 0.911) and (49.2473, -1.9684) .. (47.6825, -3.0018).. controls (45.8088, -4.2392) and (41.6279, -1.9781) .. (41.0086, -1.4342)(43.4702, -4.8975).. controls (43.1092, -4.267) and (42.0921, -3.0616) .. (42.1126, -2.0105).. controls (42.135, -0.8633) and (42.732, 0.4028) .. (43.7162, 1.0878).. controls (44.654, 1.7404) and (46.418, 2.4387) .. (47.1785, 1.6084).. controls (47.7103, 1.0278) and (46.9152, 0.0362) .. (46.422, -0.5735).. controls (45.1127, -2.1922) and (45.3407, -1.4342) .. (41.0086, -3.9561);



    %ellipse21
    \path[draw=black,even odd rule,line cap=round,line width=0.132cm] (55.5428, -3.9325).. controls (55.232, -4.3611) and (54.1854, -4.8291) .. (53.4268, -4.7823).. controls (52.9531, -4.753) and (52.4945, -4.4493) .. (52.1808, -4.0932).. controls (51.4851, -3.3037) and (51.013, -2.3058) .. (51.013, -1.1605).. controls (51.013, 1.1301) and (52.7981, 2.987) .. (55.0, 2.987).. controls (57.202, 2.987) and (58.987, 1.1301) .. (58.987, -1.1605).. controls (58.987, -3.4511) and (56.3165, -6.0432) .. (54.6507, -4.542) -- (53.7263, -3.7089).. controls (53.4663, -3.4745) and (53.3595, -3.361) .. (53.12, -3.1114).. controls (52.6411, -2.6121) and (52.3449, -1.9224) .. (52.3449, -1.1605).. controls (52.3449, 0.3633) and (53.5298, 1.5985) .. (54.9913, 1.5985).. controls (56.4529, 1.5985) and (57.9376, 0.102) .. (57.6378, -1.1605).. controls (57.337, -2.4275) and (55.3578, -4.2119) .. (54.0496, -2.3181).. controls (53.8534, -2.0275) and (53.6595, -1.5439) .. (53.6595, -1.1605).. controls (53.6595, -0.3936) and (54.2558, 0.228) .. (54.9913, 0.228).. controls (55.7269, 0.228) and (56.3232, -0.3936) .. (56.3232, -1.1605).. controls (56.3232, -1.9273) and (55.8184, -2.478) .. (55.172, -2.8441) -- (54.1551, -3.42);



    %path24
    \path[draw=red,line width=0.1798cm] (26.3415, 12.1771).. controls (24.879, 12.1771) and (23.4175, 10.4471) .. (22.3957, 8.886).. controls (23.426, 7.6936) and (24.898, 6.3766) .. (26.3415, 6.4339).. controls (29.0042, 6.5396) and (29.006, 12.1771) .. (26.3415, 12.1771) -- cycle;



    %path25
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (22.3957, 8.886) circle (0.4006cm);



    %path33
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (32.9885, 7.1932).. controls (34.7842, 8.0661) and (34.7777, 7.3954) .. (36.1936, 8.5813).. controls (38.0023, 10.0963) and (36.1936, 13.6694) .. (34.8973, 9.8533).. controls (33.601, 6.0372) and (33.601, 3.4932) .. (32.3047, 6.0372).. controls (31.0084, 8.5813) and (34.8973, 14.9415) .. (37.4898, 12.3974).. controls (40.0824, 9.8533) and (38.7861, 7.3093) .. (37.4898, 6.0372).. controls (36.6826, 5.2451) and (34.583, 6.2133) .. (32.9793, 7.1891);



    %path25-8
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (32.9965, 7.1971) circle (0.4006cm);



    %path36
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (42.9831, 6.5788).. controls (45.1367, 7.6733) and (45.4129, 6.8394) .. (46.3876, 8.2191).. controls (46.9525, 9.0188) and (47.5232, 10.4166) .. (46.9232, 11.1855).. controls (46.192, 12.1226) and (44.4052, 11.8613) .. (43.5301, 11.083).. controls (42.1737, 9.8766) and (40.7619, 6.3174) .. (42.3535, 5.5181).. controls (43.6567, 4.8638) and (44.3649, 7.8319) .. (44.9303, 9.2642).. controls (45.3421, 10.3072) and (44.6425, 11.9068) .. (45.4556, 12.6203).. controls (46.0463, 13.1386) and (47.2068, 13.1101) .. (47.7323, 12.5149).. controls (49.2539, 10.7918) and (49.5494, 6.6996) .. (47.7323, 5.3552).. controls (46.5194, 4.4579) and (44.5003, 5.4899) .. (42.9784, 6.5722);



    %path25-8-6
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (42.9805, 6.5707) circle (0.4006cm);



    %path42
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (22.01, -0.9897).. controls (22.6744, -2.1871) and (23.6711, -3.3846) .. (25.0001, -3.3846).. controls (26.3264, -3.3846) and (27.3218, -2.1918) .. (27.9863, -0.9966);



    %path43
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (22.0099, -1.0041).. controls (22.6744, 0.1934) and (23.6711, 1.3909) .. (25.0001, 1.3909).. controls (26.3264, 1.3909) and (27.3218, 0.1981) .. (27.9863, -0.9971);



    %path25-6
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (22.014, -0.9968) circle (0.4006cm);



    %path25-85
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (27.9862, -0.9968) circle (0.4006cm);



    %path48
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (33.4441, -2.6386).. controls (35.7512, -1.6488) and (36.4833, -1.9886) .. (36.305, -0.3852).. controls (36.264, -0.0171) and (35.5921, 0.1902) .. (35.247, 0.0336).. controls (34.2814, -0.4045) and (34.8288, -2.0443) .. (34.2685, -2.9257).. controls (33.9999, -3.3483) and (33.5065, -3.8856) .. (33.0541, -4.3078)(33.0546, -4.3077).. controls (32.6271, -3.6226) and (32.0738, -2.7077) .. (32.0889, -1.8886).. controls (32.1108, -0.6946) and (32.73, 0.5704) .. (33.6577, 1.3529).. controls (34.8207, 2.3338) and (36.878, 3.6165) .. (38.0726, 2.6721).. controls (39.5679, 1.49) and (39.1148, -1.848) .. (37.5382, -2.9257).. controls (36.5321, -3.6134) and (34.8539, -3.2281) .. (33.4409, -2.6448);



    %path25-9
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (33.4352, -2.6424) circle (0.4006cm);



    %path25-4
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=1.1476cm,miter limit=4.0] (33.0544, -4.3075) circle (0.4006cm);



    %path56
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (43.1054, -4.319).. controls (43.5656, -3.9172) and (44.0662, -3.4068) .. (44.3406, -3.0018).. controls (44.9089, -2.163) and (45.0801, -1.1359) .. (45.3407, -0.1732).. controls (45.6033, 0.7969) and (45.0209, 2.2183) .. (45.9048, 2.7822).. controls (46.5573, 3.1986) and (47.7574, 2.9416) .. (48.2287, 2.3488).. controls (49.3717, 0.911) and (49.2473, -1.9684) .. (47.6825, -3.0018).. controls (46.6172, -3.7053) and (44.8061, -3.2779) .. (43.3278, -2.6782)(43.0983, -4.3214).. controls (42.6616, -3.6679) and (42.0973, -2.7961) .. (42.1126, -2.0105).. controls (42.135, -0.8633) and (42.732, 0.4028) .. (43.7162, 1.0878).. controls (44.654, 1.7404) and (46.418, 2.4387) .. (47.1785, 1.6084).. controls (47.7103, 1.0278) and (46.9152, 0.0362) .. (46.422, -0.5735).. controls (45.4118, -1.8225) and (45.3167, -1.6565) .. (43.3361, -2.674);



    %path25-94
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (43.3278, -2.6782) circle (0.4006cm);



    %path25-2
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (43.0999, -4.3238) circle (0.4006cm);



    %path64
    \path[draw=red,even odd rule,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (54.642, -4.5401).. controls (54.2493, -4.7023) and (53.8027, -4.8055) .. (53.4268, -4.7823).. controls (52.9531, -4.753) and (52.4945, -4.4493) .. (52.1808, -4.0932).. controls (51.4851, -3.3037) and (51.013, -2.3058) .. (51.013, -1.1605).. controls (51.013, 1.1301) and (52.7981, 2.987) .. (55.0, 2.987).. controls (57.202, 2.987) and (58.987, 1.1301) .. (58.987, -1.1605).. controls (58.987, -3.4511) and (56.3165, -6.0432) .. (54.6507, -4.542) -- (54.6507, -4.542)(54.6507, -4.542) -- (53.7263, -3.7089).. controls (53.4663, -3.4745) and (53.3595, -3.361) .. (53.12, -3.1114).. controls (52.6411, -2.6121) and (52.3449, -1.9224) .. (52.3449, -1.1605).. controls (52.3449, 0.3633) and (53.5298, 1.5985) .. (54.9913, 1.5985).. controls (56.4529, 1.5985) and (57.9376, 0.102) .. (57.6378, -1.1605).. controls (57.3934, -2.19) and (56.041, -3.561) .. (54.8407, -3.0231)(54.8407, -3.0231).. controls (54.5637, -2.899) and (54.2948, -2.6732) .. (54.0496, -2.3181).. controls (53.8534, -2.0275) and (53.6595, -1.5439) .. (53.6595, -1.1605).. controls (53.6595, -0.3936) and (54.2558, 0.228) .. (54.9913, 0.228).. controls (55.7269, 0.228) and (56.3232, -0.3936) .. (56.3232, -1.1605).. controls (56.3232, -1.9273) and (55.8184, -2.478) .. (55.172, -2.8441) -- (54.8447, -3.0295);



    %path25-7
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (54.8493, -3.0269) circle (0.4006cm);



    %path25-5
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (54.6465, -4.5382) circle (0.4006cm);



    %path70
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (11.0251, 10.737).. controls (11.0251, 10.737) and (13.7378, 6.3258) .. (16.3541, 6.4297).. controls (19.0167, 6.5354) and (19.0185, 12.1728) .. (16.3541, 12.1728).. controls (13.6896, 12.1728) and (11.0251, 6.4297) .. (11.0251, 6.4297);



    %path71
    \path[draw=red,line width=0.1798cm] (16.354, 12.1728).. controls (14.8915, 12.1728) and (13.4301, 10.4429) .. (12.4082, 8.8818).. controls (13.4386, 7.6894) and (14.9105, 6.3724) .. (16.354, 6.4297).. controls (19.0167, 6.5354) and (19.0185, 12.1728) .. (16.354, 12.1728) -- cycle;



    %circle71
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (12.4082, 8.8818) circle (0.4006cm);



    %path73
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (11.0261, 1.4021).. controls (11.0261, 1.4021) and (12.355, -3.3878) .. (15.0129, -3.3878).. controls (17.6708, -3.3878) and (18.9997, 1.4021) .. (18.9997, 1.4021);



    %path74
    \path[draw=black,line cap=butt,line join=miter,line width=0.1343cm] (11.0261, -3.4023).. controls (11.0261, -3.4023) and (12.355, 1.3876) .. (15.0129, 1.3876).. controls (17.6708, 1.3876) and (18.9997, -3.4023) .. (18.9997, -3.4023);



    %path75
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (12.0228, -0.9929).. controls (12.6873, -2.1904) and (13.684, -3.3878) .. (15.0129, -3.3878).. controls (16.3392, -3.3878) and (17.3347, -2.195) .. (17.9991, -0.9999);



    %path76
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (12.0228, -1.0073).. controls (12.6872, 0.1901) and (13.684, 1.3876) .. (15.0129, 1.3876).. controls (16.3392, 1.3876) and (17.3347, 0.1948) .. (17.9991, -1.0003);



    %circle76
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (12.0268, -1.0001) circle (0.4006cm);



    %circle77
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (17.999, -1.0001) circle (0.4006cm);



    %path90
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (10.0, -6.0) -- (10.0, 18.0);



    %path91
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (3.0, 14.0) -- (60.0, 14.0);



    %path92
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (3.0, 4.0) -- (60.0, 4.0);



    %path93
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (20.0, -6.0) -- (20.0, 18.0);



    %path94
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (30.0, -6.0) -- (30.0, 18.0);



    %path95
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (40.0, -6.0) -- (40.0, 18.0);



    %path96
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (50.0, -6.0) -- (50.0, 18.0);



  \end{scope}
  \begin{scope}[shift={(-3.01, 6.01)}]%% layer2
    %\tikzstyle{every node}=[font=\fontsize{42}{42}\selectfont]
%text77
    \node[text=black,anchor=south east,line width=0.0265cm] (text77) at (9.01, 7.99){Monogon};



    %text78
    \node[text=black,anchor=south east,line width=0.0265cm] (text78) at (9.01, -2.01){Bigon};



    %text79
    \node[text=black,anchor=south,line width=0.0265cm] (text79) at (15.01, 14.99){Regional};



    %text81
    \node[text=black,anchor=south,line width=0.0265cm] (text81) at (24.9377, 14.1559){\begin{tabular}{l}     Embedded\\ (not regional) \end{tabular}};



    %text83
    \node[text=black,anchor=south,line width=0.0265cm] (text83) at (34.9377, 14.1559){\begin{tabular}{l}     Immersed\\ (not embedded) \end{tabular}};



    %text85
    \node[text=black,anchor=south,line width=0.0265cm] (text85) at (44.9377, 14.1559){\begin{tabular}{l}     Singular\\ (not immersed) \end{tabular}};



    %text88
    \node[text=black,anchor=south,,line width=0.0265cm] (text88) at (54.9377, 14.1559){\begin{tabular}{l}     Weak\\ (nonsingular) \end{tabular}};



  \end{scope}

\end{tikzpicture}


==> images/pentaprism.tex <==

\definecolor{cff9a00}{RGB}{255,154,0}
\definecolor{c00d900}{RGB}{0,217,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-1.1536, 7.7661)}]%% layer1
    %path2
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (16.9215, 1.348) -- (19.2641, -1.0305) -- (17.726, -3.9934) -- (14.4328, -3.4461) -- (13.9356, -0.145) -- cycle;



    %path3
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (17.2424, 4.0179) -- (21.9276, -0.739) -- (18.8513, -6.6648) -- (12.2649, -5.5703) -- (11.2705, 1.032) -- cycle;



    %path4
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (11.2705, 1.032) -- (13.9356, -0.145);



    %path5
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (16.9215, 1.348) -- (16.9215, 1.348) -- (17.2424, 4.0179);



    %path6
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (19.2641, -1.0305) -- (21.9276, -0.739);



    %path7
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (17.726, -3.9934) -- (18.8513, -6.6648);



    %path8
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (14.4328, -3.4461) -- (12.2649, -5.5703);



    %path30
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (11.2705, 1.032) circle (0.1224cm);



    %circle30
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (13.9356, -0.145) circle (0.1224cm);



    %circle31
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (16.9215, 1.348) circle (0.1224cm);



    %circle32
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (17.2424, 4.0179) circle (0.1224cm);



    %circle33
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (19.2641, -1.0305) circle (0.1224cm);



    %circle34
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (21.9276, -0.739) circle (0.1224cm);



    %circle35
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (17.726, -3.9934) circle (0.1224cm);



    %circle36
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (18.8513, -6.6648) circle (0.1224cm);



    %circle37
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (14.424, -3.4854) circle (0.1224cm);



    %circle38
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (12.2649, -5.5703) circle (0.1224cm);



    %path1
    \path[draw=cff9a00,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (13.4645, 0.0793).. controls (13.8622, 1.0295) and (15.0555, 2.3185) .. (17.0295, 1.6703).. controls (19.0035, 1.0221) and (19.7997, -0.1033) .. (19.8874, -1.1286).. controls (19.9793, -2.2039) and (19.0919, -4.3695) .. (18.0312, -4.6347).. controls (16.516, -5.0135) and (14.6407, -5.2275) .. (14.0537, -3.8392).. controls (13.6707, -2.9332) and (13.0684, -0.8669) .. (13.4645, 0.0793) -- cycle;



    %path9
    \path[draw=blue,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (10.7539, 1.1989).. controls (10.8067, 2.2206) and (15.026, 5.088) .. (17.2652, 4.5282).. controls (19.5044, 3.9684) and (18.436, 1.3583) .. (17.0884, 0.4918).. controls (15.6037, -0.4628) and (14.3189, -0.8929) .. (13.5529, -0.9224).. controls (12.2615, -0.9721) and (10.6959, 0.0749) .. (10.7539, 1.1989) -- cycle;



    %path10
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (22.2739, -0.834).. controls (22.4496, 0.4917) and (22.0604, 1.1979) .. (20.8891, 2.289).. controls (17.442, 5.5005) and (16.3813, 4.2336) .. (16.2635, 2.9961).. controls (16.1456, 1.7587) and (16.1751, 0.8159) .. (17.442, -0.2742).. controls (18.9758, -1.594) and (22.0797, -2.2983) .. (22.2739, -0.834) -- cycle;



    %path11
    \path[draw=blue,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (20.8596, 0.2561).. controls (19.3938, 0.2055) and (18.208, -0.2153) .. (17.7661, -1.4233).. controls (17.3241, -2.6312) and (15.8804, -6.1079) .. (17.5304, -6.815).. controls (19.1803, -7.5221) and (19.9168, -6.6087) .. (20.9775, -4.8999).. controls (24.5175, 0.8034) and (21.1647, 0.2666) .. (20.8596, 0.2561) -- cycle;



    %path12
    \path[draw=c00d900,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (19.799, -6.0195).. controls (19.7852, -4.4877) and (19.0035, -3.3384) .. (17.8544, -3.0437).. controls (16.7054, -2.7491) and (13.9359, -2.7491) .. (13.052, -3.1321).. controls (12.2127, -3.4958) and (10.4298, -4.9883) .. (11.844, -6.2552).. controls (13.5362, -7.7711) and (19.8235, -8.7406) .. (19.799, -6.0195) -- cycle;



    %path13
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (12.7279, -6.2846).. controls (14.1878, -6.2654) and (16.0572, -4.2812) .. (15.6742, -3.0437).. controls (15.2912, -1.8063) and (13.7531, 1.9506) .. (12.3449, 1.7882).. controls (11.7057, 1.7144) and (10.2896, 1.8973) .. (11.0191, -2.042).. controls (11.1664, -2.8375) and (11.1431, -6.3055) .. (12.7279, -6.2846) -- cycle;



    %path14
    \path[draw=cff9a00,line cap=butt,line join=miter,line width=0.0565cm] (17.2357, 2.9961).. controls (18.2004, 2.8815) and (20.7418, 0.0204) .. (20.948, -0.834).. controls (21.1528, -1.6822) and (19.1803, -5.6954) .. (18.4732, -5.7838).. controls (17.7661, -5.8722) and (13.662, -5.3299) .. (13.0815, -4.841).. controls (12.4494, -4.3086) and (11.4519, -0.4982) .. (12.286, 0.6391).. controls (13.0461, 1.6755) and (16.0986, 3.1313) .. (17.2357, 2.9961) -- cycle;



    %path19
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (7.4748, -3.8777).. controls (7.6612, -3.9789) and (7.8428, -4.0899) .. (8.0189, -4.2106);



    %path27
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (1.6053, -3.8703).. controls (2.5025, -3.3861) and (3.5084, -3.1307) .. (4.5332, -3.1307).. controls (5.564, -3.1307) and (6.5748, -3.389) .. (7.4748, -3.8777);



    %path17
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (1.1689, -4.1295).. controls (1.3111, -4.0369) and (1.4567, -3.9505) .. (1.6053, -3.8703);



    %ellipse4
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (6.3605, 3.8478).. controls (6.5305, 3.9405) and (6.7034, 4.0253) .. (6.8783, 4.1017);



    %path21
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (6.1056, -6.988).. controls (5.5906, -6.7054) and (5.1203, -6.3513) .. (4.7082, -5.9391).. controls (3.5924, -4.8234) and (2.9023, -3.282) .. (2.9023, -1.5794).. controls (2.9023, 0.1232) and (3.7171, 1.6646) .. (4.8952, 2.7803).. controls (5.3399, 3.2016) and (5.8365, 3.5622) .. (6.3605, 3.8478);



    %path29
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (6.668, -7.2605).. controls (6.4753, -7.179) and (6.2876, -7.088) .. (6.1056, -6.988);



    %path14-2
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (4.6923, 0.7675) -- (4.6923, -4.165);



    %path18
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (2.9789, 2.0743) -- (4.5849, 0.9386);



    %path23
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0,dash pattern=on 0.0865cm off 0.0865cm] (2.5047, 2.4096) -- (2.9789, 2.0743);



    %path59
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0,dash pattern=on 0.0865cm off 0.0865cm] (3.1437, -5.2108) -- (2.7331, -5.4568);



    %path32
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (4.6914, -4.2834) -- (3.1437, -5.2108);



    %path22
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (6.4116, 1.9266) -- (4.785, 0.9489);



    %path25
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0,dash pattern=on 0.0865cm off 0.0865cm] (6.9088, 2.2255) -- (6.4116, 1.9266);



    %path24
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0] (6.2015, -5.2686) -- (4.7922, -4.3495);



    %path28
    \path[draw=black,line cap=butt,line join=miter,line width=0.0865cm,miter limit=4.0,dash pattern=on 0.0865cm off 0.0865cm] (6.6335, -5.5503) -- (6.2015, -5.2686);



    %path16
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (7.5402, 0.6401).. controls (7.7037, 0.7315) and (7.8635, 0.8305) .. (8.0189, 0.9371);



    %path26
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (1.537, 0.6342).. controls (2.4513, 0.1258) and (3.4823, -0.1428) .. (4.5332, -0.1428).. controls (5.589, -0.1428) and (6.6239, 0.1282) .. (7.5402, 0.6401);



    %path15
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (1.1689, 0.856).. controls (1.2893, 0.7776) and (1.4121, 0.7036) .. (1.537, 0.6342);



    %path61
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (3.2482, 3.8353).. controls (3.0708, 3.9328) and (2.8902, 4.0218) .. (2.7074, 4.1017);



    %path20
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (3.4514, -7.0038).. controls (3.9777, -6.7185) and (4.4578, -6.359) .. (4.8776, -5.9391).. controls (5.9933, -4.8234) and (6.6835, -3.282) .. (6.6835, -1.5794).. controls (6.6835, 0.1232) and (5.8687, 1.6646) .. (4.6906, 2.7803).. controls (4.2523, 3.1954) and (3.7638, 3.5516) .. (3.2482, 3.8353);



    %path31
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0,dash pattern=on 0.0565cm off 0.0565cm] (2.9178, -7.2605).. controls (3.1003, -7.1833) and (3.2783, -7.0975) .. (3.4514, -7.0038);



    %circle1
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (4.6923, 0.8868) ellipse (0.184cm and 0.184cm);



    %circle2
    \path[fill=black,even odd rule,line width=0.06cm,miter limit=10.0] (4.6923, -4.2843) ellipse (0.184cm and 0.184cm);



  \end{scope}

\end{tikzpicture}


==> images/planar3.tex <==

\definecolor{c00c800}{RGB}{0,200,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=blue,line width=0.0794cm] (21.7765, 16.1916)arc(126.2089:102.2218:2.7476 and -2.7476);



  %path2
  \path[draw=blue,line width=0.0794cm] (22.8179, 15.7233)arc(102.2218:89.4759:3.5166 and -3.5166);



  %path3
  \path[draw=blue,line width=0.0794cm] (23.5946, 15.6437)arc(89.4759:29.2089:3.4186 and -3.4186);



  %path4
  \path[draw=blue,line width=0.0794cm] (26.5472, 17.3939)arc(29.2089:-55.41379999999998:2.1799 and -2.1799);



  %path5
  \path[draw=blue,line width=0.0794cm] (25.8819, 20.2524)arc(304.5862:282.973:10.3959 and -10.3959);



  %path6
  \path[draw=blue,line width=0.0794cm] (22.3145, 21.8243)arc(102.973:131.0391:2.3553 and -2.3553);



  %path7
  \path[draw=blue,line width=0.0794cm] (21.2968, 22.3429)arc(311.0391:303.6344:30.6663 and -30.6663);



  %path8
  \path[draw=blue,line width=0.0794cm] (18.1479, 24.745)arc(303.6344:232.0629:2.7528 and -2.7528);



  %path9
  \path[draw=blue,line width=0.0794cm] (14.9307, 24.6241)arc(232.0629:181.2466:4.1776 and -4.1776);



  %path10
  \path[draw=blue,line width=0.0794cm] (13.3225, 21.4202)arc(181.2466:168.5971:3.5982 and -3.5982);



  %path11
  \path[draw=blue,line width=0.0794cm] (13.3927, 20.6305)arc(168.5971:126.4812:2.3497 and -2.3497);



  %path12
  \path[draw=blue,line width=0.0794cm] (14.299, 19.2058)arc(126.4812:100.159:1.4161 and -1.4161);



  %path13
  \path[draw=blue,line width=0.0794cm] (14.8911, 18.9505)arc(100.159:91.7343:8.2818 and -8.2818);



  %path14
  \path[draw=blue,line width=0.0794cm] (16.1012, 18.8245)arc(271.7342:287.4319:1.2989 and -1.2989);



  %path15
  \path[draw=blue,line width=0.0794cm] (16.451, 18.7654)arc(287.4319:301.2476:2.7716 and -2.7716);



  %line15
  \path[draw=blue,fill,line width=0.0794cm] (17.0585, 18.4906) -- (17.2682, 18.3621);



  %path16
  \path[draw=blue,line width=0.0794cm] (17.2682, 18.3621)arc(301.7403:316.8454:3.6528 and -3.6528);



  %path17
  \path[draw=blue,line width=0.0794cm] (18.0113, 17.7541)arc(316.8454:333.5693:2.1503 and -2.1503);



  %path18
  \path[draw=blue,line width=0.0794cm] (18.3682, 17.2405)arc(333.5693:357.8432:3.2459 and -3.2459);



  %path19
  \path[draw=blue,line width=0.0794cm] (18.7052, 15.9178)arc(-2.1567999999999756:7.5659:2.8103 and -2.8103);



  %path20
  \path[draw=blue,line width=0.0794cm] (18.6827, 15.442)arc(7.5659:21.2039:5.6316 and -5.6316);



  %path21
  \path[draw=blue,line width=0.0794cm] (18.3504, 14.1466)arc(21.2039:26.0406:8.062 and -8.062);



  %path22
  \path[draw=blue,line width=0.0794cm] (18.0778, 13.5233)arc(26.0406:48.3544:4.7787 and -4.7787);



  %path23
  \path[draw=blue,line width=0.0794cm] (16.9598, 12.0502)arc(48.3544:61.2328:3.591 and -3.591);



  %path24
  \path[draw=blue,line width=0.0794cm] (16.3017, 11.5858)arc(61.2328:83.1977:4.8669 and -4.8669);



  %line24
  \path[draw=blue,fill,line width=0.0794cm] (14.5359, 11.0194) -- (13.8581, 10.9655);



  %path25
  \path[draw=blue,line width=0.0794cm] (13.8581, 10.9655)arc(87.6955:99.9647:6.1578 and -6.1578);



  %path26
  \path[draw=blue,line width=0.0794cm] (12.5449, 11.0534)arc(99.9648:108.7965:2.9028 and -2.9028);



  %line26
  \path[draw=blue,fill,line width=0.0794cm] (12.112, 11.1644) -- (11.0123, 11.5644);



  %line27
  \path[draw=blue,fill,line width=0.0794cm] (11.0123, 11.5644) -- (10.4865, 11.7468);



  %path27
  \path[draw=blue,line width=0.0794cm] (10.4865, 11.7468)arc(107.0999:119.9864:6.7606 and -6.7606);



  %path28
  \path[draw=blue,line width=0.0794cm] (9.0955, 12.3529)arc(119.9864:140.6418:1.8528 and -1.8528);



  %path29
  \path[draw=blue,line width=0.0794cm] (8.5889, 12.7827)arc(320.6418:310.6995:8.4554 and -8.4554);



  %path30
  \path[draw=blue,line width=0.0794cm] (7.5649, 13.831)arc(310.6995:271.3172:0.7971 and -0.7971);



  %path31
  \path[draw=blue,line width=0.0794cm] (7.0634, 14.0236)arc(271.3172:206.5236:3.1273 and -3.1273);



  %path32
  \path[draw=blue,line width=0.0794cm] (4.1934, 12.2936)arc(206.5236:146.7179:3.4505 and -3.4505);



  %path33
  \path[draw=blue,line width=0.0794cm] (4.3962, 8.8592)arc(146.7179:98.8683:4.4728 and -4.4728);



  %path34
  \path[draw=blue,line width=0.0794cm] (7.4458, 6.8944)arc(98.8683:87.0769:3.185 and -3.185);



  %path35
  \path[draw=blue,line width=0.0794cm] (8.0993, 6.8605)arc(87.0769:78.2636:8.3357 and -8.3357);



  %path36
  \path[draw=blue,line width=0.0794cm] (9.3698, 7.0239)arc(258.2636:264.136:4.6384 and -4.6384);



  %path37
  \path[draw=blue,line width=0.0794cm] (9.8394, 7.0966)arc(84.136:51.6262:1.8642 and -1.8642);



  %path38
  \path[draw=blue,line width=0.0794cm] (10.8062, 7.4896)arc(51.6262:21.9956:0.7118 and -0.7118);



  %path39
  \path[draw=blue,line width=0.0794cm] (11.0243, 7.781)arc(21.9956:-28.524:0.7976 and -0.7976);



  %path40
  \path[draw=blue,line width=0.0794cm] (10.9855, 8.4606)arc(331.476:312.3562:0.6856 and -0.6856);



  %path41
  \path[draw=blue,line width=0.0794cm] (10.8451, 8.6398)arc(312.3562:274.0097:0.7668 and -0.7668);



  %path42
  \path[draw=blue,line width=0.0794cm] (10.3821, 8.8381)arc(274.0097:255.5309:0.6267 and -0.6267);



  %path43
  \path[draw=blue,line width=0.0794cm] (10.1817, 8.8198)arc(75.5309:84.4499:3.1199 and -3.1199);



  %path44
  \path[draw=blue,line width=0.0794cm] (9.7039, 8.7354)arc(84.4499:109.8268:0.4266 and -0.4266);



  %path45
  \path[draw=blue,line width=0.0794cm] (9.5179, 8.7587)arc(109.8268:146.6062:0.6076 and -0.6076);



  %line45
  \path[draw=blue,fill,line width=0.0794cm] (9.2167, 8.9959) -- (9.1483, 9.1202);



  %path46
  \path[draw=blue,line width=0.0794cm] (9.1483, 9.1202)arc(155.7131:198.796:0.6459 and -0.6459);



  %path47
  \path[draw=blue,line width=0.0794cm] (9.1256, 9.594)arc(198.796:232.2863:0.5065 and -0.5065);



  %path48
  \path[draw=blue,line width=0.0794cm] (9.2953, 9.8315)arc(232.2863:278.3083:1.1241 and -1.1241);



  %line48
  \path[draw=blue,fill,line width=0.0794cm] (10.1453, 10.0545) -- (10.5553, 9.9759);



  %path49
  \path[draw=blue,line width=0.0794cm] (10.5553, 9.9759)arc(283.4142:296.6766:4.4309 and -4.4309);



  %path50
  \path[draw=blue,line width=0.0794cm] (11.5167, 9.6251)arc(296.6766:302.1007:5.0056 and -5.0056);



  %line50
  \path[draw=blue,fill,line width=0.0794cm] (11.9294, 9.3926) -- (13.2391, 8.5476);



  %path51
  \path[draw=blue,line width=0.0794cm] (13.2391, 8.5476)arc(123.5606:116.3059:7.8713 and -7.8713);



  %path52
  \path[draw=blue,line width=0.0794cm] (14.1022, 8.0506)arc(116.3059:88.6794:8.0709 and -8.0709);



  %path53
  \path[draw=blue,line width=0.0794cm] (17.8649, 7.217)arc(88.6794:20.8284:2.9502 and -2.9502);



  %path54
  \path[draw=blue,line width=0.0794cm] (20.5544, 9.1174)arc(20.8284:-7.024999999999977:8.0025 and -8.0025);



  %path55
  \path[draw=blue,line width=0.0794cm] (21.0173, 12.9416)arc(352.975:347.789:10.7547 and -10.7547);



  %line55
  \path[draw=blue,fill,line width=0.0794cm] (20.8547, 13.901) -- (20.5343, 15.4559);



  %line56
  \path[draw=blue,fill,line width=0.0794cm] (20.5343, 15.4559) -- (20.4651, 15.9233);



  %path56
  \path[draw=blue,line width=0.0794cm] (20.4651, 15.9233)arc(174.2179:229.8317:0.8535 and -0.8535);



  %path57
  \path[draw=blue,line width=0.0794cm] (20.7637, 16.6616)arc(229.8317:281.4418:0.2606 and -0.2606);



  %path58
  \path[draw=blue,line width=0.0794cm] (20.9835, 16.7179)arc(281.4418:317.4962:1.0332 and -1.0332);



  %path59
  \path[draw=blue,line width=0.0794cm] (21.5403, 16.4033)arc(137.4962:126.2089:1.6126 and -1.6126);



  %path60
  \path[draw=red,line width=0.0794cm] (22.8179, 15.7233)arc(102.2218:126.2089:2.7476 and -2.7476);



  %path61
  \path[draw=red,line width=0.0794cm] (21.7765, 16.1916)arc(126.2089:137.4962:1.6126 and -1.6126);



  %path62
  \path[draw=red,line width=0.0794cm] (21.5403, 16.4033)arc(317.4962:281.4418:1.0332 and -1.0332);



  %path63
  \path[draw=red,line width=0.0794cm] (20.9835, 16.7179)arc(281.4418:229.8317:0.2606 and -0.2606);



  %path64
  \path[draw=red,line width=0.0794cm] (20.7637, 16.6616)arc(229.8317:174.2179:0.8535 and -0.8535);



  %line64
  \path[draw=red,fill,line width=0.0794cm] (20.4651, 15.9233) -- (20.5343, 15.4559);



  %line65
  \path[draw=red,fill,line width=0.0794cm] (20.5343, 15.4559) -- (20.8547, 13.901);



  %path65
  \path[draw=red,line width=0.0794cm] (20.8547, 13.901)arc(347.789:352.975:10.7547 and -10.7547);



  %path66
  \path[draw=red,line width=0.0794cm] (21.0173, 12.9416)arc(-7.024999999999977:20.8284:8.0025 and -8.0025);



  %path67
  \path[draw=red,line width=0.0794cm] (20.5544, 9.1174)arc(20.8284:88.6794:2.9502 and -2.9502);



  %path68
  \path[draw=red,line width=0.0794cm] (17.8649, 7.217)arc(88.6794:116.3059:8.0709 and -8.0709);



  %path69
  \path[draw=red,line width=0.0794cm] (14.1022, 8.0506)arc(116.3059:123.5606:7.8713 and -7.8713);



  %line69
  \path[draw=red,fill,line width=0.0794cm] (13.2391, 8.5476) -- (11.9294, 9.3926);



  %path70
  \path[draw=red,line width=0.0794cm] (11.9294, 9.3926)arc(302.1007:296.6766:5.0056 and -5.0056);



  %path71
  \path[draw=red,line width=0.0794cm] (11.5167, 9.6251)arc(296.6766:283.4142:4.4309 and -4.4309);



  %line71
  \path[draw=red,fill,line width=0.0794cm] (10.5553, 9.9759) -- (10.1453, 10.0545);



  %path72
  \path[draw=red,line width=0.0794cm] (10.1453, 10.0545)arc(278.3083:232.2863:1.1241 and -1.1241);



  %path73
  \path[draw=red,line width=0.0794cm] (9.2953, 9.8315)arc(232.2863:198.796:0.5065 and -0.5065);



  %path74
  \path[draw=red,line width=0.0794cm] (9.1256, 9.594)arc(198.796:155.7131:0.6459 and -0.6459);



  %line74
  \path[draw=red,fill,line width=0.0794cm] (9.1483, 9.1202) -- (9.2167, 8.9959);



  %path75
  \path[draw=red,line width=0.0794cm] (9.2167, 8.9959)arc(146.6062:109.8268:0.6076 and -0.6076);



  %path76
  \path[draw=red,line width=0.0794cm] (9.5179, 8.7587)arc(109.8268:84.4499:0.4266 and -0.4266);



  %path77
  \path[draw=red,line width=0.0794cm] (9.7039, 8.7354)arc(84.4499:75.5309:3.1199 and -3.1199);



  %path78
  \path[draw=red,line width=0.0794cm] (10.1817, 8.8198)arc(255.5309:274.0097:0.6267 and -0.6267);



  %path79
  \path[draw=red,line width=0.0794cm] (10.3821, 8.8381)arc(274.0097:312.3562:0.7668 and -0.7668);



  %path80
  \path[draw=red,line width=0.0794cm] (10.8451, 8.6398)arc(312.3562:331.476:0.6856 and -0.6856);



  %path81
  \path[draw=red,line width=0.0794cm] (10.9855, 8.4606)arc(-28.524:21.9956:0.7976 and -0.7976);



  %path82
  \path[draw=red,line width=0.0794cm] (11.0243, 7.781)arc(21.9956:51.6262:0.7118 and -0.7118);



  %path83
  \path[draw=red,line width=0.0794cm] (10.8062, 7.4896)arc(51.6262:84.136:1.8642 and -1.8642);



  %path84
  \path[draw=red,line width=0.0794cm] (9.8394, 7.0966)arc(264.136:258.2636:4.6384 and -4.6384);



  %path85
  \path[draw=red,line width=0.0794cm] (9.3698, 7.0239)arc(78.2636:87.0769:8.3357 and -8.3357);



  %path86
  \path[draw=red,line width=0.0794cm] (8.0993, 6.8605)arc(87.0769:98.8683:3.185 and -3.185);



  %path87
  \path[draw=red,line width=0.0794cm] (7.4458, 6.8944)arc(98.8683:146.7179:4.4728 and -4.4728);



  %path88
  \path[draw=red,line width=0.0794cm] (4.3962, 8.8592)arc(146.7179:206.5236:3.4505 and -3.4505);



  %path89
  \path[draw=red,line width=0.0794cm] (4.1934, 12.2936)arc(206.5236:271.3172:3.1273 and -3.1273);



  %path90
  \path[draw=red,line width=0.0794cm] (7.0634, 14.0236)arc(271.3172:310.6995:0.7971 and -0.7971);



  %path91
  \path[draw=red,line width=0.0794cm] (7.5649, 13.831)arc(310.6995:320.6418:8.4554 and -8.4554);



  %path92
  \path[draw=red,line width=0.0794cm] (8.5889, 12.7827)arc(140.6418:119.9864:1.8528 and -1.8528);



  %path93
  \path[draw=red,line width=0.0794cm] (9.0955, 12.3529)arc(119.9864:107.0999:6.7606 and -6.7606);



  %line93
  \path[draw=red,fill,line width=0.0794cm] (10.4865, 11.7468) -- (11.0123, 11.5644);



  %line94
  \path[draw=red,fill,line width=0.0794cm] (11.0123, 11.5644) -- (12.112, 11.1644);



  %path94
  \path[draw=red,line width=0.0794cm] (12.112, 11.1644)arc(108.7965:99.9648:2.9028 and -2.9028);



  %path95
  \path[draw=red,line width=0.0794cm] (12.5449, 11.0534)arc(99.9647:87.6955:6.1578 and -6.1578);



  %line95
  \path[draw=red,fill,line width=0.0794cm] (13.8581, 10.9655) -- (14.5359, 11.0194);



  %path96
  \path[draw=red,line width=0.0794cm] (14.5359, 11.0194)arc(83.1977:61.2328:4.8669 and -4.8669);



  %path97
  \path[draw=red,line width=0.0794cm] (16.3017, 11.5858)arc(61.2328:48.3544:3.591 and -3.591);



  %path98
  \path[draw=red,line width=0.0794cm] (16.9598, 12.0502)arc(48.3544:26.0406:4.7787 and -4.7787);



  %path99
  \path[draw=red,line width=0.0794cm] (18.0778, 13.5233)arc(26.0406:21.2039:8.062 and -8.062);



  %path100
  \path[draw=red,line width=0.0794cm] (18.3504, 14.1466)arc(21.2039:7.5659:5.6316 and -5.6316);



  %path101
  \path[draw=red,line width=0.0794cm] (18.6827, 15.442)arc(7.5659:-2.1567999999999756:2.8103 and -2.8103);



  %path102
  \path[draw=red,line width=0.0794cm] (18.7052, 15.9178)arc(357.8432:333.5693:3.2459 and -3.2459);



  %path103
  \path[draw=red,line width=0.0794cm] (18.3682, 17.2405)arc(333.5693:316.8454:2.1503 and -2.1503);



  %path104
  \path[draw=red,line width=0.0794cm] (18.0113, 17.7541)arc(316.8454:301.7403:3.6528 and -3.6528);



  %line104
  \path[draw=red,fill,line width=0.0794cm] (17.2682, 18.3621) -- (17.0585, 18.4906);



  %path105
  \path[draw=red,line width=0.0794cm] (17.0585, 18.4906)arc(301.2476:287.4319:2.7716 and -2.7716);



  %path106
  \path[draw=red,line width=0.0794cm] (16.451, 18.7654)arc(287.4319:271.7342:1.2989 and -1.2989);



  %path107
  \path[draw=red,line width=0.0794cm] (16.1012, 18.8245)arc(91.7343:100.159:8.2818 and -8.2818);



  %path108
  \path[draw=red,line width=0.0794cm] (14.8911, 18.9505)arc(100.159:126.4812:1.4161 and -1.4161);



  %path109
  \path[draw=red,line width=0.0794cm] (14.299, 19.2058)arc(126.4812:168.5971:2.3497 and -2.3497);



  %path110
  \path[draw=red,line width=0.0794cm] (13.3927, 20.6305)arc(168.5971:181.2466:3.5982 and -3.5982);



  %path111
  \path[draw=red,line width=0.0794cm] (13.3225, 21.4202)arc(181.2466:232.0629:4.1776 and -4.1776);



  %path112
  \path[draw=red,line width=0.0794cm] (14.9307, 24.6241)arc(232.0629:303.6344:2.7528 and -2.7528);



  %path113
  \path[draw=red,line width=0.0794cm] (18.1479, 24.745)arc(303.6344:311.0391:30.6663 and -30.6663);



  %path114
  \path[draw=red,line width=0.0794cm] (21.2968, 22.3429)arc(131.0391:102.973:2.3553 and -2.3553);



  %path115
  \path[draw=red,line width=0.0794cm] (22.3145, 21.8243)arc(282.973:304.5862:10.3959 and -10.3959);



  %path116
  \path[draw=red,line width=0.0794cm] (25.8819, 20.2524)arc(-55.41379999999998:29.2089:2.1799 and -2.1799);



  %path117
  \path[draw=red,line width=0.0794cm] (26.5472, 17.3939)arc(29.2089:89.4759:3.4186 and -3.4186);



  %path118
  \path[draw=red,line width=0.0794cm] (23.5946, 15.6437)arc(89.4759:102.2218:3.5166 and -3.5166);



  %path119
  \path[draw=c00c800,line width=0.0794cm] (21.8407, 15.4282)arc(44.1732:6.663:1.719 and -1.719);



  %path120
  \path[draw=c00c800,line width=0.0794cm] (22.3152, 16.4266)arc(6.663:-9.516700000000014:1.241 and -1.241);



  %path121
  \path[draw=c00c800,line width=0.0794cm] (22.3065, 16.7758)arc(170.4833:198.0699:1.5588 and -1.5588);



  %path122
  \path[draw=c00c800,line width=0.0794cm] (22.3619, 17.517)arc(198.0699:248.6306:0.3266 and -0.3266);



  %path123
  \path[draw=c00c800,line width=0.0794cm] (22.5534, 17.7198)arc(248.6306:307.901:1.1025 and -1.1025);



  %path124
  \path[draw=c00c800,line width=0.0794cm] (23.6324, 17.5631)arc(307.901:315.334:5.6899 and -5.6899);



  %path125
  \path[draw=c00c800,line width=0.0794cm] (24.1839, 17.0732)arc(-44.666:6.0804:4.1841 and -4.1841);



  %path126
  \path[draw=c00c800,line width=0.0794cm] (25.3687, 13.6886)arc(6.0804:79.2047:2.6757 and -2.6757);



  %path127
  \path[draw=c00c800,line width=0.0794cm] (23.2092, 11.3438)arc(79.2047:112.4599:6.6448 and -6.6448);



  %path128
  \path[draw=c00c800,line width=0.0794cm] (19.4261, 11.7302)arc(112.4599:120.3162:7.7276 and -7.7276);



  %path129
  \path[draw=c00c800,line width=0.0794cm] (18.4777, 12.2008)arc(120.3162:127.9591:14.1098 and -14.1098);



  %line129
  \path[draw=c00c800,fill,line width=0.0794cm] (16.921, 13.2562) -- (16.4421, 13.6242);



  %path130
  \path[draw=c00c800,line width=0.0794cm] (16.4421, 13.6242)arc(307.1201:260.35:1.3633 and -1.3633);



  %path131
  \path[draw=c00c800,line width=0.0794cm] (15.3908, 13.8812)arc(260.35:210.3012:0.3979 and -0.3979);



  %path132
  \path[draw=c00c800,line width=0.0794cm] (15.114, 13.6897)arc(210.3012:162.7498:1.3516 and -1.3516);



  %line132
  \path[draw=c00c800,fill,line width=0.0794cm] (14.9901, 12.6069) -- (15.1762, 12.0277);



  %path133
  \path[draw=c00c800,line width=0.0794cm] (15.1762, 12.0277)arc(341.6353:349.1366:14.4074 and -14.4074);



  %path134
  \path[draw=c00c800,line width=0.0794cm] (15.6518, 10.2037)arc(349.1366:357.0516:7.6681 and -7.6681);



  %path135
  \path[draw=c00c800,line width=0.0794cm] (15.779, 9.153)arc(-2.9483999999999924:26.242:7.6208 and -7.6208);



  %path136
  \path[draw=c00c800,line width=0.0794cm] (15.0037, 5.3914)arc(26.242:94.9536:2.9029 and -2.9029);



  %path137
  \path[draw=c00c800,line width=0.0794cm] (12.1493, 3.7829)arc(94.9536:150.5291:3.7657 and -3.7657);



  %path138
  \path[draw=c00c800,line width=0.0794cm] (9.1961, 5.6818)arc(150.5291:162.397:3.1606 and -3.1606);



  %path139
  \path[draw=c00c800,line width=0.0794cm] (8.9351, 6.281)arc(162.397:171.2125:8.3336 and -8.3336);



  %path140
  \path[draw=c00c800,line width=0.0794cm] (8.6427, 7.5281)arc(351.2125:345.4386:4.6836 and -4.6836);



  %path141
  \path[draw=c00c800,line width=0.0794cm] (8.5472, 7.9901)arc(165.4386:204.157:1.4982 and -1.4982);



  %path142
  \path[draw=c00c800,line width=0.0794cm] (8.6303, 8.9799)arc(204.157:236.8933:0.5449 and -0.5449);



  %path143
  \path[draw=c00c800,line width=0.0794cm] (8.8298, 9.2133)arc(236.8933:276.9119:0.7002 and -0.7002);



  %line143
  \path[draw=c00c800,fill,line width=0.0794cm] (9.2966, 9.3219) -- (9.4308, 9.2964);



  %path144
  \path[draw=c00c800,line width=0.0794cm] (9.4308, 9.2964)arc(284.6027:314.2999:0.6989 and -0.6989);



  %path145
  \path[draw=c00c800,line width=0.0794cm] (9.7427, 9.1203)arc(314.2999:334.9009:0.4836 and -0.4836);



  %line145
  \path[draw=c00c800,fill,line width=0.0794cm] (9.8429, 8.9793) -- (10.0534, 8.5406);



  %path146
  \path[draw=c00c800,line width=0.0794cm] (10.0534, 8.5406)arc(153.8217:130.9206:0.5269 and -0.5269);



  %path147
  \path[draw=c00c800,line width=0.0794cm] (10.1811, 8.3749)arc(130.9206:99.7884:0.8719 and -0.8719);



  %line147
  \path[draw=c00c800,fill,line width=0.0794cm] (10.604, 8.1745) -- (10.7896, 8.1529);



  %path148
  \path[draw=c00c800,line width=0.0794cm] (10.7896, 8.1529)arc(93.5007:69.8141:1.7946 and -1.7946);



  %path149
  \path[draw=c00c800,line width=0.0794cm] (11.5185, 8.2598)arc(69.8141:52.7531:1.7325 and -1.7325);



  %path150
  \path[draw=c00c800,line width=0.0794cm] (11.9692, 8.5067)arc(52.7531:20.8798:2.7294 and -2.7294);



  %path151
  \path[draw=c00c800,line width=0.0794cm] (12.8674, 9.7067)arc(20.8798:13.0925:4.5235 and -4.5235);



  %path152
  \path[draw=c00c800,line width=0.0794cm] (13.0469, 10.2942)arc(13.0925:-7.722500000000025:3.6034 and -3.6034);



  %path153
  \path[draw=c00c800,line width=0.0794cm] (13.1079, 11.5947)arc(352.2775:339.5629:2.2739 and -2.2739);



  %path154
  \path[draw=c00c800,line width=0.0794cm] (12.9854, 12.0831)arc(339.5629:311.929:3.2942 and -3.2942);



  %path155
  \path[draw=c00c800,line width=0.0794cm] (12.0997, 13.3837)arc(311.929:294.5789:2.9474 and -2.9474);



  %path156
  \path[draw=c00c800,line width=0.0794cm] (11.3562, 13.8712)arc(294.5789:254.8579:2.9424 and -2.9424);



  %path157
  \path[draw=c00c800,line width=0.0794cm] (9.3637, 14.0357)arc(254.8579:236.7655:2.1825 and -2.1825);



  %path158
  \path[draw=c00c800,line width=0.0794cm] (8.7377, 13.7545)arc(56.7655:73.0406:5.1435 and -5.1435);



  %path159
  \path[draw=c00c800,line width=0.0794cm] (7.419, 13.1369)arc(73.0407:116.4963:0.7637 and -0.7637);



  %path160
  \path[draw=c00c800,line width=0.0794cm] (6.8555, 13.1839)arc(116.4963:189.847:2.6646 and -2.6646);



  %path161
  \path[draw=c00c800,line width=0.0794cm] (5.419, 16.0243)arc(189.847:260.2611:2.8123 and -2.8123);



  %line161
  \path[draw=c00c800,fill,line width=0.0794cm] (7.7141, 18.3151) -- (11.6209, 19.0129);



  %path162
  \path[draw=c00c800,line width=0.0794cm] (11.6209, 19.0129)arc(79.4869:65.4981:4.8538 and -4.8538);



  %path163
  \path[draw=c00c800,line width=0.0794cm] (12.7483, 19.3685)arc(65.4981:62.0576:30.1231 and -30.1231);



  %path164
  \path[draw=c00c800,line width=0.0794cm] (14.3708, 20.1676)arc(242.0576:247.5775:5.2293 and -5.2293);



  %path165
  \path[draw=c00c800,line width=0.0794cm] (14.8265, 20.3819)arc(247.5775:267.0604:4.1738 and -4.1738);



  %path166
  \path[draw=c00c800,line width=0.0794cm] (16.2045, 20.692)arc(267.0604:277.1944:3.7959 and -3.7959);



  %path167
  \path[draw=c00c800,line width=0.0794cm] (16.8745, 20.6671)arc(277.1944:340.6236:1.0951 and -1.0951);



  %path168
  \path[draw=c00c800,line width=0.0794cm] (17.7704, 19.9439)arc(-19.37639999999999:30.9416:0.3402 and -0.3402);



  %path169
  \path[draw=c00c800,line width=0.0794cm] (17.7413, 19.6562)arc(30.9416:57.6971:1.6206 and -1.6206);



  %path170
  \path[draw=c00c800,line width=0.0794cm] (17.2173, 19.1196)arc(237.6971:220.3146:1.0026 and -1.0026);



  %path171
  \path[draw=c00c800,line width=0.0794cm] (16.9886, 18.9209)arc(220.3145:199.1749:1.7995 and -1.7995);



  %line171
  \path[draw=c00c800,fill,line width=0.0794cm] (16.6611, 18.3477) -- (16.5831, 18.0986);



  %path172
  \path[draw=c00c800,line width=0.0794cm] (16.5831, 18.0986)arc(195.5893:174.1204:2.7561 and -2.7561);



  %path173
  \path[draw=c00c800,line width=0.0794cm] (16.4962, 17.0756)arc(174.1204:156.1694:2.109 and -2.109);



  %path174
  \path[draw=c00c800,line width=0.0794cm] (16.6649, 16.4395)arc(156.1694:126.9516:2.8458 and -2.8458);



  %path175
  \path[draw=c00c800,line width=0.0794cm] (17.5574, 15.3151)arc(126.9516:115.0063:2.3895 and -2.3895);



  %path176
  \path[draw=c00c800,line width=0.0794cm] (17.9837, 15.0591)arc(115.0063:96.2979:4.0881 and -4.0881);



  %path177
  \path[draw=c00c800,line width=0.0794cm] (19.2634, 14.7006)arc(96.2979:89.4381:5.2687 and -5.2687);



  %path178
  \path[draw=c00c800,line width=0.0794cm] (19.893, 14.6691)arc(89.4381:60.373:3.0623 and -3.0623);



  %path179
  \path[draw=c00c800,line width=0.0794cm] (21.3768, 15.0693)arc(60.373:44.1732:2.0814 and -2.0814);



  %path180
  \path[draw=blue,line width=0.0794cm] (22.3152, 16.4266)arc(6.663:44.1732:1.719 and -1.719);



  %path181
  \path[draw=blue,line width=0.0794cm] (21.8407, 15.4282)arc(44.1732:60.373:2.0814 and -2.0814);



  %path182
  \path[draw=blue,line width=0.0794cm] (21.3768, 15.0693)arc(60.373:89.4381:3.0623 and -3.0623);



  %path183
  \path[draw=blue,line width=0.0794cm] (19.893, 14.6691)arc(89.4381:96.2979:5.2687 and -5.2687);



  %path184
  \path[draw=blue,line width=0.0794cm] (19.2634, 14.7006)arc(96.2979:115.0063:4.0881 and -4.0881);



  %path185
  \path[draw=blue,line width=0.0794cm] (17.9837, 15.0591)arc(115.0063:126.9516:2.3895 and -2.3895);



  %path186
  \path[draw=blue,line width=0.0794cm] (17.5574, 15.3151)arc(126.9516:156.1694:2.8458 and -2.8458);



  %path187
  \path[draw=blue,line width=0.0794cm] (16.6649, 16.4395)arc(156.1694:174.1204:2.109 and -2.109);



  %path188
  \path[draw=blue,line width=0.0794cm] (16.4962, 17.0756)arc(174.1204:195.5893:2.7561 and -2.7561);



  %line188
  \path[draw=blue,fill,line width=0.0794cm] (16.5831, 18.0986) -- (16.6611, 18.3477);



  %path189
  \path[draw=blue,line width=0.0794cm] (16.6611, 18.3477)arc(199.1749:220.3145:1.7995 and -1.7995);



  %path190
  \path[draw=blue,line width=0.0794cm] (16.9886, 18.9209)arc(220.3146:237.6971:1.0026 and -1.0026);



  %path191
  \path[draw=blue,line width=0.0794cm] (17.2173, 19.1196)arc(57.6971:30.9416:1.6206 and -1.6206);



  %path192
  \path[draw=blue,line width=0.0794cm] (17.7413, 19.6562)arc(30.9416:-19.37639999999999:0.3402 and -0.3402);



  %path193
  \path[draw=blue,line width=0.0794cm] (17.7704, 19.9439)arc(340.6236:277.1944:1.0951 and -1.0951);



  %path194
  \path[draw=blue,line width=0.0794cm] (16.8745, 20.6671)arc(277.1944:267.0604:3.7959 and -3.7959);



  %path195
  \path[draw=blue,line width=0.0794cm] (16.2045, 20.692)arc(267.0604:247.5775:4.1738 and -4.1738);



  %path196
  \path[draw=blue,line width=0.0794cm] (14.8265, 20.3819)arc(247.5775:242.0576:5.2293 and -5.2293);



  %path197
  \path[draw=blue,line width=0.0794cm] (14.3708, 20.1676)arc(62.0576:65.4981:30.1231 and -30.1231);



  %path198
  \path[draw=blue,line width=0.0794cm] (12.7483, 19.3685)arc(65.4981:79.4869:4.8538 and -4.8538);



  %line198
  \path[draw=blue,fill,line width=0.0794cm] (11.6209, 19.0129) -- (7.7141, 18.3151);



  %path199
  \path[draw=blue,line width=0.0794cm] (7.7141, 18.3151)arc(260.2611:189.847:2.8123 and -2.8123);



  %path200
  \path[draw=blue,line width=0.0794cm] (5.419, 16.0243)arc(189.847:116.4963:2.6646 and -2.6646);



  %path201
  \path[draw=blue,line width=0.0794cm] (6.8555, 13.1839)arc(116.4963:73.0407:0.7637 and -0.7637);



  %path202
  \path[draw=blue,line width=0.0794cm] (7.419, 13.1369)arc(73.0406:56.7655:5.1435 and -5.1435);



  %path203
  \path[draw=blue,line width=0.0794cm] (8.7377, 13.7545)arc(236.7655:254.8579:2.1825 and -2.1825);



  %path204
  \path[draw=blue,line width=0.0794cm] (9.3637, 14.0357)arc(254.8579:294.5789:2.9424 and -2.9424);



  %path205
  \path[draw=blue,line width=0.0794cm] (11.3562, 13.8712)arc(294.5789:311.929:2.9474 and -2.9474);



  %path206
  \path[draw=blue,line width=0.0794cm] (12.0997, 13.3837)arc(311.929:339.5629:3.2942 and -3.2942);



  %path207
  \path[draw=blue,line width=0.0794cm] (12.9854, 12.0831)arc(339.5629:352.2775:2.2739 and -2.2739);



  %path208
  \path[draw=blue,line width=0.0794cm] (13.1079, 11.5947)arc(-7.722500000000025:13.0925:3.6034 and -3.6034);



  %path209
  \path[draw=blue,line width=0.0794cm] (13.0469, 10.2942)arc(13.0925:20.8798:4.5235 and -4.5235);



  %path210
  \path[draw=blue,line width=0.0794cm] (12.8674, 9.7067)arc(20.8798:52.7531:2.7294 and -2.7294);



  %path211
  \path[draw=blue,line width=0.0794cm] (11.9692, 8.5067)arc(52.7531:69.8141:1.7325 and -1.7325);



  %path212
  \path[draw=blue,line width=0.0794cm] (11.5185, 8.2598)arc(69.8141:93.5007:1.7946 and -1.7946);



  %line212
  \path[draw=blue,fill,line width=0.0794cm] (10.7896, 8.1529) -- (10.604, 8.1745);



  %path213
  \path[draw=blue,line width=0.0794cm] (10.604, 8.1745)arc(99.7884:130.9206:0.8719 and -0.8719);



  %path214
  \path[draw=blue,line width=0.0794cm] (10.1811, 8.3749)arc(130.9206:153.8217:0.5269 and -0.5269);



  %line214
  \path[draw=blue,fill,line width=0.0794cm] (10.0534, 8.5406) -- (9.8429, 8.9793);



  %path215
  \path[draw=blue,line width=0.0794cm] (9.8429, 8.9793)arc(334.9009:314.2999:0.4836 and -0.4836);



  %path216
  \path[draw=blue,line width=0.0794cm] (9.7427, 9.1203)arc(314.2999:284.6027:0.6989 and -0.6989);



  %line216
  \path[draw=blue,fill,line width=0.0794cm] (9.4308, 9.2964) -- (9.2966, 9.3219);



  %path217
  \path[draw=blue,line width=0.0794cm] (9.2966, 9.3219)arc(276.9119:236.8933:0.7002 and -0.7002);



  %path218
  \path[draw=blue,line width=0.0794cm] (8.8298, 9.2133)arc(236.8933:204.157:0.5449 and -0.5449);



  %path219
  \path[draw=blue,line width=0.0794cm] (8.6303, 8.9799)arc(204.157:165.4386:1.4982 and -1.4982);



  %path220
  \path[draw=blue,line width=0.0794cm] (8.5472, 7.9901)arc(345.4386:351.2125:4.6836 and -4.6836);



  %path221
  \path[draw=blue,line width=0.0794cm] (8.6427, 7.5281)arc(171.2125:162.397:8.3336 and -8.3336);



  %path222
  \path[draw=blue,line width=0.0794cm] (8.9351, 6.281)arc(162.397:150.5291:3.1606 and -3.1606);



  %path223
  \path[draw=blue,line width=0.0794cm] (9.1961, 5.6818)arc(150.5291:94.9536:3.7657 and -3.7657);



  %path224
  \path[draw=blue,line width=0.0794cm] (12.1493, 3.7829)arc(94.9536:26.242:2.9029 and -2.9029);



  %path225
  \path[draw=blue,line width=0.0794cm] (15.0037, 5.3914)arc(26.242:-2.9483999999999924:7.6208 and -7.6208);



  %path226
  \path[draw=blue,line width=0.0794cm] (15.779, 9.153)arc(357.0516:349.1366:7.6681 and -7.6681);



  %path227
  \path[draw=blue,line width=0.0794cm] (15.6518, 10.2037)arc(349.1366:341.6353:14.4074 and -14.4074);



  %line227
  \path[draw=blue,fill,line width=0.0794cm] (15.1762, 12.0277) -- (14.9901, 12.6069);



  %path228
  \path[draw=blue,line width=0.0794cm] (14.9901, 12.6069)arc(162.7498:210.3012:1.3516 and -1.3516);



  %path229
  \path[draw=blue,line width=0.0794cm] (15.114, 13.6897)arc(210.3012:260.35:0.3979 and -0.3979);



  %path230
  \path[draw=blue,line width=0.0794cm] (15.3908, 13.8812)arc(260.35:307.1201:1.3633 and -1.3633);



  %line230
  \path[draw=blue,fill,line width=0.0794cm] (16.4421, 13.6242) -- (16.921, 13.2562);



  %path231
  \path[draw=blue,line width=0.0794cm] (16.921, 13.2562)arc(127.9591:120.3162:14.1098 and -14.1098);



  %path232
  \path[draw=blue,line width=0.0794cm] (18.4777, 12.2008)arc(120.3162:112.4599:7.7276 and -7.7276);



  %path233
  \path[draw=blue,line width=0.0794cm] (19.4261, 11.7302)arc(112.4599:79.2047:6.6448 and -6.6448);



  %path234
  \path[draw=blue,line width=0.0794cm] (23.2092, 11.3438)arc(79.2047:6.0804:2.6757 and -2.6757);



  %path235
  \path[draw=blue,line width=0.0794cm] (25.3687, 13.6886)arc(6.0804:-44.666:4.1841 and -4.1841);



  %path236
  \path[draw=blue,line width=0.0794cm] (24.1839, 17.0732)arc(315.334:307.901:5.6899 and -5.6899);



  %path237
  \path[draw=blue,line width=0.0794cm] (23.6324, 17.5631)arc(307.901:248.6306:1.1025 and -1.1025);



  %path238
  \path[draw=blue,line width=0.0794cm] (22.5534, 17.7198)arc(248.6306:198.0699:0.3266 and -0.3266);



  %path239
  \path[draw=blue,line width=0.0794cm] (22.3619, 17.517)arc(198.0699:170.4833:1.5588 and -1.5588);



  %path240
  \path[draw=blue,line width=0.0794cm] (22.3065, 16.7758)arc(-9.516700000000014:6.663:1.241 and -1.241);



  %line240
  \path[draw=red,fill,line width=0.0794cm] (22.6054, 17.2769) -- (21.8747, 17.0501);



  %path241
  \path[draw=red,line width=0.0794cm] (21.8747, 17.0501)arc(254.3703:227.7579:0.7762 and -0.7762);



  %line241
  \path[draw=red,fill,line width=0.0794cm] (21.562, 16.8772) -- (21.0481, 16.4441);



  %path242
  \path[draw=red,line width=0.0794cm] (21.0481, 16.4441)arc(51.9977:88.8018:0.2998 and -0.2998);



  %path243
  \path[draw=red,line width=0.0794cm] (20.8698, 16.3806)arc(88.8018:106.8618:2.8326 and -2.8326);



  %path244
  \path[draw=red,line width=0.0794cm] (19.9889, 16.5018)arc(286.8618:271.2949:2.2888 and -2.2888);



  %path245
  \path[draw=red,line width=0.0794cm] (19.3768, 16.5996)arc(271.2949:248.0575:3.395 and -3.395);



  %path246
  \path[draw=red,line width=0.0794cm] (18.0314, 16.3545)arc(248.0575:239.1621:3.0943 and -3.0943);



  %path247
  \path[draw=red,line width=0.0794cm] (17.6015, 16.1412)arc(239.1621:216.3062:3.6694 and -3.6694);



  %path248
  \path[draw=red,line width=0.0794cm] (16.5254, 15.1632)arc(216.3062:200.8063:2.6687 and -2.6687);



  %path249
  \path[draw=red,line width=0.0794cm] (16.1814, 14.5311)arc(20.8063:36.8224:4.1904 and -4.1904);



  %path250
  \path[draw=red,line width=0.0794cm] (15.6187, 13.5081)arc(36.8224:73.4738:0.454 and -0.454);



  %path251
  \path[draw=red,line width=0.0794cm] (15.3844, 13.3449)arc(73.4738:89.6131:4.1998 and -4.1998);



  %path252
  \path[draw=red,line width=0.0794cm] (14.2181, 13.1715)arc(269.6131:254.0083:2.7417 and -2.7417);



  %path253
  \path[draw=red,line width=0.0794cm] (13.4813, 13.0655)arc(254.0083:223.1936:2.9398 and -2.9398);



  %path254
  \path[draw=red,line width=0.0794cm] (12.1479, 12.2517)arc(223.1936:210.3535:2.1979 and -2.1979);



  %path255
  \path[draw=red,line width=0.0794cm] (11.8537, 11.8579)arc(210.3536:198.3756:5.5783 and -5.5783);



  %line255
  \path[draw=red,fill,line width=0.0794cm] (11.3735, 10.7976) -- (11.2215, 10.3443);



  %line256
  \path[draw=red,fill,line width=0.0794cm] (11.2215, 10.3443) -- (10.8689, 9.3766);



  %line257
  \path[draw=red,fill,line width=0.0794cm] (10.8689, 9.3766) -- (10.7467, 9.0671);



  %line258
  \path[draw=red,fill,line width=0.0794cm] (10.7467, 9.0671) -- (10.5368, 8.5771);



  %line259
  \path[draw=red,fill,line width=0.0794cm] (10.5368, 8.5771) -- (10.4699, 8.4347);



  %path259
  \path[draw=red,line width=0.0794cm] (10.4699, 8.4347)arc(205.6786:191.2281:1.9158 and -1.9158);



  %path260
  \path[draw=red,line width=0.0794cm] (10.3174, 7.9776)arc(191.2281:172.411:0.8772 and -0.8772);



  %line260
  \path[draw=red,fill,line width=0.0794cm] (10.3083, 7.6909) -- (10.4846, 6.6187);



  %path261
  \path[draw=red,line width=0.0794cm] (10.4846, 6.6187)arc(-11.086400000000026:9.364:1.9904 and -1.9904);



  %path262
  \path[draw=red,line width=0.0794cm] (10.4952, 5.9121)arc(9.364:80.6187:2.769 and -2.769);



  %path263
  \path[draw=red,line width=0.0794cm] (8.2145, 3.6308)arc(80.6187:168.7911:2.0487 and -2.0487);



  %path264
  \path[draw=red,line width=0.0794cm] (5.8709, 5.2538)arc(168.7911:239.6014:2.7918 and -2.7918);



  %path265
  \path[draw=red,line width=0.0794cm] (7.1968, 8.2045)arc(239.6014:263.2748:1.7879 and -1.7879);



  %path266
  \path[draw=red,line width=0.0794cm] (7.8921, 8.4379)arc(83.2748:77.5143:10.4626 and -10.4626);



  %path267
  \path[draw=red,line width=0.0794cm] (8.9288, 8.6134)arc(77.5143:55.7745:0.6703 and -0.6703);



  %path268
  \path[draw=red,line width=0.0794cm] (9.1609, 8.7136)arc(55.7746:34.805:1.0915 and -1.0915);



  %line268
  \path[draw=red,fill,line width=0.0794cm] (9.4432, 8.9931) -- (9.5103, 9.0936);



  %path269
  \path[draw=red,line width=0.0794cm] (9.5103, 9.0936)arc(32.5985:15.568:1.2375 and -1.2375);



  %path270
  \path[draw=red,line width=0.0794cm] (9.6598, 9.4282)arc(15.568:-1.6274999999999977:0.735 and -0.735);



  %path271
  \path[draw=red,line width=0.0794cm] (9.6865, 9.6463)arc(358.3725:353.576:11.3986 and -11.3986);



  %path272
  \path[draw=red,line width=0.0794cm] (9.6195, 10.5979)arc(173.576:189.2093:2.2792 and -2.2792);



  %path273
  \path[draw=red,line width=0.0794cm] (9.6346, 11.2177)arc(189.2093:199.7644:8.2654 and -8.2654);



  %path274
  \path[draw=red,line width=0.0794cm] (10.0149, 12.6899)arc(19.7644:11.4997:4.193 and -4.193);



  %path275
  \path[draw=red,line width=0.0794cm] (10.1778, 13.2718)arc(11.4997:-4.035199999999975:7.7918 and -7.7918);



  %path276
  \path[draw=red,line width=0.0794cm] (10.3149, 15.3735)arc(355.9648:347.0566:8.7447 and -8.7447);



  %path277
  \path[draw=red,line width=0.0794cm] (10.1144, 16.7168)arc(167.0566:177.2025:22.3536 and -22.3536);



  %path278
  \path[draw=red,line width=0.0794cm] (9.573, 20.6328)arc(177.2025:258.5287:2.3101 and -2.3101);



  %path279
  \path[draw=red,line width=0.0794cm] (11.4209, 23.0095)arc(258.5287:316.9691:3.5477 and -3.5477);



  %path280
  \path[draw=red,line width=0.0794cm] (14.7198, 21.9536)arc(316.9691:333.7866:2.7235 and -2.7235);



  %path281
  \path[draw=red,line width=0.0794cm] (15.1724, 21.2981)arc(333.7866:355.6061:3.7176 and -3.7176);



  %path282
  \path[draw=red,line width=0.0794cm] (15.5438, 19.9408)arc(-4.393899999999974:4.7628:3.0692 and -3.0692);



  %path283
  \path[draw=red,line width=0.0794cm] (15.5422, 19.4508)arc(184.7628:157.4685:2.5123 and -2.5123);



  %path284
  \path[draw=red,line width=0.0794cm] (15.7253, 18.2795)arc(157.4685:126.165:0.8863 and -0.8863);



  %path285
  \path[draw=red,line width=0.0794cm] (16.0209, 17.9036)arc(126.165:76.2847:1.1235 and -1.1235);



  %path286
  \path[draw=red,line width=0.0794cm] (16.9503, 17.7192)arc(76.2847:58.2398:1.0993 and -1.0993);



  %path287
  \path[draw=red,line width=0.0794cm] (17.2683, 17.8524)arc(58.2398:7.5833:1.0232 and -1.0232);



  %path288
  \path[draw=red,line width=0.0794cm] (17.744, 18.5874)arc(7.5833:-22.836099999999988:0.7364 and -0.7364);



  %line288
  \path[draw=red,fill,line width=0.0794cm] (17.6927, 18.9704) -- (17.3892, 19.6789);



  %path289
  \path[draw=red,line width=0.0794cm] (17.3892, 19.6789)arc(156.4552:195.0196:0.3792 and -0.3792);



  %path290
  \path[draw=red,line width=0.0794cm] (17.3705, 19.9287)arc(195.0196:221.4462:2.8822 and -2.8822);



  %path291
  \path[draw=red,line width=0.0794cm] (17.9938, 21.0896)arc(41.4462:33.8546:8.6647 and -8.6647);



  %path292
  \path[draw=red,line width=0.0794cm] (18.6946, 21.9979)arc(213.8546:245.9809:6.8917 and -6.8917);



  %path293
  \path[draw=red,line width=0.0794cm] (21.6126, 24.4536)arc(245.9809:348.0312:1.6055 and -1.6055);



  %path294
  \path[draw=red,line width=0.0794cm] (23.8367, 23.32)arc(-11.968799999999987:22.1919:6.4582 and -6.4582);



  %path295
  \path[draw=red,line width=0.0794cm] (23.4987, 19.5414)arc(202.1919:188.5751:4.2556 and -4.2556);



  %path296
  \path[draw=red,line width=0.0794cm] (23.231, 18.5686)arc(8.5751:33.1889:2.875 and -2.875);



  %path297
  \path[draw=red,line width=0.0794cm] (22.7942, 17.4235)arc(33.1889:71.1439:0.3675 and -0.3675);



  %line297
  \path[draw=c00c800,fill,line width=0.0794cm] (21.8747, 17.0501) -- (22.6054, 17.2769);



  %path298
  \path[draw=c00c800,line width=0.0794cm] (22.6054, 17.2769)arc(71.1439:33.1889:0.3675 and -0.3675);



  %path299
  \path[draw=c00c800,line width=0.0794cm] (22.7942, 17.4235)arc(33.1889:8.5751:2.875 and -2.875);



  %path300
  \path[draw=c00c800,line width=0.0794cm] (23.231, 18.5686)arc(188.5751:202.1919:4.2556 and -4.2556);



  %path301
  \path[draw=c00c800,line width=0.0794cm] (23.4987, 19.5414)arc(22.1919:-11.968799999999987:6.4582 and -6.4582);



  %path302
  \path[draw=c00c800,line width=0.0794cm] (23.8367, 23.32)arc(348.0312:245.9809:1.6055 and -1.6055);



  %path303
  \path[draw=c00c800,line width=0.0794cm] (21.6126, 24.4536)arc(245.9809:213.8546:6.8917 and -6.8917);



  %path304
  \path[draw=c00c800,line width=0.0794cm] (18.6946, 21.9979)arc(33.8546:41.4462:8.6647 and -8.6647);



  %path305
  \path[draw=c00c800,line width=0.0794cm] (17.9938, 21.0896)arc(221.4462:195.0196:2.8822 and -2.8822);



  %path306
  \path[draw=c00c800,line width=0.0794cm] (17.3705, 19.9287)arc(195.0196:156.4552:0.3792 and -0.3792);



  %line306
  \path[draw=c00c800,fill,line width=0.0794cm] (17.3892, 19.6789) -- (17.6927, 18.9704);



  %path307
  \path[draw=c00c800,line width=0.0794cm] (17.6927, 18.9704)arc(-22.836099999999988:7.5833:0.7364 and -0.7364);



  %path308
  \path[draw=c00c800,line width=0.0794cm] (17.744, 18.5874)arc(7.5833:58.2398:1.0232 and -1.0232);



  %path309
  \path[draw=c00c800,line width=0.0794cm] (17.2683, 17.8524)arc(58.2398:76.2847:1.0993 and -1.0993);



  %path310
  \path[draw=c00c800,line width=0.0794cm] (16.9503, 17.7192)arc(76.2847:126.165:1.1235 and -1.1235);



  %path311
  \path[draw=c00c800,line width=0.0794cm] (16.0209, 17.9036)arc(126.165:157.4685:0.8863 and -0.8863);



  %path312
  \path[draw=c00c800,line width=0.0794cm] (15.7253, 18.2795)arc(157.4685:184.7628:2.5123 and -2.5123);



  %path313
  \path[draw=c00c800,line width=0.0794cm] (15.5422, 19.4508)arc(4.7628:-4.393899999999974:3.0692 and -3.0692);



  %path314
  \path[draw=c00c800,line width=0.0794cm] (15.5438, 19.9408)arc(355.6061:333.7866:3.7176 and -3.7176);



  %path315
  \path[draw=c00c800,line width=0.0794cm] (15.1724, 21.2981)arc(333.7866:316.9691:2.7235 and -2.7235);



  %path316
  \path[draw=c00c800,line width=0.0794cm] (14.7198, 21.9536)arc(316.9691:258.5287:3.5477 and -3.5477);



  %path317
  \path[draw=c00c800,line width=0.0794cm] (11.4209, 23.0095)arc(258.5287:177.2025:2.3101 and -2.3101);



  %path318
  \path[draw=c00c800,line width=0.0794cm] (9.573, 20.6328)arc(177.2025:167.0566:22.3536 and -22.3536);



  %path319
  \path[draw=c00c800,line width=0.0794cm] (10.1144, 16.7168)arc(347.0566:355.9648:8.7447 and -8.7447);



  %path320
  \path[draw=c00c800,line width=0.0794cm] (10.3149, 15.3735)arc(-4.035199999999975:11.4997:7.7918 and -7.7918);



  %path321
  \path[draw=c00c800,line width=0.0794cm] (10.1778, 13.2718)arc(11.4997:19.7644:4.193 and -4.193);



  %path322
  \path[draw=c00c800,line width=0.0794cm] (10.0149, 12.6899)arc(199.7644:189.2093:8.2654 and -8.2654);



  %path323
  \path[draw=c00c800,line width=0.0794cm] (9.6346, 11.2177)arc(189.2093:173.576:2.2792 and -2.2792);



  %path324
  \path[draw=c00c800,line width=0.0794cm] (9.6195, 10.5979)arc(353.576:358.3725:11.3986 and -11.3986);



  %path325
  \path[draw=c00c800,line width=0.0794cm] (9.6865, 9.6463)arc(-1.6274999999999977:15.568:0.735 and -0.735);



  %path326
  \path[draw=c00c800,line width=0.0794cm] (9.6598, 9.4282)arc(15.568:32.5985:1.2375 and -1.2375);



  %line326
  \path[draw=c00c800,fill,line width=0.0794cm] (9.5103, 9.0936) -- (9.4432, 8.9931);



  %path327
  \path[draw=c00c800,line width=0.0794cm] (9.4432, 8.9931)arc(34.805:55.7746:1.0915 and -1.0915);



  %path328
  \path[draw=c00c800,line width=0.0794cm] (9.1609, 8.7136)arc(55.7745:77.5143:0.6703 and -0.6703);



  %path329
  \path[draw=c00c800,line width=0.0794cm] (8.9288, 8.6134)arc(77.5143:83.2748:10.4626 and -10.4626);



  %path330
  \path[draw=c00c800,line width=0.0794cm] (7.8921, 8.4379)arc(263.2748:239.6014:1.7879 and -1.7879);



  %path331
  \path[draw=c00c800,line width=0.0794cm] (7.1968, 8.2045)arc(239.6014:168.7911:2.7918 and -2.7918);



  %path332
  \path[draw=c00c800,line width=0.0794cm] (5.8709, 5.2538)arc(168.7911:80.6187:2.0487 and -2.0487);



  %path333
  \path[draw=c00c800,line width=0.0794cm] (8.2145, 3.6308)arc(80.6187:9.364:2.769 and -2.769);



  %path334
  \path[draw=c00c800,line width=0.0794cm] (10.4952, 5.9121)arc(9.364:-11.086400000000026:1.9904 and -1.9904);



  %line334
  \path[draw=c00c800,fill,line width=0.0794cm] (10.4846, 6.6187) -- (10.3083, 7.6909);



  %path335
  \path[draw=c00c800,line width=0.0794cm] (10.3083, 7.6909)arc(172.411:191.2281:0.8772 and -0.8772);



  %path336
  \path[draw=c00c800,line width=0.0794cm] (10.3174, 7.9776)arc(191.2281:205.6786:1.9158 and -1.9158);



  %line336
  \path[draw=c00c800,fill,line width=0.0794cm] (10.4699, 8.4347) -- (10.5368, 8.5771);



  %line337
  \path[draw=c00c800,fill,line width=0.0794cm] (10.5368, 8.5771) -- (10.7467, 9.0671);



  %line338
  \path[draw=c00c800,fill,line width=0.0794cm] (10.7467, 9.0671) -- (10.8689, 9.3766);



  %line339
  \path[draw=c00c800,fill,line width=0.0794cm] (10.8689, 9.3766) -- (11.2215, 10.3443);



  %line340
  \path[draw=c00c800,fill,line width=0.0794cm] (11.2215, 10.3443) -- (11.3735, 10.7976);



  %path340
  \path[draw=c00c800,line width=0.0794cm] (11.3735, 10.7976)arc(198.3756:210.3536:5.5783 and -5.5783);



  %path341
  \path[draw=c00c800,line width=0.0794cm] (11.8537, 11.8579)arc(210.3535:223.1936:2.1979 and -2.1979);



  %path342
  \path[draw=c00c800,line width=0.0794cm] (12.1479, 12.2517)arc(223.1936:254.0083:2.9398 and -2.9398);



  %path343
  \path[draw=c00c800,line width=0.0794cm] (13.4813, 13.0655)arc(254.0083:269.6131:2.7417 and -2.7417);



  %path344
  \path[draw=c00c800,line width=0.0794cm] (14.2181, 13.1715)arc(89.6131:73.4738:4.1998 and -4.1998);



  %path345
  \path[draw=c00c800,line width=0.0794cm] (15.3844, 13.3449)arc(73.4738:36.8224:0.454 and -0.454);



  %path346
  \path[draw=c00c800,line width=0.0794cm] (15.6187, 13.5081)arc(36.8224:20.8063:4.1904 and -4.1904);



  %path347
  \path[draw=c00c800,line width=0.0794cm] (16.1814, 14.5311)arc(200.8063:216.3062:2.6687 and -2.6687);



  %path348
  \path[draw=c00c800,line width=0.0794cm] (16.5254, 15.1632)arc(216.3062:239.1621:3.6694 and -3.6694);



  %path349
  \path[draw=c00c800,line width=0.0794cm] (17.6015, 16.1412)arc(239.1621:248.0575:3.0943 and -3.0943);



  %path350
  \path[draw=c00c800,line width=0.0794cm] (18.0314, 16.3545)arc(248.0575:271.2949:3.395 and -3.395);



  %path351
  \path[draw=c00c800,line width=0.0794cm] (19.3768, 16.5996)arc(271.2949:286.8618:2.2888 and -2.2888);



  %path352
  \path[draw=c00c800,line width=0.0794cm] (19.9889, 16.5018)arc(106.8618:88.8018:2.8326 and -2.8326);



  %path353
  \path[draw=c00c800,line width=0.0794cm] (20.8698, 16.3806)arc(88.8018:51.9977:0.2998 and -0.2998);



  %line353
  \path[draw=c00c800,fill,line width=0.0794cm] (21.0481, 16.4441) -- (21.562, 16.8772);



  %path354
  \path[draw=c00c800,line width=0.0794cm] (21.562, 16.8772)arc(227.7579:254.3703:0.7762 and -0.7762);




\end{tikzpicture}


==> images/triloopbigon.tex <==

\definecolor{c00c800}{RGB}{0,200,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=red,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (0.3043, 3.7439) .. controls (4.8904, 8.33) and (9.4765, 8.33) .. (14.0626, 3.7439);



  %path2
  \path[draw=blue,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (0.0397, 7.7126) .. controls (4.273, 2.7737) and (8.8591, 2.7737) .. (13.798, 7.7126);



  %path4
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (4.2598, 2.1696) .. controls (4.9653, 2.6987) and (5.0535, 3.7571) .. (4.5244, 5.3446) .. controls (3.9952, 6.9321) and (4.0834, 8.6078) .. (4.789, 10.3717);



  %path6
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (6.3765, 1.905) .. controls (5.6709, 3.3161) and (5.5827, 4.5067) .. (6.1119, 5.4769) .. controls (6.641, 6.447) and (6.9938, 8.1668) .. (7.1702, 10.6363);



  %path8
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (6.7733, 1.3758) .. controls (7.6553, 2.9633) and (7.8758, 4.154) .. (7.4348, 4.9477) .. controls (6.9938, 5.7415) and (7.0379, 7.4612) .. (7.5671, 10.1071);



  %path10
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (9.7367, 0.0529) .. controls (9.2075, 1.464) and (9.0752, 2.6106) .. (9.3398, 3.4925) .. controls (9.6044, 4.3744) and (9.5603, 5.521) .. (9.2075, 6.9321) .. controls (8.8547, 8.3432) and (8.9429, 9.0047) .. (9.4721, 8.9165) .. controls (10.0013, 8.8283) and (10.4422, 9.3133) .. (10.795, 10.3717);



  %path28
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (8.7577, 1.6404) .. controls (8.5813, 3.2279) and (8.449, 4.4185) .. (8.3608, 5.2123) .. controls (8.2726, 6.006) and (8.3167, 7.7258) .. (8.4931, 10.3717);



  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text41
  \node[anchor=south west] (text41) at (3.1621, 5.3346){$T_x$};



  %text42
  \node[anchor=south west] (text42) at (4.8554, 5.3346){$R_1$};



  %text43
  \node[anchor=south west] (text43) at (6.3371, 5.3346){$R_2$};



  %text44
  \node[text=c00c800,anchor=south west] (text44) at (7.3954, 5.3346){$\cdots$};



  %text45
  \node[anchor=south west] (text45) at (8.5596, 5.3346){$R_n$};



  %text46
  \node[anchor=south west] (text46) at (9.8825, 5.3346){$T_y$};



  %text47
  \node[anchor=south west] (text47) at (2.1285, 5.9719){$x$};



  %text48
  \node[anchor=south west] (text48) at (11.3889, 6.1307){$y$};




\end{tikzpicture}


==> images/triloopsinkandsource.tex <==

\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00c800}{RGB}{0,200,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path1
  \path[draw=black,miter limit=10.0] (4.8583, 6.4193) -- (7.9211, 9.4821);



  %ellipse1
  \path[draw=black,fill=black] (4.8022, 6.3632) circle (0.0794cm);



  %ellipse2
  \path[draw=black,fill=black] (7.9772, 9.5382) circle (0.0794cm);



  %path3
  \path[draw=black,miter limit=10.0] (1.6833, 9.4821) -- (4.7461, 6.4193);



  %ellipse3
  \path[draw=black,fill=black] (1.6272, 9.5382) circle (0.0794cm);



  %ellipse4
  \path[draw=black,fill=black] (4.8022, 6.3632) circle (0.0794cm);



  %path5
  \path[draw=black,miter limit=10.0] (4.8022, 2.7384) -- (4.8022, 6.2839);



  %ellipse5
  \path[draw=black,fill=black] (4.8022, 2.6591) circle (0.0794cm);



  %ellipse6
  \path[draw=black,fill=black] (4.8022, 6.3632) circle (0.0794cm);



  %path7
  \path[draw=blue,line width=0.0529cm,miter limit=10.0] (6.1251, 0.5424) .. controls (4.714, 2.1299) and (3.9202, 3.4087) .. (3.7439, 4.3789) .. controls (3.5675, 5.349) and (3.5234, 6.1427) .. (3.6116, 6.7601) .. controls (3.6998, 7.3775) and (4.0084, 7.9507) .. (4.5376, 8.4799) .. controls (5.0668, 9.0091) and (5.7282, 9.4059) .. (6.522, 9.6705) .. controls (7.3157, 9.9351) and (8.9473, 9.891) .. (11.4168, 9.5382);



  %path9
  \path[draw=lime,line width=0.0529cm,miter limit=10.0] (4.273, 0.807) .. controls (5.5077, 1.8653) and (5.9928, 3.541) .. (5.7282, 5.8341) .. controls (5.4636, 8.1271) and (3.5675, 9.7146) .. (0.0397, 10.5966);



  %path11
  \path[draw=red,line width=0.0529cm,miter limit=10.0] (0.8334, 11.3903) .. controls (0.8334, 8.7445) and (1.4949, 7.0247) .. (2.8178, 6.2309) .. controls (4.1407, 5.4372) and (5.5077, 5.4813) .. (6.9189, 6.3632) .. controls (8.33, 7.2452) and (9.3001, 8.7445) .. (9.8293, 10.8611);



  %path13
  \path[draw=black,miter limit=10.0] (5.0668, 6.6278) -- (6.2145, 7.7756);



  %path14
  \path[draw=black,fill=black,miter limit=10.0] (6.3688, 7.9298) -- (6.2659, 7.6211) -- (6.2145, 7.7756) -- (6.06, 7.8269) -- cycle;



  %path15
  \path[draw=black,miter limit=10.0] (4.8022, 5.8341) -- (4.8022, 4.4945);



  %path16
  \path[draw=black,fill=black,miter limit=10.0] (4.8022, 4.2762) -- (4.6567, 4.5672) -- (4.8022, 4.4945) -- (4.9477, 4.5672) -- cycle;



  %path17
  \path[draw=black,miter limit=10.0] (4.5376, 6.6278) -- (3.1253, 8.0402);



  %path18
  \path[draw=black,fill=black,miter limit=10.0] (2.971, 8.1944) -- (3.2798, 8.0915) -- (3.1253, 8.0402) -- (3.0739, 7.8856) -- cycle;



  %path31
  \path[draw=black,miter limit=10.0] (17.8229, 5.8902) -- (20.8857, 8.953);



  %ellipse31
  \path[draw=black,fill=black] (17.7668, 5.8341) circle (0.0794cm);



  %ellipse32
  \path[draw=black,fill=black] (20.9418, 9.0091) circle (0.0794cm);



  %path33
  \path[draw=black,miter limit=10.0] (14.6479, 8.953) -- (17.7107, 5.8902);



  %ellipse33
  \path[draw=black,fill=black] (14.5918, 9.0091) circle (0.0794cm);



  %ellipse34
  \path[draw=black,fill=black] (17.7668, 5.8341) circle (0.0794cm);



  %path35
  \path[draw=black,miter limit=10.0] (17.7668, 2.2093) -- (17.7668, 5.7547);



  %ellipse35
  \path[draw=black,fill=black] (17.7668, 2.1299) circle (0.0794cm);



  %ellipse36
  \path[draw=black,fill=black] (17.7668, 5.8341) circle (0.0794cm);



  %path37
  \path[draw=blue,line width=0.0529cm,miter limit=10.0] (19.0897, 0.0132) .. controls (17.6786, 1.6007) and (16.8848, 2.8795) .. (16.7084, 3.8497) .. controls (16.532, 4.8198) and (16.488, 5.6136) .. (16.5761, 6.2309) .. controls (16.6643, 6.8483) and (16.973, 7.4216) .. (17.5022, 7.9507) .. controls (18.0314, 8.4799) and (18.6928, 8.8768) .. (19.4866, 9.1414) .. controls (20.2803, 9.4059) and (21.9119, 9.3618) .. (24.3814, 9.0091);



  %path39
  \path[draw=red,line width=0.0529cm,miter limit=10.0] (17.2376, 0.2778) .. controls (18.4723, 1.3361) and (18.9574, 3.0118) .. (18.6928, 5.3049) .. controls (18.4282, 7.598) and (16.532, 9.1855) .. (13.0043, 10.0674);



  %path41
  \path[draw=c00c800,line width=0.0529cm,miter limit=10.0] (13.798, 10.8611) .. controls (13.798, 8.2153) and (14.4595, 6.4955) .. (15.7824, 5.7018) .. controls (17.1053, 4.908) and (18.4723, 4.9521) .. (19.8834, 5.8341) .. controls (21.2945, 6.716) and (22.2647, 8.2153) .. (22.7939, 10.332);



  %path43
  \path[draw=black,miter limit=10.0] (20.148, 8.2153) -- (19.5294, 7.5967);



  %path44
  \path[draw=black,fill=black,miter limit=10.0] (19.0059, 7.0732) -- (19.1089, 7.382) -- (19.1602, 7.2275) -- (19.3147, 7.1761) -- cycle;



  %path45
  \path[draw=black,miter limit=10.0] (17.7668, 2.6591) -- (17.7668, 3.4695);



  %path46
  \path[draw=black,fill=black,miter limit=10.0] (17.7668, 4.5873) -- (17.9123, 4.2963) -- (17.7668, 4.3691) -- (17.6212, 4.2963) -- cycle;



  %path47
  \path[draw=black,miter limit=10.0] (14.5918, 9.0125) -- (15.7395, 7.8616);



  %path48
  \path[draw=black,fill=black,miter limit=10.0] (15.8938, 7.707) -- (15.5853, 7.8105) -- (15.7395, 7.8616) -- (15.7914, 8.0158) -- cycle;



  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text64
  \node[anchor=south west] (text64) at (4.921, 4.8699){$gb$};



  %text65
  \node[anchor=south west] (text65) at (2.0049, 7.9068){$rg$};



  %text66
  \node[anchor=south west] (text66) at (6.4462, 7.3526){$br$};



  %path69
  \path[draw=blue,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (1.4449, 4.5372).. controls (1.4449, 4.5372) and (0.8577, 4.9448) .. (2.7383, 7.2044).. controls (4.6189, 9.464) and (4.6426, 10.7905) .. (4.6426, 10.7905);



  %path70
  \path[draw=blue,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (0.2842, 7.1427).. controls (0.2842, 7.1427) and (3.4346, 9.5824) .. (2.7003, 10.4115);



  %path71
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (9.9958, 7.9717).. controls (7.9047, 7.9784) and (6.1349, 7.6638) .. (7.2245, 10.4825);



  %path72
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (5.7559, 10.5299).. controls (5.7559, 10.5299) and (5.8269, 7.9244) .. (10.1853, 5.6267);



  %path73
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (4.9979, 9.914).. controls (4.9979, 9.914) and (5.8033, 5.826) .. (7.6034, 4.3762);



  %path74
  \path[draw=c00c800,line width=0.0529cm,miter limit=10.0] (4.273, 0.807) .. controls (5.5077, 1.8653) and (5.9928, 3.541) .. (5.7282, 5.8341) .. controls (5.4636, 8.1271) and (3.5675, 9.7146) .. (0.0397, 10.5966);



  %path75
  \path[draw=red,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (18.0555, 9.7216).. controls (18.4955, 6.198) and (19.6843, 5.8841) .. (20.4453, 4.6671);



  %path76
  \path[draw=red,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (19.3284, 9.9226).. controls (22.1758, 5.7018) and (20.9028, 7.4102) .. (22.3433, 4.8979);



  %path77
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (14.9067, 3.7924).. controls (14.9067, 3.7924) and (17.486, 5.2998) .. (21.4053, 4.8979);



  %path78
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (15.6436, 2.486).. controls (15.6436, 2.486) and (20.7353, 3.0555) .. (22.3098, 2.888);



  %path79
  \path[draw=c00c800,line cap=butt,line join=miter,line width=0.0529cm,miter limit=10.0] (13.7342, 2.2515).. controls (17.7668, 3.6878) and (15.2751, 4.3284) .. (21.8073, 4.2949);



  %text79
  \node[anchor=south west] (text79) at (17.925, 3.3615){$gb$};



  %text80
  \node[anchor=south west] (text80) at (15.6969, 6.7159){$rg$};



  %text81
  \node[anchor=south west] (text81) at (19.7677, 7.1671){$br$};




\end{tikzpicture}


==> images/trilooptographexample.tex <==

\definecolor{c00c800}{RGB}{0,200,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %rect2
  \path[draw=c00c800,line width=0.0794cm,rounded corners=0.7938cm] (3.1882, 9.0355) rectangle (8.4799, 0.0397);



  %rect3
  \path[draw=red,line width=0.0794cm,rounded corners=0.5953cm] (0.2778, 6.1251) rectangle (14.3007, 2.1564);



  %rect5
  \path[draw=blue,line width=0.0794cm,rounded corners=0.5953cm] (7.157, 7.448) rectangle (11.1257, 1.098);



  %path51
  \path[draw=black,miter limit=10.0] (18.0049, 6.6543) -- (21.9736, 6.6543);



  %ellipse53
  \path[draw=black,fill=white] (17.608, 6.6543) circle (0.3969cm);



  %path57
  \path[draw=black,miter limit=10.0] (22.7674, 6.6543) -- (24.3549, 6.6543);



  %ellipse59
  \path[draw=black,fill=white] (22.3705, 6.6543) circle (0.3969cm);



  %path63
  \path[draw=black,miter limit=10.0] (24.7518, 6.2574) -- (24.7518, 2.8178);



  %ellipse65
  \path[draw=black,fill=white] (24.7518, 6.6543) circle (0.3969cm);



  %path69
  \path[draw=black,miter limit=10.0] (17.608, 2.8178) -- (17.608, 6.2574);



  %path71
  \path[draw=black,miter limit=10.0] (18.0049, 2.4209) -- (21.9736, 2.4209);



  %ellipse73
  \path[draw=black,fill=white] (17.608, 2.4209) circle (0.3969cm);



  %path77
  \path[draw=black,miter limit=10.0] (22.3705, 2.8178) -- (22.3705, 6.2574);



  %ellipse79
  \path[draw=black,fill=white] (22.3705, 2.4209) circle (0.3969cm);



  %path83
  \path[draw=black,miter limit=10.0] (24.3549, 2.4209) -- (22.7674, 2.4209);



  %ellipse85
  \path[draw=black,fill=white] (24.7518, 2.4209) circle (0.3969cm);



  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text92
  \node[anchor=south west] (text92) at (3.79, 8.0974){$1$};



  %text93
  \node[anchor=south west] (text93) at (3.79, 5.3193){$4$};



  %text94
  \node[anchor=south west] (text94) at (0.6679, 5.3193){$3$};



  %text95
  \node[anchor=south west] (text95) at (7.5471, 5.3193){$5$};



  %text96
  \node[anchor=south west] (text96) at (7.5867, 6.629){$6$};



  %text97
  \node[anchor=south west] (text97) at (8.7377, 6.625){$2$};



  %text98
  \node[anchor=south west] (text98) at (8.7509, 5.3159){$7$};



  %text99
  \node[anchor=south west] (text99) at (11.5158, 5.3193){$8$};



  %text100
  \node[anchor=south west] (text100) at (8.7578, 1.5093){$11$};



  %text101
  \node[anchor=south west] (text101) at (7.4614, 1.5093){$10$};



  %text102
  \node[anchor=south west] (text102) at (3.79, 1.5093){$9$};



  %text103
  \node[anchor=south west] (text103) at (17.4822, 2.2634){$9$};



  %text104
  \node[anchor=south west] (text104) at (17.4689, 6.457){$1$};



  %text105
  \node[anchor=south west] (text105) at (22.2314, 6.457){$6$};



  %text106
  \node[anchor=south west] (text106) at (24.6127, 6.457){$2$};



  %text107
  \node[anchor=south west] (text107) at (22.0796, 2.2634){$10$};



  %text108
  \node[anchor=south west] (text108) at (24.4609, 2.2634){$11$};




\end{tikzpicture}


==> images/uehara_gadget.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-10.1865, 8.9958)}]%% layer1
    %path67
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(18.4078, -8.5433)}] (0.0, 1.9224).. controls (0.0, 3.5224) and (-1.296, 4.8184) .. (-2.88, 4.8184).. controls (-4.48, 4.8184) and (-5.776, 3.5224) .. (-5.776, 1.9224).. controls (-5.776, 0.3224) and (-4.48, -0.9576) .. (-2.88, -0.9576).. controls (-1.296, -0.9576) and (0.0, 0.3224) .. (0.0, 1.9224);



    %path3
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (55.472, -16.1896) -- (56.912, -17.6296);



    %path11
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (45.36, -16.1896) -- (51.136, -16.1896);



    %path5
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (55.472, -11.8536) -- (56.912, -10.3976);



    %path13
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (45.36, -11.8536) -- (51.136, -11.8536);



    %path87
    \path[draw=black,fill=c7f7f7f,even odd rule,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(18.2893, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path93
    \path[draw=black,fill=c7f7f7f,even odd rule,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.1886, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path1
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(17.1886, -7.9908)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path2
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(18.2893, -9.0894)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path7
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (41.024, -11.8536) -- (39.584, -10.3976);



    %path9
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (41.024, -16.1896) -- (39.584, -17.6296);



    %path15
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.7324, -8.5433)}] (0.0, 1.9224).. controls (0.0, 1.9224) and (0.0, 1.9224) .. (-0.24, 1.9224).. controls (-0.48, 1.9224) and (-0.96, 1.9224) .. (-1.44, 1.6824).. controls (-1.92, 1.4424) and (-2.4, 0.9624) .. (-2.64, 0.4824).. controls (-2.88, -0.0136) and (-2.88, -0.4936) .. (-2.88, -0.7336).. controls (-2.88, -0.9736) and (-2.88, -0.9736) .. (-2.88, -0.9736);



    %path17
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(14.9704, -7.7813)}] (0.0, 1.9224).. controls (0.0, 1.9224) and (0.0, 1.9224) .. (0.0, 1.6824).. controls (0.0, 1.4424) and (0.0, 0.9624) .. (-0.24, 0.4824).. controls (-0.48, 0.0024) and (-0.96, -0.4776) .. (-1.456, -0.7176).. controls (-1.936, -0.9576) and (-2.416, -0.9576) .. (-2.656, -0.9576).. controls (-2.896, -0.9576) and (-2.896, -0.9576) .. (-2.896, -0.9576);



    %path19
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.7324, -8.5433)}] (0.0, 1.9224).. controls (0.0, 3.5224) and (-1.296, 4.8184) .. (-2.88, 4.8184).. controls (-4.48, 4.8184) and (-5.776, 3.5224) .. (-5.776, 1.9224).. controls (-5.776, 0.3224) and (-4.48, -0.9576) .. (-2.88, -0.9576).. controls (-1.296, -0.9576) and (0.0, 0.3224) .. (0.0, 1.9224);



    %path21
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(15.8297, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path23
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.8297, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path25
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(15.0635, -7.777)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path27
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.0635, -7.777)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path29
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(14.2973, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path31
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(14.2973, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path33
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(15.0635, -9.3053)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path35
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.0635, -9.3053)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path37
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(15.6138, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.368, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path39
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.6138, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.368, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path41
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(14.5132, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path43
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(14.5132, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path45
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(14.5132, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path47
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(14.5132, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path49
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(15.6138, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path51
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.6138, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path53
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (42.48, -13.2936) -- (43.92, -14.7336);



    %path55
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(14.873, -8.3528)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path57
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(14.873, -8.3528)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path59
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(15.254, -8.7338)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path61
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(15.254, -8.7338)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path63
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(18.4078, -8.5433)}] (0.0, 1.9224).. controls (0.0, 1.9224) and (0.0, 1.9224) .. (-0.24, 1.9224).. controls (-0.48, 1.9224) and (-0.96, 1.9224) .. (-1.44, 1.6824).. controls (-1.92, 1.4424) and (-2.4, 0.9624) .. (-2.64, 0.4824).. controls (-2.88, -0.0136) and (-2.88, -0.4936) .. (-2.88, -0.7336).. controls (-2.88, -0.9736) and (-2.88, -0.9736) .. (-2.88, -0.9736);



    %path65
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.6458, -7.7813)}] (0.0, 1.9224).. controls (0.0, 1.9224) and (0.0, 1.9224) .. (0.0, 1.6824).. controls (0.0, 1.4424) and (0.0, 0.9624) .. (-0.24, 0.4824).. controls (-0.48, 0.0024) and (-0.96, -0.4776) .. (-1.456, -0.7176).. controls (-1.936, -0.9576) and (-2.416, -0.9576) .. (-2.656, -0.9576).. controls (-2.896, -0.9576) and (-2.896, -0.9576) .. (-2.896, -0.9576);



    %path91
    \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.1886, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path69
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(18.5052, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path71
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(18.5052, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path73
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(17.739, -7.777)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path75
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.739, -7.777)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path77
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(16.977, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path79
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(16.977, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path81
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(17.739, -9.3053)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path83
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.739, -9.3053)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2744) .. (-0.352, 2.2744).. controls (-0.56, 2.2744) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path85
    \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(18.2893, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224) -- cycle;



    %path89
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.1886, -7.9929)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7144) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7144) .. (0.0, 1.9224);



    %path95
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(18.2893, -9.0936)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path97
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (52.592, -13.2936) -- (54.032, -14.7336);



    %path99
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(17.5485, -8.3528)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path101
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.5485, -8.3528)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.352, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path103
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(17.9295, -8.7338)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path105
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(17.9295, -8.7338)}] (0.0, 1.9224).. controls (0.0, 2.1144) and (-0.16, 2.2904) .. (-0.352, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1144) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5544) .. (-0.352, 1.5544).. controls (-0.16, 1.5544) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path107
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (25.136, -11.1336) -- (28.032, -14.0136) -- (25.136, -16.9096);



    %path109
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (34.528, -11.1336) -- (31.648, -14.0136) -- (34.528, -16.9096);



    %path111
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (28.032, -14.0136) -- (31.648, -14.0136);



    %path113
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(11.0545, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path115
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(11.0545, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.16, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.72, 2.1304) .. (-0.72, 1.9224).. controls (-0.72, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.16, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path117
    \path[fill=c7f7f7f,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(12.0113, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.176, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.736, 2.1304) .. (-0.736, 1.9224).. controls (-0.736, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.176, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224) -- cycle;



    %path119
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(12.0113, -8.5433)}] (0.0, 1.9224).. controls (0.0, 2.1304) and (-0.176, 2.2904) .. (-0.368, 2.2904).. controls (-0.56, 2.2904) and (-0.736, 2.1304) .. (-0.736, 1.9224).. controls (-0.736, 1.7304) and (-0.56, 1.5704) .. (-0.368, 1.5704).. controls (-0.176, 1.5704) and (0.0, 1.7304) .. (0.0, 1.9224);



    %path121
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (35.968, -14.0136) -- (38.144, -14.0136);



    %path123
    \path[fill=black,even odd rule,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (37.152, -13.7896) -- (38.144, -14.0136) -- (37.152, -14.2376) -- cycle;



    %path125
    \path[draw=black,line cap=butt,line join=miter,line width=0.048cm,miter limit=10.0,cm={ 0.2646,-0.0,-0.0,0.2646,(3.5404, -4.3269)}] (37.152, -13.7896) -- (38.144, -14.0136) -- (37.152, -14.2376);



    %path127
    \path[fill=black,nonzero rule,line width=0.001cm] (10.7336, -7.9627) -- (10.7051, -8.0598).. controls (10.701, -8.0745) and (10.6989, -8.0837) .. (10.6989, -8.0875).. controls (10.6989, -8.0895) and (10.6991, -8.091) .. (10.6997, -8.0921).. controls (10.7005, -8.0929) and (10.7015, -8.0933) .. (10.7026, -8.0933).. controls (10.7045, -8.0933) and (10.7065, -8.0925) .. (10.7088, -8.0908).. controls (10.711, -8.089) and (10.7167, -8.0821) .. (10.7258, -8.0706) -- (10.7307, -8.0743).. controls (10.7218, -8.0878) and (10.713, -8.0977) .. (10.7043, -8.104).. controls (10.6982, -8.1082) and (10.6924, -8.1102) .. (10.6869, -8.1102).. controls (10.6825, -8.1102) and (10.679, -8.109) .. (10.6766, -8.1065).. controls (10.6743, -8.1044) and (10.6732, -8.1014) .. (10.6732, -8.0974).. controls (10.6732, -8.0939) and (10.6738, -8.0891) .. (10.6753, -8.083).. controls (10.677, -8.0747) and (10.6819, -8.0572) .. (10.6902, -8.0305).. controls (10.6717, -8.0608) and (10.6563, -8.0817) .. (10.6439, -8.0933).. controls (10.6315, -8.1047) and (10.6199, -8.1102) .. (10.6092, -8.1102).. controls (10.6042, -8.1102) and (10.5999, -8.1086) .. (10.5964, -8.1053).. controls (10.5927, -8.1018) and (10.591, -8.0973) .. (10.591, -8.0921).. controls (10.591, -8.0838) and (10.5935, -8.0713) .. (10.5984, -8.0544) -- (10.6125, -8.004).. controls (10.616, -7.9919) and (10.6179, -7.9844) .. (10.6179, -7.9813).. controls (10.6179, -7.9802) and (10.6173, -7.9792) .. (10.6162, -7.9784).. controls (10.6154, -7.9773) and (10.6143, -7.9767) .. (10.6133, -7.9767).. controls (10.6111, -7.9767) and (10.6088, -7.9775) .. (10.6063, -7.9792).. controls (10.604, -7.9808) and (10.5989, -7.9869) .. (10.591, -7.9974) -- (10.586, -7.9937).. controls (10.594, -7.9811) and (10.6027, -7.9716) .. (10.6121, -7.9656).. controls (10.6189, -7.9612) and (10.6253, -7.9589) .. (10.6311, -7.9589).. controls (10.6352, -7.9589) and (10.6385, -7.9602) .. (10.641, -7.9627).. controls (10.6435, -7.9651) and (10.6447, -7.9684) .. (10.6447, -7.9726).. controls (10.6447, -7.9784) and (10.6427, -7.9889) .. (10.6385, -8.004) -- (10.6228, -8.0569).. controls (10.6187, -8.0713) and (10.6166, -8.0803) .. (10.6166, -8.0838).. controls (10.6166, -8.0861) and (10.6172, -8.0878) .. (10.6187, -8.0892).. controls (10.62, -8.0903) and (10.6218, -8.0908) .. (10.6241, -8.0908).. controls (10.6276, -8.0908) and (10.6323, -8.089) .. (10.6381, -8.0854).. controls (10.6439, -8.0819) and (10.6516, -8.0739) .. (10.6613, -8.0614).. controls (10.6709, -8.049) and (10.6787, -8.0375) .. (10.6848, -8.0267).. controls (10.6911, -8.016) and (10.6979, -7.9988) .. (10.7051, -7.975) -- (10.7088, -7.9626) -- cycle(12.1115, -7.9689) -- (12.1591, -7.9589).. controls (12.1624, -7.967) and (12.165, -7.9751) .. (12.1669, -7.9833).. controls (12.1699, -7.9957) and (12.1724, -8.0104) .. (12.1744, -8.0272).. controls (12.1752, -8.0357) and (12.1762, -8.0536) .. (12.1777, -8.0809).. controls (12.1914, -8.066) and (12.1996, -8.0568) .. (12.2021, -8.0532).. controls (12.2163, -8.0337) and (12.2246, -8.0222) .. (12.2269, -8.0189).. controls (12.2304, -8.0131) and (12.2329, -8.008) .. (12.2343, -8.0036).. controls (12.2357, -8.0003) and (12.2364, -7.9973) .. (12.2364, -7.9945).. controls (12.2364, -7.9915) and (12.2337, -7.9882) .. (12.2285, -7.9846).. controls (12.2236, -7.9807) and (12.2211, -7.9766) .. (12.2211, -7.9722).. controls (12.2211, -7.9687) and (12.2224, -7.9656) .. (12.2252, -7.9631).. controls (12.2279, -7.9604) and (12.2312, -7.9589) .. (12.2351, -7.9589).. controls (12.2398, -7.9589) and (12.2438, -7.9609) .. (12.2471, -7.9647).. controls (12.2506, -7.9683) and (12.2525, -7.9729) .. (12.2525, -7.9784).. controls (12.2525, -7.984) and (12.2517, -7.9893) .. (12.25, -7.9945).. controls (12.2469, -8.0028) and (12.2416, -8.0129) .. (12.2339, -8.0247).. controls (12.2262, -8.0366) and (12.2137, -8.0526) .. (12.1967, -8.0726).. controls (12.1944, -8.0751) and (12.1823, -8.0877) .. (12.1603, -8.1102) -- (12.1541, -8.1102).. controls (12.1516, -8.0414) and (12.1463, -7.9984) .. (12.138, -7.9813).. controls (12.1352, -7.9758) and (12.1307, -7.973) .. (12.1243, -7.973).. controls (12.1216, -7.973) and (12.1177, -7.9736) .. (12.1128, -7.9746) -- cycle(12.1115, -7.9689);



    %path128
    \path[fill=black,nonzero rule,line width=0.001cm] (11.3821, -7.8543).. controls (11.3815, -7.8599) and (11.3813, -7.8645) .. (11.3813, -7.868).. controls (11.3813, -7.8777) and (11.3846, -7.886) .. (11.3912, -7.8928).. controls (11.398, -7.8994) and (11.4065, -7.9027) .. (11.4164, -7.9027).. controls (11.4241, -7.9027) and (11.4315, -7.9013) .. (11.4387, -7.8982).. controls (11.4462, -7.8949) and (11.457, -7.8877) .. (11.4714, -7.8767) -- (11.4747, -7.8816).. controls (11.4488, -7.9071) and (11.4241, -7.9197) .. (11.4007, -7.9197).. controls (11.385, -7.9197) and (11.373, -7.9147) .. (11.3647, -7.9048).. controls (11.3567, -7.8949) and (11.3528, -7.8839) .. (11.3528, -7.8717).. controls (11.3528, -7.8555) and (11.3577, -7.8389) .. (11.3676, -7.8221).. controls (11.3778, -7.805) and (11.3905, -7.7918) .. (11.4057, -7.7824).. controls (11.4208, -7.7731) and (11.4364, -7.7684) .. (11.4524, -7.7684).. controls (11.464, -7.7684) and (11.4724, -7.7707) .. (11.478, -7.7754).. controls (11.4835, -7.7798) and (11.4863, -7.7853) .. (11.4863, -7.7919).. controls (11.4863, -7.801) and (11.4827, -7.8097) .. (11.4755, -7.818).. controls (11.4661, -7.8287) and (11.4522, -7.8374) .. (11.4338, -7.844).. controls (11.4216, -7.8485) and (11.4044, -7.8519) .. (11.3821, -7.8543) -- cycle(11.3833, -7.8465).. controls (11.3995, -7.8446) and (11.4127, -7.8414) .. (11.4226, -7.837).. controls (11.436, -7.831) and (11.4462, -7.8238) .. (11.4528, -7.8155).. controls (11.4596, -7.8072) and (11.4631, -7.7993) .. (11.4631, -7.7915).. controls (11.4631, -7.7872) and (11.4616, -7.7835) .. (11.4586, -7.7808).. controls (11.4558, -7.7778) and (11.4516, -7.7762) .. (11.4462, -7.7762).. controls (11.4351, -7.7762) and (11.4232, -7.7822) .. (11.4106, -7.794).. controls (11.3982, -7.8059) and (11.3891, -7.8233) .. (11.3833, -7.8465) -- cycle(11.3833, -7.8465);



  \end{scope}

\end{tikzpicture}


==> images/unicorn_annulus_simplified.tex <==

\definecolor{c010000}{RGB}{1,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path54
  \path[draw=red,fill=red,fill opacity=0.3,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0] (5.0265, 10.1852).. controls (2.5265, 10.1852) and (0.0265, 8.1852) .. (0.0265, 5.1852).. controls (0.0265, 2.6852) and (2.5265, 0.1852) .. (5.0265, 0.1852).. controls (7.5265, 0.1852) and (10.0265, 2.6852) .. (10.0265, 5.1852).. controls (10.0265, 7.6852) and (7.5265, 10.1852) .. (5.0265, 10.1852) -- cycle(5.0265, 7.6852).. controls (6.205, 7.6852) and (6.8657, 6.4352) .. (7.5265, 5.1852).. controls (6.8657, 3.9352) and (6.205, 2.6852) .. (5.0265, 2.6852).. controls (3.848, 2.6852) and (2.5265, 4.0067) .. (2.5265, 5.1852).. controls (2.5265, 6.3637) and (3.848, 7.6852) .. (5.0265, 7.6852) -- cycle;



  %path41
  \path[draw=black,line cap=butt,line join=miter,line width=0.1058cm] (5.0265, 10.1852).. controls (2.5265, 10.1852) and (0.0265, 8.1852) .. (0.0265, 5.1852).. controls (0.0265, 2.6852) and (2.5265, 0.1852) .. (5.0265, 0.1852).. controls (7.5265, 0.1852) and (10.0265, 2.6852) .. (10.0265, 5.1852).. controls (10.0265, 7.6852) and (7.5265, 10.1852) .. (5.0265, 10.1852) -- cycle;



  %path42
  \path[draw=black,line cap=butt,line join=miter,line width=0.1058cm] (5.0265, 7.6852).. controls (7.3835, 7.6852) and (7.6694, 2.6852) .. (10.0265, 2.6852).. controls (10.8605, 2.6852) and (12.5398, 3.7133) .. (12.5332, 5.1852).. controls (12.5265, 6.6707) and (10.8605, 7.6852) .. (10.0265, 7.6852).. controls (7.6694, 7.6852) and (7.3835, 2.6852) .. (5.0265, 2.6852).. controls (3.8479, 2.6852) and (2.5265, 4.0067) .. (2.5265, 5.1852).. controls (2.5265, 6.3637) and (3.8479, 7.6852) .. (5.0265, 7.6852) -- cycle;



  %path43
  \path[fill=c010000,even odd rule,line cap=round,line width=0.0873cm] (5.0265, 5.1852) circle (0.3044cm);



  %circle43
  \path[fill=c010000,even odd rule,line cap=round,line width=0.0873cm] (11.0265, 5.1852) circle (0.3044cm);



  \tikzstyle{every node}=[font=\fontsize{35}{35}\selectfont]
%text54
  \node[anchor=south west] (text54) at (4.4934, 5.778){$p_1$};



  %text57
  \node[anchor=south west] (text57) at (10.473, 5.778){$p_2$};




\end{tikzpicture}

